MCSAT Modulo Transcendental Arithmetics

We propose a framework for solving quantifier-free formulas from (undecidable) extensions of non-linear real arithmetic (NRA) with transcendental functions, such as exponential and trigonometric ones. The framework extends the Model Constructive Satisfiability calculus (MCSAT), and leverages procedures for NRA and methods from real analysis. At its core, our procedure abstracts the input formula to NRA, and lets MCSAT and an NRA plugin incrementally build a partial model of the abstracted formula. A Transcendental Real Arithmetic plugin, acting as an intermediary between MCSAT and the NRA plugin, ensures the consistency of the partial model and is responsible for refining the abstracted formula. We implemented our procedure in the Yices2 SMT solver for the sine and exponential functions, and conducted an extensive empirical evaluation that shows that our prototype outperforms state-of-the-art solvers on both SAT and UNSAT instances.

==> Jupyter/delta-sat-only.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=18.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{18.000000}{21.600000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/alessiomansutti/.venvs/PyEnv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/alessiomansutti/.venvs/PyEnv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/alessiomansutti/.venvs/PyEnv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.463178in}{5.416340in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.463178in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.463178in}{5.416340in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.416340in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024913in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{7.224913in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{7.224913in}{5.316340in}}%
\pgfpathlineto{\pgfqpoint{1.024913in}{5.316340in}}%
\pgfpathlineto{\pgfqpoint{1.024913in}{0.696340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024913in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{1.024913in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024913in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.024913in,y=0.599118in,,top]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574627in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{2.574627in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.574627in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.574627in,y=0.599118in,,top]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124341in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{4.124341in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.124341in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.124341in,y=0.599118in,,top]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.674056in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{5.674056in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.674056in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.674056in,y=0.599118in,,top]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.223770in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{7.223770in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.223770in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.223770in,y=0.599118in,,top]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491424in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{1.491424in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491424in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764315in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{1.764315in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764315in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957934in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{1.957934in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957934in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108117in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{2.108117in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108117in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230825in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{2.230825in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230825in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334573in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{2.334573in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.334573in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424444in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{2.424444in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424444in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503716in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{2.503716in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.503716in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041138in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{3.041138in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041138in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314029in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{3.314029in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.314029in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507648in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{3.507648in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.507648in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657831in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{3.657831in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657831in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780539in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{3.780539in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.780539in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884288in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{3.884288in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.884288in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974159in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{3.974159in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.974159in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053430in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{4.053430in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.053430in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590852in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{4.590852in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.590852in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863743in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{4.863743in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.863743in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057362in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{5.057362in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.057362in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.207545in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{5.207545in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.207545in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.330254in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{5.330254in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330254in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.434002in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{5.434002in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.434002in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.523873in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{5.523873in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523873in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.603145in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{5.603145in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.603145in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.140566in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{6.140566in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.140566in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.413457in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{6.413457in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.413457in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.607077in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{6.607077in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.607077in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.757259in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{6.757259in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.757259in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.879968in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{6.879968in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.879968in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.983716in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{6.983716in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.983716in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.073587in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{7.073587in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.073587in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.152859in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{7.152859in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.152859in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.124913in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time (seconds)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024913in}{0.755419in}}%
\pgfpathlineto{\pgfqpoint{7.224913in}{0.755419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024913in}{0.755419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.530047in, y=0.676277in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024913in}{1.292504in}}%
\pgfpathlineto{\pgfqpoint{7.224913in}{1.292504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024913in}{1.292504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.530047in, y=1.213362in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}600}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024913in}{1.829588in}}%
\pgfpathlineto{\pgfqpoint{7.224913in}{1.829588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024913in}{1.829588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.530047in, y=1.750446in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}700}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024913in}{2.366673in}}%
\pgfpathlineto{\pgfqpoint{7.224913in}{2.366673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024913in}{2.366673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.530047in, y=2.287530in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}800}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024913in}{2.903757in}}%
\pgfpathlineto{\pgfqpoint{7.224913in}{2.903757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024913in}{2.903757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.530047in, y=2.824615in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}900}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024913in}{3.440841in}}%
\pgfpathlineto{\pgfqpoint{7.224913in}{3.440841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024913in}{3.440841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.361699in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024913in}{3.977926in}}%
\pgfpathlineto{\pgfqpoint{7.224913in}{3.977926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024913in}{3.977926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=3.898784in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024913in}{4.515010in}}%
\pgfpathlineto{\pgfqpoint{7.224913in}{4.515010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024913in}{4.515010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=4.435868in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024913in}{5.052095in}}%
\pgfpathlineto{\pgfqpoint{7.224913in}{5.052095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024913in}{5.052095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=4.972952in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1300}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=3.006340in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Solved instances, including $d$-SAT}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024913in}{0.686340in}}%
\pgfpathlineto{\pgfqpoint{1.024913in}{2.227031in}}%
\pgfpathlineto{\pgfqpoint{1.089060in}{2.227031in}}%
\pgfpathlineto{\pgfqpoint{1.089060in}{2.264627in}}%
\pgfpathlineto{\pgfqpoint{1.147621in}{2.264627in}}%
\pgfpathlineto{\pgfqpoint{1.147621in}{2.302222in}}%
\pgfpathlineto{\pgfqpoint{1.201493in}{2.302222in}}%
\pgfpathlineto{\pgfqpoint{1.201493in}{2.345189in}}%
\pgfpathlineto{\pgfqpoint{1.251370in}{2.345189in}}%
\pgfpathlineto{\pgfqpoint{1.251370in}{2.372043in}}%
\pgfpathlineto{\pgfqpoint{1.297804in}{2.372043in}}%
\pgfpathlineto{\pgfqpoint{1.297804in}{2.388156in}}%
\pgfpathlineto{\pgfqpoint{1.341241in}{2.388156in}}%
\pgfpathlineto{\pgfqpoint{1.341241in}{2.436494in}}%
\pgfpathlineto{\pgfqpoint{1.382043in}{2.436494in}}%
\pgfpathlineto{\pgfqpoint{1.382043in}{2.468719in}}%
\pgfpathlineto{\pgfqpoint{1.420512in}{2.468719in}}%
\pgfpathlineto{\pgfqpoint{1.420512in}{2.495573in}}%
\pgfpathlineto{\pgfqpoint{1.456901in}{2.495573in}}%
\pgfpathlineto{\pgfqpoint{1.456901in}{2.511685in}}%
\pgfpathlineto{\pgfqpoint{1.491424in}{2.511685in}}%
\pgfpathlineto{\pgfqpoint{1.491424in}{2.538540in}}%
\pgfpathlineto{\pgfqpoint{1.524261in}{2.538540in}}%
\pgfpathlineto{\pgfqpoint{1.524261in}{2.565394in}}%
\pgfpathlineto{\pgfqpoint{1.555570in}{2.565394in}}%
\pgfpathlineto{\pgfqpoint{1.555570in}{2.576136in}}%
\pgfpathlineto{\pgfqpoint{1.585488in}{2.576136in}}%
\pgfpathlineto{\pgfqpoint{1.585488in}{2.581506in}}%
\pgfpathlineto{\pgfqpoint{1.614132in}{2.581506in}}%
\pgfpathlineto{\pgfqpoint{1.614132in}{2.602990in}}%
\pgfpathlineto{\pgfqpoint{1.641606in}{2.602990in}}%
\pgfpathlineto{\pgfqpoint{1.641606in}{2.640586in}}%
\pgfpathlineto{\pgfqpoint{1.668003in}{2.640586in}}%
\pgfpathlineto{\pgfqpoint{1.668003in}{2.656698in}}%
\pgfpathlineto{\pgfqpoint{1.693404in}{2.656698in}}%
\pgfpathlineto{\pgfqpoint{1.693404in}{2.678182in}}%
\pgfpathlineto{\pgfqpoint{1.717880in}{2.678182in}}%
\pgfpathlineto{\pgfqpoint{1.717880in}{2.694294in}}%
\pgfpathlineto{\pgfqpoint{1.741498in}{2.694294in}}%
\pgfpathlineto{\pgfqpoint{1.741498in}{2.699665in}}%
\pgfpathlineto{\pgfqpoint{1.764315in}{2.699665in}}%
\pgfpathlineto{\pgfqpoint{1.764315in}{2.705036in}}%
\pgfpathlineto{\pgfqpoint{1.786383in}{2.705036in}}%
\pgfpathlineto{\pgfqpoint{1.786383in}{2.710407in}}%
\pgfpathlineto{\pgfqpoint{1.848553in}{2.710407in}}%
\pgfpathlineto{\pgfqpoint{1.848553in}{2.737261in}}%
\pgfpathlineto{\pgfqpoint{1.868063in}{2.737261in}}%
\pgfpathlineto{\pgfqpoint{1.868063in}{2.758744in}}%
\pgfpathlineto{\pgfqpoint{1.887023in}{2.758744in}}%
\pgfpathlineto{\pgfqpoint{1.887023in}{2.764115in}}%
\pgfpathlineto{\pgfqpoint{1.923412in}{2.764115in}}%
\pgfpathlineto{\pgfqpoint{1.923412in}{2.774857in}}%
\pgfpathlineto{\pgfqpoint{1.974553in}{2.774857in}}%
\pgfpathlineto{\pgfqpoint{1.974553in}{2.785598in}}%
\pgfpathlineto{\pgfqpoint{1.990771in}{2.785598in}}%
\pgfpathlineto{\pgfqpoint{1.990771in}{2.790969in}}%
\pgfpathlineto{\pgfqpoint{2.006608in}{2.790969in}}%
\pgfpathlineto{\pgfqpoint{2.006608in}{2.796340in}}%
\pgfpathlineto{\pgfqpoint{2.022081in}{2.796340in}}%
\pgfpathlineto{\pgfqpoint{2.022081in}{2.807082in}}%
\pgfpathlineto{\pgfqpoint{2.051998in}{2.807082in}}%
\pgfpathlineto{\pgfqpoint{2.051998in}{2.817824in}}%
\pgfpathlineto{\pgfqpoint{2.080642in}{2.817824in}}%
\pgfpathlineto{\pgfqpoint{2.080642in}{2.823194in}}%
\pgfpathlineto{\pgfqpoint{2.094520in}{2.823194in}}%
\pgfpathlineto{\pgfqpoint{2.094520in}{2.833936in}}%
\pgfpathlineto{\pgfqpoint{2.108117in}{2.833936in}}%
\pgfpathlineto{\pgfqpoint{2.108117in}{2.855419in}}%
\pgfpathlineto{\pgfqpoint{2.121445in}{2.855419in}}%
\pgfpathlineto{\pgfqpoint{2.121445in}{2.860790in}}%
\pgfpathlineto{\pgfqpoint{2.134514in}{2.860790in}}%
\pgfpathlineto{\pgfqpoint{2.134514in}{2.866161in}}%
\pgfpathlineto{\pgfqpoint{2.159914in}{2.866161in}}%
\pgfpathlineto{\pgfqpoint{2.159914in}{2.871532in}}%
\pgfpathlineto{\pgfqpoint{2.219513in}{2.871532in}}%
\pgfpathlineto{\pgfqpoint{2.219513in}{2.882274in}}%
\pgfpathlineto{\pgfqpoint{2.241950in}{2.882274in}}%
\pgfpathlineto{\pgfqpoint{2.241950in}{2.887644in}}%
\pgfpathlineto{\pgfqpoint{2.274262in}{2.887644in}}%
\pgfpathlineto{\pgfqpoint{2.274262in}{2.898386in}}%
\pgfpathlineto{\pgfqpoint{2.284696in}{2.898386in}}%
\pgfpathlineto{\pgfqpoint{2.284696in}{2.909128in}}%
\pgfpathlineto{\pgfqpoint{2.324889in}{2.909128in}}%
\pgfpathlineto{\pgfqpoint{2.324889in}{2.914499in}}%
\pgfpathlineto{\pgfqpoint{2.344120in}{2.914499in}}%
\pgfpathlineto{\pgfqpoint{2.344120in}{2.919870in}}%
\pgfpathlineto{\pgfqpoint{2.371974in}{2.919870in}}%
\pgfpathlineto{\pgfqpoint{2.371974in}{2.925240in}}%
\pgfpathlineto{\pgfqpoint{2.381008in}{2.925240in}}%
\pgfpathlineto{\pgfqpoint{2.381008in}{2.930611in}}%
\pgfpathlineto{\pgfqpoint{2.398720in}{2.930611in}}%
\pgfpathlineto{\pgfqpoint{2.398720in}{2.941353in}}%
\pgfpathlineto{\pgfqpoint{2.424444in}{2.941353in}}%
\pgfpathlineto{\pgfqpoint{2.424444in}{2.946724in}}%
\pgfpathlineto{\pgfqpoint{2.457282in}{2.946724in}}%
\pgfpathlineto{\pgfqpoint{2.457282in}{2.952095in}}%
\pgfpathlineto{\pgfqpoint{2.465247in}{2.952095in}}%
\pgfpathlineto{\pgfqpoint{2.465247in}{2.968207in}}%
\pgfpathlineto{\pgfqpoint{2.488591in}{2.968207in}}%
\pgfpathlineto{\pgfqpoint{2.488591in}{2.973578in}}%
\pgfpathlineto{\pgfqpoint{2.503716in}{2.973578in}}%
\pgfpathlineto{\pgfqpoint{2.503716in}{2.984320in}}%
\pgfpathlineto{\pgfqpoint{2.511153in}{2.984320in}}%
\pgfpathlineto{\pgfqpoint{2.511153in}{2.989691in}}%
\pgfpathlineto{\pgfqpoint{2.518509in}{2.989691in}}%
\pgfpathlineto{\pgfqpoint{2.518509in}{2.995061in}}%
\pgfpathlineto{\pgfqpoint{2.532983in}{2.995061in}}%
\pgfpathlineto{\pgfqpoint{2.532983in}{3.005803in}}%
\pgfpathlineto{\pgfqpoint{2.581324in}{3.005803in}}%
\pgfpathlineto{\pgfqpoint{2.581324in}{3.011174in}}%
\pgfpathlineto{\pgfqpoint{2.587955in}{3.011174in}}%
\pgfpathlineto{\pgfqpoint{2.587955in}{3.016545in}}%
\pgfpathlineto{\pgfqpoint{2.613844in}{3.016545in}}%
\pgfpathlineto{\pgfqpoint{2.613844in}{3.021916in}}%
\pgfpathlineto{\pgfqpoint{2.626425in}{3.021916in}}%
\pgfpathlineto{\pgfqpoint{2.626425in}{3.032657in}}%
\pgfpathlineto{\pgfqpoint{2.632628in}{3.032657in}}%
\pgfpathlineto{\pgfqpoint{2.632628in}{3.043399in}}%
\pgfpathlineto{\pgfqpoint{2.638774in}{3.043399in}}%
\pgfpathlineto{\pgfqpoint{2.638774in}{3.048770in}}%
\pgfpathlineto{\pgfqpoint{2.662814in}{3.048770in}}%
\pgfpathlineto{\pgfqpoint{2.662814in}{3.054141in}}%
\pgfpathlineto{\pgfqpoint{2.686024in}{3.054141in}}%
\pgfpathlineto{\pgfqpoint{2.686024in}{3.059511in}}%
\pgfpathlineto{\pgfqpoint{2.702921in}{3.059511in}}%
\pgfpathlineto{\pgfqpoint{2.702921in}{3.064882in}}%
\pgfpathlineto{\pgfqpoint{2.708460in}{3.064882in}}%
\pgfpathlineto{\pgfqpoint{2.708460in}{3.075624in}}%
\pgfpathlineto{\pgfqpoint{2.724810in}{3.075624in}}%
\pgfpathlineto{\pgfqpoint{2.724810in}{3.080995in}}%
\pgfpathlineto{\pgfqpoint{2.730173in}{3.080995in}}%
\pgfpathlineto{\pgfqpoint{2.730173in}{3.086366in}}%
\pgfpathlineto{\pgfqpoint{2.751207in}{3.086366in}}%
\pgfpathlineto{\pgfqpoint{2.751207in}{3.091737in}}%
\pgfpathlineto{\pgfqpoint{2.756364in}{3.091737in}}%
\pgfpathlineto{\pgfqpoint{2.756364in}{3.097107in}}%
\pgfpathlineto{\pgfqpoint{2.761482in}{3.097107in}}%
\pgfpathlineto{\pgfqpoint{2.761482in}{3.102478in}}%
\pgfpathlineto{\pgfqpoint{2.786505in}{3.102478in}}%
\pgfpathlineto{\pgfqpoint{2.786505in}{3.113220in}}%
\pgfpathlineto{\pgfqpoint{2.801084in}{3.113220in}}%
\pgfpathlineto{\pgfqpoint{2.801084in}{3.118591in}}%
\pgfpathlineto{\pgfqpoint{2.805874in}{3.118591in}}%
\pgfpathlineto{\pgfqpoint{2.805874in}{3.123962in}}%
\pgfpathlineto{\pgfqpoint{2.833921in}{3.123962in}}%
\pgfpathlineto{\pgfqpoint{2.833921in}{3.129332in}}%
\pgfpathlineto{\pgfqpoint{2.860846in}{3.129332in}}%
\pgfpathlineto{\pgfqpoint{2.860846in}{3.134703in}}%
\pgfpathlineto{\pgfqpoint{2.878216in}{3.134703in}}%
\pgfpathlineto{\pgfqpoint{2.878216in}{3.140074in}}%
\pgfpathlineto{\pgfqpoint{2.977664in}{3.140074in}}%
\pgfpathlineto{\pgfqpoint{2.977664in}{3.145445in}}%
\pgfpathlineto{\pgfqpoint{2.985019in}{3.145445in}}%
\pgfpathlineto{\pgfqpoint{2.985019in}{3.150816in}}%
\pgfpathlineto{\pgfqpoint{2.995904in}{3.150816in}}%
\pgfpathlineto{\pgfqpoint{2.995904in}{3.156187in}}%
\pgfpathlineto{\pgfqpoint{3.003064in}{3.156187in}}%
\pgfpathlineto{\pgfqpoint{3.003064in}{3.161558in}}%
\pgfpathlineto{\pgfqpoint{3.006616in}{3.161558in}}%
\pgfpathlineto{\pgfqpoint{3.006616in}{3.166928in}}%
\pgfpathlineto{\pgfqpoint{3.017159in}{3.166928in}}%
\pgfpathlineto{\pgfqpoint{3.017159in}{3.177670in}}%
\pgfpathlineto{\pgfqpoint{3.067535in}{3.177670in}}%
\pgfpathlineto{\pgfqpoint{3.067535in}{3.188412in}}%
\pgfpathlineto{\pgfqpoint{3.070763in}{3.188412in}}%
\pgfpathlineto{\pgfqpoint{3.070763in}{3.193783in}}%
\pgfpathlineto{\pgfqpoint{3.092935in}{3.193783in}}%
\pgfpathlineto{\pgfqpoint{3.092935in}{3.199153in}}%
\pgfpathlineto{\pgfqpoint{3.126366in}{3.199153in}}%
\pgfpathlineto{\pgfqpoint{3.126366in}{3.204524in}}%
\pgfpathlineto{\pgfqpoint{3.129324in}{3.204524in}}%
\pgfpathlineto{\pgfqpoint{3.129324in}{3.209895in}}%
\pgfpathlineto{\pgfqpoint{3.135202in}{3.209895in}}%
\pgfpathlineto{\pgfqpoint{3.135202in}{3.220637in}}%
\pgfpathlineto{\pgfqpoint{3.183195in}{3.220637in}}%
\pgfpathlineto{\pgfqpoint{3.183195in}{3.226008in}}%
\pgfpathlineto{\pgfqpoint{3.217717in}{3.226008in}}%
\pgfpathlineto{\pgfqpoint{3.217717in}{3.236749in}}%
\pgfpathlineto{\pgfqpoint{3.227993in}{3.236749in}}%
\pgfpathlineto{\pgfqpoint{3.227993in}{3.242120in}}%
\pgfpathlineto{\pgfqpoint{3.230537in}{3.242120in}}%
\pgfpathlineto{\pgfqpoint{3.230537in}{3.247491in}}%
\pgfpathlineto{\pgfqpoint{3.233072in}{3.247491in}}%
\pgfpathlineto{\pgfqpoint{3.233072in}{3.258233in}}%
\pgfpathlineto{\pgfqpoint{3.243118in}{3.258233in}}%
\pgfpathlineto{\pgfqpoint{3.243118in}{3.263604in}}%
\pgfpathlineto{\pgfqpoint{3.250555in}{3.263604in}}%
\pgfpathlineto{\pgfqpoint{3.250555in}{3.268974in}}%
\pgfpathlineto{\pgfqpoint{3.253016in}{3.268974in}}%
\pgfpathlineto{\pgfqpoint{3.253016in}{3.274345in}}%
\pgfpathlineto{\pgfqpoint{3.262770in}{3.274345in}}%
\pgfpathlineto{\pgfqpoint{3.262770in}{3.279716in}}%
\pgfpathlineto{\pgfqpoint{3.281864in}{3.279716in}}%
\pgfpathlineto{\pgfqpoint{3.281864in}{3.285087in}}%
\pgfpathlineto{\pgfqpoint{3.331741in}{3.285087in}}%
\pgfpathlineto{\pgfqpoint{3.331741in}{3.290458in}}%
\pgfpathlineto{\pgfqpoint{3.359565in}{3.290458in}}%
\pgfpathlineto{\pgfqpoint{3.359565in}{3.301199in}}%
\pgfpathlineto{\pgfqpoint{3.365826in}{3.301199in}}%
\pgfpathlineto{\pgfqpoint{3.365826in}{3.306570in}}%
\pgfpathlineto{\pgfqpoint{3.524267in}{3.306570in}}%
\pgfpathlineto{\pgfqpoint{3.524267in}{3.311941in}}%
\pgfpathlineto{\pgfqpoint{3.525907in}{3.311941in}}%
\pgfpathlineto{\pgfqpoint{3.525907in}{3.317312in}}%
\pgfpathlineto{\pgfqpoint{3.551610in}{3.317312in}}%
\pgfpathlineto{\pgfqpoint{3.551610in}{3.328054in}}%
\pgfpathlineto{\pgfqpoint{3.573323in}{3.328054in}}%
\pgfpathlineto{\pgfqpoint{3.573323in}{3.333425in}}%
\pgfpathlineto{\pgfqpoint{3.630356in}{3.333425in}}%
\pgfpathlineto{\pgfqpoint{3.630356in}{3.338795in}}%
\pgfpathlineto{\pgfqpoint{3.637331in}{3.338795in}}%
\pgfpathlineto{\pgfqpoint{3.637331in}{3.344166in}}%
\pgfpathlineto{\pgfqpoint{3.676417in}{3.344166in}}%
\pgfpathlineto{\pgfqpoint{3.676417in}{3.349537in}}%
\pgfpathlineto{\pgfqpoint{3.740087in}{3.349537in}}%
\pgfpathlineto{\pgfqpoint{3.740087in}{3.354908in}}%
\pgfpathlineto{\pgfqpoint{3.742466in}{3.354908in}}%
\pgfpathlineto{\pgfqpoint{3.742466in}{3.360279in}}%
\pgfpathlineto{\pgfqpoint{3.744835in}{3.360279in}}%
\pgfpathlineto{\pgfqpoint{3.744835in}{3.365650in}}%
\pgfpathlineto{\pgfqpoint{3.792766in}{3.365650in}}%
\pgfpathlineto{\pgfqpoint{3.792766in}{3.371020in}}%
\pgfpathlineto{\pgfqpoint{3.800433in}{3.371020in}}%
\pgfpathlineto{\pgfqpoint{3.800433in}{3.376391in}}%
\pgfpathlineto{\pgfqpoint{3.806936in}{3.376391in}}%
\pgfpathlineto{\pgfqpoint{3.806936in}{3.381762in}}%
\pgfpathlineto{\pgfqpoint{3.811237in}{3.381762in}}%
\pgfpathlineto{\pgfqpoint{3.811237in}{3.387133in}}%
\pgfpathlineto{\pgfqpoint{3.839568in}{3.387133in}}%
\pgfpathlineto{\pgfqpoint{3.839568in}{3.392504in}}%
\pgfpathlineto{\pgfqpoint{3.862796in}{3.392504in}}%
\pgfpathlineto{\pgfqpoint{3.862796in}{3.397875in}}%
\pgfpathlineto{\pgfqpoint{3.873627in}{3.397875in}}%
\pgfpathlineto{\pgfqpoint{3.873627in}{3.403246in}}%
\pgfpathlineto{\pgfqpoint{3.887166in}{3.403246in}}%
\pgfpathlineto{\pgfqpoint{3.887166in}{3.408616in}}%
\pgfpathlineto{\pgfqpoint{3.900437in}{3.408616in}}%
\pgfpathlineto{\pgfqpoint{3.900437in}{3.413987in}}%
\pgfpathlineto{\pgfqpoint{3.980022in}{3.413987in}}%
\pgfpathlineto{\pgfqpoint{3.980022in}{3.419358in}}%
\pgfpathlineto{\pgfqpoint{3.996499in}{3.419358in}}%
\pgfpathlineto{\pgfqpoint{3.996499in}{3.424729in}}%
\pgfpathlineto{\pgfqpoint{4.015752in}{3.424729in}}%
\pgfpathlineto{\pgfqpoint{4.015752in}{3.430100in}}%
\pgfpathlineto{\pgfqpoint{4.040596in}{3.430100in}}%
\pgfpathlineto{\pgfqpoint{4.040596in}{3.435471in}}%
\pgfpathlineto{\pgfqpoint{4.082697in}{3.435471in}}%
\pgfpathlineto{\pgfqpoint{4.082697in}{3.440841in}}%
\pgfpathlineto{\pgfqpoint{4.084842in}{3.440841in}}%
\pgfpathlineto{\pgfqpoint{4.084842in}{3.446212in}}%
\pgfpathlineto{\pgfqpoint{4.089111in}{3.446212in}}%
\pgfpathlineto{\pgfqpoint{4.089111in}{3.451583in}}%
\pgfpathlineto{\pgfqpoint{4.118257in}{3.451583in}}%
\pgfpathlineto{\pgfqpoint{4.118257in}{3.456954in}}%
\pgfpathlineto{\pgfqpoint{4.134362in}{3.456954in}}%
\pgfpathlineto{\pgfqpoint{4.134362in}{3.462325in}}%
\pgfpathlineto{\pgfqpoint{4.135687in}{3.462325in}}%
\pgfpathlineto{\pgfqpoint{4.135687in}{3.467696in}}%
\pgfpathlineto{\pgfqpoint{4.153322in}{3.467696in}}%
\pgfpathlineto{\pgfqpoint{4.153322in}{3.473066in}}%
\pgfpathlineto{\pgfqpoint{4.168619in}{3.473066in}}%
\pgfpathlineto{\pgfqpoint{4.168619in}{3.478437in}}%
\pgfpathlineto{\pgfqpoint{4.230585in}{3.478437in}}%
\pgfpathlineto{\pgfqpoint{4.230585in}{3.483808in}}%
\pgfpathlineto{\pgfqpoint{4.235738in}{3.483808in}}%
\pgfpathlineto{\pgfqpoint{4.235738in}{3.489179in}}%
\pgfpathlineto{\pgfqpoint{4.243676in}{3.489179in}}%
\pgfpathlineto{\pgfqpoint{4.243676in}{3.494550in}}%
\pgfpathlineto{\pgfqpoint{4.255964in}{3.494550in}}%
\pgfpathlineto{\pgfqpoint{4.255964in}{3.499921in}}%
\pgfpathlineto{\pgfqpoint{4.270203in}{3.499921in}}%
\pgfpathlineto{\pgfqpoint{4.270203in}{3.505292in}}%
\pgfpathlineto{\pgfqpoint{4.321820in}{3.505292in}}%
\pgfpathlineto{\pgfqpoint{4.321820in}{3.510662in}}%
\pgfpathlineto{\pgfqpoint{4.351279in}{3.510662in}}%
\pgfpathlineto{\pgfqpoint{4.351279in}{3.516033in}}%
\pgfpathlineto{\pgfqpoint{4.354155in}{3.516033in}}%
\pgfpathlineto{\pgfqpoint{4.354155in}{3.521404in}}%
\pgfpathlineto{\pgfqpoint{4.358446in}{3.521404in}}%
\pgfpathlineto{\pgfqpoint{4.358446in}{3.526775in}}%
\pgfpathlineto{\pgfqpoint{4.364126in}{3.526775in}}%
\pgfpathlineto{\pgfqpoint{4.364126in}{3.532146in}}%
\pgfpathlineto{\pgfqpoint{4.399919in}{3.532146in}}%
\pgfpathlineto{\pgfqpoint{4.399919in}{3.537517in}}%
\pgfpathlineto{\pgfqpoint{4.424492in}{3.537517in}}%
\pgfpathlineto{\pgfqpoint{4.424492in}{3.542887in}}%
\pgfpathlineto{\pgfqpoint{4.433905in}{3.542887in}}%
\pgfpathlineto{\pgfqpoint{4.433905in}{3.548258in}}%
\pgfpathlineto{\pgfqpoint{4.436026in}{3.548258in}}%
\pgfpathlineto{\pgfqpoint{4.436026in}{3.553629in}}%
\pgfpathlineto{\pgfqpoint{4.454409in}{3.553629in}}%
\pgfpathlineto{\pgfqpoint{4.454409in}{3.559000in}}%
\pgfpathlineto{\pgfqpoint{4.465446in}{3.559000in}}%
\pgfpathlineto{\pgfqpoint{4.465446in}{3.564371in}}%
\pgfpathlineto{\pgfqpoint{4.510528in}{3.564371in}}%
\pgfpathlineto{\pgfqpoint{4.510528in}{3.569742in}}%
\pgfpathlineto{\pgfqpoint{4.595212in}{3.569742in}}%
\pgfpathlineto{\pgfqpoint{4.595212in}{3.575113in}}%
\pgfpathlineto{\pgfqpoint{4.668327in}{3.575113in}}%
\pgfpathlineto{\pgfqpoint{4.669226in}{3.585854in}}%
\pgfpathlineto{\pgfqpoint{4.710187in}{3.585854in}}%
\pgfpathlineto{\pgfqpoint{4.710187in}{3.591225in}}%
\pgfpathlineto{\pgfqpoint{4.719424in}{3.591225in}}%
\pgfpathlineto{\pgfqpoint{4.719424in}{3.596596in}}%
\pgfpathlineto{\pgfqpoint{4.733999in}{3.596596in}}%
\pgfpathlineto{\pgfqpoint{4.733999in}{3.601967in}}%
\pgfpathlineto{\pgfqpoint{4.739687in}{3.601967in}}%
\pgfpathlineto{\pgfqpoint{4.739687in}{3.607338in}}%
\pgfpathlineto{\pgfqpoint{4.750126in}{3.607338in}}%
\pgfpathlineto{\pgfqpoint{4.750126in}{3.612708in}}%
\pgfpathlineto{\pgfqpoint{4.773102in}{3.612708in}}%
\pgfpathlineto{\pgfqpoint{4.773102in}{3.618079in}}%
\pgfpathlineto{\pgfqpoint{4.841854in}{3.618079in}}%
\pgfpathlineto{\pgfqpoint{4.841854in}{3.623450in}}%
\pgfpathlineto{\pgfqpoint{4.883855in}{3.623450in}}%
\pgfpathlineto{\pgfqpoint{4.883855in}{3.628821in}}%
\pgfpathlineto{\pgfqpoint{4.980253in}{3.628821in}}%
\pgfpathlineto{\pgfqpoint{4.980253in}{3.634192in}}%
\pgfpathlineto{\pgfqpoint{5.009063in}{3.634192in}}%
\pgfpathlineto{\pgfqpoint{5.009063in}{3.639563in}}%
\pgfpathlineto{\pgfqpoint{5.021954in}{3.639563in}}%
\pgfpathlineto{\pgfqpoint{5.021954in}{3.644933in}}%
\pgfpathlineto{\pgfqpoint{5.027254in}{3.644933in}}%
\pgfpathlineto{\pgfqpoint{5.027254in}{3.650304in}}%
\pgfpathlineto{\pgfqpoint{5.167332in}{3.650304in}}%
\pgfpathlineto{\pgfqpoint{5.167332in}{3.655675in}}%
\pgfpathlineto{\pgfqpoint{5.170752in}{3.655675in}}%
\pgfpathlineto{\pgfqpoint{5.170752in}{3.661046in}}%
\pgfpathlineto{\pgfqpoint{5.207276in}{3.661046in}}%
\pgfpathlineto{\pgfqpoint{5.207276in}{3.666417in}}%
\pgfpathlineto{\pgfqpoint{5.227962in}{3.666417in}}%
\pgfpathlineto{\pgfqpoint{5.227962in}{3.671788in}}%
\pgfpathlineto{\pgfqpoint{5.237814in}{3.671788in}}%
\pgfpathlineto{\pgfqpoint{5.237814in}{3.677159in}}%
\pgfpathlineto{\pgfqpoint{5.268503in}{3.677159in}}%
\pgfpathlineto{\pgfqpoint{5.268503in}{3.682529in}}%
\pgfpathlineto{\pgfqpoint{5.276812in}{3.682529in}}%
\pgfpathlineto{\pgfqpoint{5.276812in}{3.687900in}}%
\pgfpathlineto{\pgfqpoint{5.299147in}{3.687900in}}%
\pgfpathlineto{\pgfqpoint{5.299147in}{3.693271in}}%
\pgfpathlineto{\pgfqpoint{5.330702in}{3.693271in}}%
\pgfpathlineto{\pgfqpoint{5.330702in}{3.698642in}}%
\pgfpathlineto{\pgfqpoint{5.446386in}{3.698642in}}%
\pgfpathlineto{\pgfqpoint{5.446386in}{3.704013in}}%
\pgfpathlineto{\pgfqpoint{5.463351in}{3.704013in}}%
\pgfpathlineto{\pgfqpoint{5.463351in}{3.709384in}}%
\pgfpathlineto{\pgfqpoint{5.476747in}{3.709384in}}%
\pgfpathlineto{\pgfqpoint{5.476747in}{3.714754in}}%
\pgfpathlineto{\pgfqpoint{5.498586in}{3.714754in}}%
\pgfpathlineto{\pgfqpoint{5.498586in}{3.720125in}}%
\pgfpathlineto{\pgfqpoint{5.514896in}{3.720125in}}%
\pgfpathlineto{\pgfqpoint{5.514896in}{3.725496in}}%
\pgfpathlineto{\pgfqpoint{5.535218in}{3.725496in}}%
\pgfpathlineto{\pgfqpoint{5.535218in}{3.730867in}}%
\pgfpathlineto{\pgfqpoint{5.580946in}{3.730867in}}%
\pgfpathlineto{\pgfqpoint{5.580946in}{3.736238in}}%
\pgfpathlineto{\pgfqpoint{5.613018in}{3.736238in}}%
\pgfpathlineto{\pgfqpoint{5.613018in}{3.741609in}}%
\pgfpathlineto{\pgfqpoint{5.662926in}{3.741609in}}%
\pgfpathlineto{\pgfqpoint{5.662926in}{3.746980in}}%
\pgfpathlineto{\pgfqpoint{5.768763in}{3.746980in}}%
\pgfpathlineto{\pgfqpoint{5.768763in}{3.752350in}}%
\pgfpathlineto{\pgfqpoint{5.831522in}{3.752350in}}%
\pgfpathlineto{\pgfqpoint{5.831522in}{3.757721in}}%
\pgfpathlineto{\pgfqpoint{5.837936in}{3.757721in}}%
\pgfpathlineto{\pgfqpoint{5.837936in}{3.763092in}}%
\pgfpathlineto{\pgfqpoint{5.904108in}{3.763092in}}%
\pgfpathlineto{\pgfqpoint{5.904108in}{3.768463in}}%
\pgfpathlineto{\pgfqpoint{5.925336in}{3.768463in}}%
\pgfpathlineto{\pgfqpoint{5.925336in}{3.773834in}}%
\pgfpathlineto{\pgfqpoint{5.950571in}{3.773834in}}%
\pgfpathlineto{\pgfqpoint{5.950571in}{3.779205in}}%
\pgfpathlineto{\pgfqpoint{6.107530in}{3.779205in}}%
\pgfpathlineto{\pgfqpoint{6.107530in}{3.784575in}}%
\pgfpathlineto{\pgfqpoint{6.139522in}{3.784575in}}%
\pgfpathlineto{\pgfqpoint{6.139522in}{3.789946in}}%
\pgfpathlineto{\pgfqpoint{6.471951in}{3.789946in}}%
\pgfpathlineto{\pgfqpoint{6.471951in}{3.795317in}}%
\pgfpathlineto{\pgfqpoint{6.486378in}{3.795317in}}%
\pgfpathlineto{\pgfqpoint{6.486378in}{3.800688in}}%
\pgfpathlineto{\pgfqpoint{6.623728in}{3.800688in}}%
\pgfpathlineto{\pgfqpoint{6.623728in}{3.806059in}}%
\pgfpathlineto{\pgfqpoint{6.628113in}{3.806059in}}%
\pgfpathlineto{\pgfqpoint{6.628113in}{3.811430in}}%
\pgfpathlineto{\pgfqpoint{6.703390in}{3.811430in}}%
\pgfpathlineto{\pgfqpoint{6.703390in}{3.816800in}}%
\pgfpathlineto{\pgfqpoint{6.875240in}{3.816800in}}%
\pgfpathlineto{\pgfqpoint{6.875240in}{3.822171in}}%
\pgfpathlineto{\pgfqpoint{7.104346in}{3.822171in}}%
\pgfpathlineto{\pgfqpoint{7.104346in}{3.827542in}}%
\pgfpathlineto{\pgfqpoint{7.224913in}{3.827542in}}%
\pgfpathlineto{\pgfqpoint{7.224913in}{3.827542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024913in}{0.686340in}}%
\pgfpathlineto{\pgfqpoint{1.024913in}{2.962836in}}%
\pgfpathlineto{\pgfqpoint{1.089060in}{2.962836in}}%
\pgfpathlineto{\pgfqpoint{1.089060in}{2.995061in}}%
\pgfpathlineto{\pgfqpoint{1.147621in}{2.995061in}}%
\pgfpathlineto{\pgfqpoint{1.147621in}{3.064882in}}%
\pgfpathlineto{\pgfqpoint{1.201493in}{3.064882in}}%
\pgfpathlineto{\pgfqpoint{1.201493in}{3.123962in}}%
\pgfpathlineto{\pgfqpoint{1.251370in}{3.123962in}}%
\pgfpathlineto{\pgfqpoint{1.251370in}{3.172299in}}%
\pgfpathlineto{\pgfqpoint{1.297804in}{3.172299in}}%
\pgfpathlineto{\pgfqpoint{1.297804in}{3.204524in}}%
\pgfpathlineto{\pgfqpoint{1.341241in}{3.204524in}}%
\pgfpathlineto{\pgfqpoint{1.341241in}{3.242120in}}%
\pgfpathlineto{\pgfqpoint{1.382043in}{3.242120in}}%
\pgfpathlineto{\pgfqpoint{1.382043in}{3.290458in}}%
\pgfpathlineto{\pgfqpoint{1.420512in}{3.290458in}}%
\pgfpathlineto{\pgfqpoint{1.420512in}{3.311941in}}%
\pgfpathlineto{\pgfqpoint{1.456901in}{3.311941in}}%
\pgfpathlineto{\pgfqpoint{1.456901in}{3.333425in}}%
\pgfpathlineto{\pgfqpoint{1.491424in}{3.333425in}}%
\pgfpathlineto{\pgfqpoint{1.491424in}{3.344166in}}%
\pgfpathlineto{\pgfqpoint{1.524261in}{3.344166in}}%
\pgfpathlineto{\pgfqpoint{1.524261in}{3.392504in}}%
\pgfpathlineto{\pgfqpoint{1.555570in}{3.392504in}}%
\pgfpathlineto{\pgfqpoint{1.555570in}{3.413987in}}%
\pgfpathlineto{\pgfqpoint{1.585488in}{3.413987in}}%
\pgfpathlineto{\pgfqpoint{1.585488in}{3.435471in}}%
\pgfpathlineto{\pgfqpoint{1.614132in}{3.435471in}}%
\pgfpathlineto{\pgfqpoint{1.614132in}{3.440841in}}%
\pgfpathlineto{\pgfqpoint{1.641606in}{3.440841in}}%
\pgfpathlineto{\pgfqpoint{1.641606in}{3.462325in}}%
\pgfpathlineto{\pgfqpoint{1.668003in}{3.462325in}}%
\pgfpathlineto{\pgfqpoint{1.668003in}{3.473066in}}%
\pgfpathlineto{\pgfqpoint{1.693404in}{3.473066in}}%
\pgfpathlineto{\pgfqpoint{1.693404in}{3.478437in}}%
\pgfpathlineto{\pgfqpoint{1.717880in}{3.478437in}}%
\pgfpathlineto{\pgfqpoint{1.717880in}{3.510662in}}%
\pgfpathlineto{\pgfqpoint{1.764315in}{3.510662in}}%
\pgfpathlineto{\pgfqpoint{1.764315in}{3.542887in}}%
\pgfpathlineto{\pgfqpoint{1.786383in}{3.542887in}}%
\pgfpathlineto{\pgfqpoint{1.786383in}{3.548258in}}%
\pgfpathlineto{\pgfqpoint{1.828461in}{3.548258in}}%
\pgfpathlineto{\pgfqpoint{1.828461in}{3.591225in}}%
\pgfpathlineto{\pgfqpoint{1.848553in}{3.591225in}}%
\pgfpathlineto{\pgfqpoint{1.848553in}{3.601967in}}%
\pgfpathlineto{\pgfqpoint{1.868063in}{3.601967in}}%
\pgfpathlineto{\pgfqpoint{1.868063in}{3.612708in}}%
\pgfpathlineto{\pgfqpoint{1.887023in}{3.612708in}}%
\pgfpathlineto{\pgfqpoint{1.887023in}{3.623450in}}%
\pgfpathlineto{\pgfqpoint{1.905463in}{3.623450in}}%
\pgfpathlineto{\pgfqpoint{1.905463in}{3.644933in}}%
\pgfpathlineto{\pgfqpoint{1.940894in}{3.644933in}}%
\pgfpathlineto{\pgfqpoint{1.940894in}{3.677159in}}%
\pgfpathlineto{\pgfqpoint{1.957934in}{3.677159in}}%
\pgfpathlineto{\pgfqpoint{1.957934in}{3.687900in}}%
\pgfpathlineto{\pgfqpoint{1.974553in}{3.687900in}}%
\pgfpathlineto{\pgfqpoint{1.974553in}{3.704013in}}%
\pgfpathlineto{\pgfqpoint{1.990771in}{3.704013in}}%
\pgfpathlineto{\pgfqpoint{1.990771in}{3.709384in}}%
\pgfpathlineto{\pgfqpoint{2.006608in}{3.709384in}}%
\pgfpathlineto{\pgfqpoint{2.006608in}{3.720125in}}%
\pgfpathlineto{\pgfqpoint{2.080642in}{3.720125in}}%
\pgfpathlineto{\pgfqpoint{2.080642in}{3.730867in}}%
\pgfpathlineto{\pgfqpoint{2.094520in}{3.730867in}}%
\pgfpathlineto{\pgfqpoint{2.094520in}{3.741609in}}%
\pgfpathlineto{\pgfqpoint{2.134514in}{3.741609in}}%
\pgfpathlineto{\pgfqpoint{2.134514in}{3.757721in}}%
\pgfpathlineto{\pgfqpoint{2.147334in}{3.757721in}}%
\pgfpathlineto{\pgfqpoint{2.147334in}{3.763092in}}%
\pgfpathlineto{\pgfqpoint{2.159914in}{3.763092in}}%
\pgfpathlineto{\pgfqpoint{2.159914in}{3.768463in}}%
\pgfpathlineto{\pgfqpoint{2.219513in}{3.768463in}}%
\pgfpathlineto{\pgfqpoint{2.219513in}{3.779205in}}%
\pgfpathlineto{\pgfqpoint{2.241950in}{3.779205in}}%
\pgfpathlineto{\pgfqpoint{2.241950in}{3.795317in}}%
\pgfpathlineto{\pgfqpoint{2.263662in}{3.795317in}}%
\pgfpathlineto{\pgfqpoint{2.263662in}{3.800688in}}%
\pgfpathlineto{\pgfqpoint{2.294972in}{3.800688in}}%
\pgfpathlineto{\pgfqpoint{2.294972in}{3.811430in}}%
\pgfpathlineto{\pgfqpoint{2.305093in}{3.811430in}}%
\pgfpathlineto{\pgfqpoint{2.305093in}{3.816800in}}%
\pgfpathlineto{\pgfqpoint{2.315064in}{3.816800in}}%
\pgfpathlineto{\pgfqpoint{2.315064in}{3.822171in}}%
\pgfpathlineto{\pgfqpoint{2.324889in}{3.822171in}}%
\pgfpathlineto{\pgfqpoint{2.324889in}{3.827542in}}%
\pgfpathlineto{\pgfqpoint{2.334573in}{3.827542in}}%
\pgfpathlineto{\pgfqpoint{2.334573in}{3.849026in}}%
\pgfpathlineto{\pgfqpoint{2.353533in}{3.849026in}}%
\pgfpathlineto{\pgfqpoint{2.353533in}{3.854396in}}%
\pgfpathlineto{\pgfqpoint{2.362817in}{3.854396in}}%
\pgfpathlineto{\pgfqpoint{2.362817in}{3.859767in}}%
\pgfpathlineto{\pgfqpoint{2.371974in}{3.859767in}}%
\pgfpathlineto{\pgfqpoint{2.371974in}{3.870509in}}%
\pgfpathlineto{\pgfqpoint{2.381008in}{3.870509in}}%
\pgfpathlineto{\pgfqpoint{2.381008in}{3.881251in}}%
\pgfpathlineto{\pgfqpoint{2.389922in}{3.881251in}}%
\pgfpathlineto{\pgfqpoint{2.389922in}{3.886621in}}%
\pgfpathlineto{\pgfqpoint{2.424444in}{3.886621in}}%
\pgfpathlineto{\pgfqpoint{2.424444in}{3.891992in}}%
\pgfpathlineto{\pgfqpoint{2.441063in}{3.891992in}}%
\pgfpathlineto{\pgfqpoint{2.441063in}{3.897363in}}%
\pgfpathlineto{\pgfqpoint{2.465247in}{3.897363in}}%
\pgfpathlineto{\pgfqpoint{2.465247in}{3.902734in}}%
\pgfpathlineto{\pgfqpoint{2.473119in}{3.902734in}}%
\pgfpathlineto{\pgfqpoint{2.473119in}{3.908105in}}%
\pgfpathlineto{\pgfqpoint{2.488591in}{3.908105in}}%
\pgfpathlineto{\pgfqpoint{2.488591in}{3.918847in}}%
\pgfpathlineto{\pgfqpoint{2.518509in}{3.918847in}}%
\pgfpathlineto{\pgfqpoint{2.518509in}{3.929588in}}%
\pgfpathlineto{\pgfqpoint{2.525785in}{3.929588in}}%
\pgfpathlineto{\pgfqpoint{2.525785in}{3.940330in}}%
\pgfpathlineto{\pgfqpoint{2.532983in}{3.940330in}}%
\pgfpathlineto{\pgfqpoint{2.532983in}{3.945701in}}%
\pgfpathlineto{\pgfqpoint{2.561030in}{3.945701in}}%
\pgfpathlineto{\pgfqpoint{2.561030in}{3.951072in}}%
\pgfpathlineto{\pgfqpoint{2.574627in}{3.951072in}}%
\pgfpathlineto{\pgfqpoint{2.574627in}{3.956442in}}%
\pgfpathlineto{\pgfqpoint{2.587955in}{3.956442in}}%
\pgfpathlineto{\pgfqpoint{2.587955in}{3.961813in}}%
\pgfpathlineto{\pgfqpoint{2.601024in}{3.961813in}}%
\pgfpathlineto{\pgfqpoint{2.601024in}{3.967184in}}%
\pgfpathlineto{\pgfqpoint{2.607465in}{3.967184in}}%
\pgfpathlineto{\pgfqpoint{2.607465in}{3.972555in}}%
\pgfpathlineto{\pgfqpoint{2.613844in}{3.972555in}}%
\pgfpathlineto{\pgfqpoint{2.613844in}{3.977926in}}%
\pgfpathlineto{\pgfqpoint{2.626425in}{3.977926in}}%
\pgfpathlineto{\pgfqpoint{2.626425in}{3.983297in}}%
\pgfpathlineto{\pgfqpoint{2.638774in}{3.983297in}}%
\pgfpathlineto{\pgfqpoint{2.638774in}{3.988668in}}%
\pgfpathlineto{\pgfqpoint{2.656884in}{3.988668in}}%
\pgfpathlineto{\pgfqpoint{2.656884in}{4.004780in}}%
\pgfpathlineto{\pgfqpoint{2.668692in}{4.004780in}}%
\pgfpathlineto{\pgfqpoint{2.668692in}{4.010151in}}%
\pgfpathlineto{\pgfqpoint{2.713954in}{4.010151in}}%
\pgfpathlineto{\pgfqpoint{2.713954in}{4.015522in}}%
\pgfpathlineto{\pgfqpoint{2.735493in}{4.015522in}}%
\pgfpathlineto{\pgfqpoint{2.735493in}{4.020893in}}%
\pgfpathlineto{\pgfqpoint{2.746010in}{4.020893in}}%
\pgfpathlineto{\pgfqpoint{2.746010in}{4.026263in}}%
\pgfpathlineto{\pgfqpoint{2.756364in}{4.026263in}}%
\pgfpathlineto{\pgfqpoint{2.756364in}{4.042376in}}%
\pgfpathlineto{\pgfqpoint{2.766562in}{4.042376in}}%
\pgfpathlineto{\pgfqpoint{2.766562in}{4.053118in}}%
\pgfpathlineto{\pgfqpoint{2.771603in}{4.053118in}}%
\pgfpathlineto{\pgfqpoint{2.771603in}{4.063859in}}%
\pgfpathlineto{\pgfqpoint{2.781574in}{4.063859in}}%
\pgfpathlineto{\pgfqpoint{2.781574in}{4.069230in}}%
\pgfpathlineto{\pgfqpoint{2.805874in}{4.069230in}}%
\pgfpathlineto{\pgfqpoint{2.805874in}{4.074601in}}%
\pgfpathlineto{\pgfqpoint{2.829327in}{4.074601in}}%
\pgfpathlineto{\pgfqpoint{2.829327in}{4.079972in}}%
\pgfpathlineto{\pgfqpoint{2.838484in}{4.079972in}}%
\pgfpathlineto{\pgfqpoint{2.838484in}{4.085343in}}%
\pgfpathlineto{\pgfqpoint{2.873915in}{4.085343in}}%
\pgfpathlineto{\pgfqpoint{2.873915in}{4.090714in}}%
\pgfpathlineto{\pgfqpoint{2.882489in}{4.090714in}}%
\pgfpathlineto{\pgfqpoint{2.882489in}{4.096084in}}%
\pgfpathlineto{\pgfqpoint{2.886735in}{4.096084in}}%
\pgfpathlineto{\pgfqpoint{2.886735in}{4.101455in}}%
\pgfpathlineto{\pgfqpoint{2.915732in}{4.101455in}}%
\pgfpathlineto{\pgfqpoint{2.915732in}{4.106826in}}%
\pgfpathlineto{\pgfqpoint{2.935705in}{4.106826in}}%
\pgfpathlineto{\pgfqpoint{2.935705in}{4.112197in}}%
\pgfpathlineto{\pgfqpoint{2.951267in}{4.112197in}}%
\pgfpathlineto{\pgfqpoint{2.951267in}{4.117568in}}%
\pgfpathlineto{\pgfqpoint{2.966477in}{4.117568in}}%
\pgfpathlineto{\pgfqpoint{2.966477in}{4.122939in}}%
\pgfpathlineto{\pgfqpoint{2.999494in}{4.122939in}}%
\pgfpathlineto{\pgfqpoint{2.999494in}{4.128309in}}%
\pgfpathlineto{\pgfqpoint{3.017159in}{4.128309in}}%
\pgfpathlineto{\pgfqpoint{3.017159in}{4.133680in}}%
\pgfpathlineto{\pgfqpoint{3.027541in}{4.133680in}}%
\pgfpathlineto{\pgfqpoint{3.027541in}{4.139051in}}%
\pgfpathlineto{\pgfqpoint{3.047835in}{4.139051in}}%
\pgfpathlineto{\pgfqpoint{3.047835in}{4.144422in}}%
\pgfpathlineto{\pgfqpoint{3.054466in}{4.144422in}}%
\pgfpathlineto{\pgfqpoint{3.054466in}{4.149793in}}%
\pgfpathlineto{\pgfqpoint{3.061032in}{4.149793in}}%
\pgfpathlineto{\pgfqpoint{3.061032in}{4.155164in}}%
\pgfpathlineto{\pgfqpoint{3.083522in}{4.155164in}}%
\pgfpathlineto{\pgfqpoint{3.083522in}{4.160535in}}%
\pgfpathlineto{\pgfqpoint{3.141029in}{4.160535in}}%
\pgfpathlineto{\pgfqpoint{3.141029in}{4.165905in}}%
\pgfpathlineto{\pgfqpoint{3.143924in}{4.165905in}}%
\pgfpathlineto{\pgfqpoint{3.143924in}{4.171276in}}%
\pgfpathlineto{\pgfqpoint{3.149676in}{4.171276in}}%
\pgfpathlineto{\pgfqpoint{3.149676in}{4.176647in}}%
\pgfpathlineto{\pgfqpoint{3.152534in}{4.176647in}}%
\pgfpathlineto{\pgfqpoint{3.152534in}{4.182018in}}%
\pgfpathlineto{\pgfqpoint{3.155380in}{4.182018in}}%
\pgfpathlineto{\pgfqpoint{3.155380in}{4.187389in}}%
\pgfpathlineto{\pgfqpoint{3.172207in}{4.187389in}}%
\pgfpathlineto{\pgfqpoint{3.172207in}{4.192760in}}%
\pgfpathlineto{\pgfqpoint{3.177723in}{4.192760in}}%
\pgfpathlineto{\pgfqpoint{3.177723in}{4.198130in}}%
\pgfpathlineto{\pgfqpoint{3.191321in}{4.198130in}}%
\pgfpathlineto{\pgfqpoint{3.191321in}{4.203501in}}%
\pgfpathlineto{\pgfqpoint{3.199349in}{4.203501in}}%
\pgfpathlineto{\pgfqpoint{3.199349in}{4.214243in}}%
\pgfpathlineto{\pgfqpoint{3.212520in}{4.214243in}}%
\pgfpathlineto{\pgfqpoint{3.212520in}{4.219614in}}%
\pgfpathlineto{\pgfqpoint{3.215124in}{4.219614in}}%
\pgfpathlineto{\pgfqpoint{3.215124in}{4.224985in}}%
\pgfpathlineto{\pgfqpoint{3.220301in}{4.224985in}}%
\pgfpathlineto{\pgfqpoint{3.220301in}{4.230355in}}%
\pgfpathlineto{\pgfqpoint{3.227993in}{4.230355in}}%
\pgfpathlineto{\pgfqpoint{3.227993in}{4.235726in}}%
\pgfpathlineto{\pgfqpoint{3.235598in}{4.235726in}}%
\pgfpathlineto{\pgfqpoint{3.235598in}{4.241097in}}%
\pgfpathlineto{\pgfqpoint{3.238114in}{4.241097in}}%
\pgfpathlineto{\pgfqpoint{3.238114in}{4.246468in}}%
\pgfpathlineto{\pgfqpoint{3.295838in}{4.246468in}}%
\pgfpathlineto{\pgfqpoint{3.295838in}{4.251839in}}%
\pgfpathlineto{\pgfqpoint{3.307265in}{4.251839in}}%
\pgfpathlineto{\pgfqpoint{3.307265in}{4.257210in}}%
\pgfpathlineto{\pgfqpoint{3.318501in}{4.257210in}}%
\pgfpathlineto{\pgfqpoint{3.318501in}{4.262581in}}%
\pgfpathlineto{\pgfqpoint{3.325154in}{4.262581in}}%
\pgfpathlineto{\pgfqpoint{3.325154in}{4.267951in}}%
\pgfpathlineto{\pgfqpoint{3.331741in}{4.267951in}}%
\pgfpathlineto{\pgfqpoint{3.331741in}{4.273322in}}%
\pgfpathlineto{\pgfqpoint{3.361659in}{4.273322in}}%
\pgfpathlineto{\pgfqpoint{3.361659in}{4.284064in}}%
\pgfpathlineto{\pgfqpoint{3.376133in}{4.284064in}}%
\pgfpathlineto{\pgfqpoint{3.376133in}{4.289435in}}%
\pgfpathlineto{\pgfqpoint{3.495766in}{4.289435in}}%
\pgfpathlineto{\pgfqpoint{3.495766in}{4.294806in}}%
\pgfpathlineto{\pgfqpoint{3.505963in}{4.294806in}}%
\pgfpathlineto{\pgfqpoint{3.505963in}{4.300176in}}%
\pgfpathlineto{\pgfqpoint{3.524267in}{4.300176in}}%
\pgfpathlineto{\pgfqpoint{3.524267in}{4.305547in}}%
\pgfpathlineto{\pgfqpoint{3.532425in}{4.305547in}}%
\pgfpathlineto{\pgfqpoint{3.532425in}{4.316289in}}%
\pgfpathlineto{\pgfqpoint{3.535661in}{4.316289in}}%
\pgfpathlineto{\pgfqpoint{3.535661in}{4.321660in}}%
\pgfpathlineto{\pgfqpoint{3.540486in}{4.321660in}}%
\pgfpathlineto{\pgfqpoint{3.540486in}{4.327031in}}%
\pgfpathlineto{\pgfqpoint{3.551610in}{4.327031in}}%
\pgfpathlineto{\pgfqpoint{3.551610in}{4.332402in}}%
\pgfpathlineto{\pgfqpoint{3.635942in}{4.332402in}}%
\pgfpathlineto{\pgfqpoint{3.635942in}{4.337772in}}%
\pgfpathlineto{\pgfqpoint{3.652425in}{4.337772in}}%
\pgfpathlineto{\pgfqpoint{3.652425in}{4.343143in}}%
\pgfpathlineto{\pgfqpoint{3.685521in}{4.343143in}}%
\pgfpathlineto{\pgfqpoint{3.685521in}{4.348514in}}%
\pgfpathlineto{\pgfqpoint{3.703367in}{4.348514in}}%
\pgfpathlineto{\pgfqpoint{3.703367in}{4.353885in}}%
\pgfpathlineto{\pgfqpoint{3.730490in}{4.353885in}}%
\pgfpathlineto{\pgfqpoint{3.730490in}{4.359256in}}%
\pgfpathlineto{\pgfqpoint{3.744835in}{4.359256in}}%
\pgfpathlineto{\pgfqpoint{3.744835in}{4.364627in}}%
\pgfpathlineto{\pgfqpoint{3.758882in}{4.364627in}}%
\pgfpathlineto{\pgfqpoint{3.758882in}{4.369997in}}%
\pgfpathlineto{\pgfqpoint{3.766942in}{4.369997in}}%
\pgfpathlineto{\pgfqpoint{3.766942in}{4.375368in}}%
\pgfpathlineto{\pgfqpoint{3.785011in}{4.375368in}}%
\pgfpathlineto{\pgfqpoint{3.785011in}{4.380739in}}%
\pgfpathlineto{\pgfqpoint{3.798252in}{4.380739in}}%
\pgfpathlineto{\pgfqpoint{3.798252in}{4.386110in}}%
\pgfpathlineto{\pgfqpoint{3.833374in}{4.386110in}}%
\pgfpathlineto{\pgfqpoint{3.833374in}{4.391481in}}%
\pgfpathlineto{\pgfqpoint{3.841620in}{4.391481in}}%
\pgfpathlineto{\pgfqpoint{3.841620in}{4.396852in}}%
\pgfpathlineto{\pgfqpoint{3.848753in}{4.396852in}}%
\pgfpathlineto{\pgfqpoint{3.848753in}{4.402222in}}%
\pgfpathlineto{\pgfqpoint{3.860807in}{4.402222in}}%
\pgfpathlineto{\pgfqpoint{3.860807in}{4.407593in}}%
\pgfpathlineto{\pgfqpoint{3.931619in}{4.407593in}}%
\pgfpathlineto{\pgfqpoint{3.931619in}{4.412964in}}%
\pgfpathlineto{\pgfqpoint{3.949308in}{4.412964in}}%
\pgfpathlineto{\pgfqpoint{3.949308in}{4.418335in}}%
\pgfpathlineto{\pgfqpoint{3.954525in}{4.418335in}}%
\pgfpathlineto{\pgfqpoint{3.955391in}{4.429077in}}%
\pgfpathlineto{\pgfqpoint{3.957981in}{4.429077in}}%
\pgfpathlineto{\pgfqpoint{3.957981in}{4.434448in}}%
\pgfpathlineto{\pgfqpoint{3.969092in}{4.434448in}}%
\pgfpathlineto{\pgfqpoint{3.969092in}{4.439818in}}%
\pgfpathlineto{\pgfqpoint{3.998124in}{4.439818in}}%
\pgfpathlineto{\pgfqpoint{3.998124in}{4.445189in}}%
\pgfpathlineto{\pgfqpoint{4.018908in}{4.445189in}}%
\pgfpathlineto{\pgfqpoint{4.018908in}{4.450560in}}%
\pgfpathlineto{\pgfqpoint{4.030614in}{4.450560in}}%
\pgfpathlineto{\pgfqpoint{4.030614in}{4.455931in}}%
\pgfpathlineto{\pgfqpoint{4.044396in}{4.455931in}}%
\pgfpathlineto{\pgfqpoint{4.044396in}{4.461302in}}%
\pgfpathlineto{\pgfqpoint{4.060127in}{4.461302in}}%
\pgfpathlineto{\pgfqpoint{4.060127in}{4.466673in}}%
\pgfpathlineto{\pgfqpoint{4.066025in}{4.466673in}}%
\pgfpathlineto{\pgfqpoint{4.066025in}{4.472043in}}%
\pgfpathlineto{\pgfqpoint{4.079827in}{4.472043in}}%
\pgfpathlineto{\pgfqpoint{4.079827in}{4.477414in}}%
\pgfpathlineto{\pgfqpoint{4.115535in}{4.477414in}}%
\pgfpathlineto{\pgfqpoint{4.115535in}{4.482785in}}%
\pgfpathlineto{\pgfqpoint{4.122994in}{4.482785in}}%
\pgfpathlineto{\pgfqpoint{4.122994in}{4.488156in}}%
\pgfpathlineto{\pgfqpoint{4.135025in}{4.488156in}}%
\pgfpathlineto{\pgfqpoint{4.135025in}{4.493527in}}%
\pgfpathlineto{\pgfqpoint{4.150738in}{4.493527in}}%
\pgfpathlineto{\pgfqpoint{4.150738in}{4.498898in}}%
\pgfpathlineto{\pgfqpoint{4.155896in}{4.498898in}}%
\pgfpathlineto{\pgfqpoint{4.155896in}{4.504269in}}%
\pgfpathlineto{\pgfqpoint{4.174891in}{4.504269in}}%
\pgfpathlineto{\pgfqpoint{4.174891in}{4.509639in}}%
\pgfpathlineto{\pgfqpoint{4.181724in}{4.509639in}}%
\pgfpathlineto{\pgfqpoint{4.181724in}{4.515010in}}%
\pgfpathlineto{\pgfqpoint{4.206598in}{4.515010in}}%
\pgfpathlineto{\pgfqpoint{4.206598in}{4.520381in}}%
\pgfpathlineto{\pgfqpoint{4.209569in}{4.520381in}}%
\pgfpathlineto{\pgfqpoint{4.209569in}{4.525752in}}%
\pgfpathlineto{\pgfqpoint{4.216061in}{4.525752in}}%
\pgfpathlineto{\pgfqpoint{4.216061in}{4.531123in}}%
\pgfpathlineto{\pgfqpoint{4.236308in}{4.531123in}}%
\pgfpathlineto{\pgfqpoint{4.236308in}{4.536494in}}%
\pgfpathlineto{\pgfqpoint{4.253191in}{4.536494in}}%
\pgfpathlineto{\pgfqpoint{4.253191in}{4.541864in}}%
\pgfpathlineto{\pgfqpoint{4.295202in}{4.541864in}}%
\pgfpathlineto{\pgfqpoint{4.295202in}{4.547235in}}%
\pgfpathlineto{\pgfqpoint{4.328810in}{4.547235in}}%
\pgfpathlineto{\pgfqpoint{4.328810in}{4.552606in}}%
\pgfpathlineto{\pgfqpoint{4.343062in}{4.552606in}}%
\pgfpathlineto{\pgfqpoint{4.343062in}{4.557977in}}%
\pgfpathlineto{\pgfqpoint{4.346941in}{4.557977in}}%
\pgfpathlineto{\pgfqpoint{4.346941in}{4.563348in}}%
\pgfpathlineto{\pgfqpoint{4.371625in}{4.563348in}}%
\pgfpathlineto{\pgfqpoint{4.371625in}{4.568719in}}%
\pgfpathlineto{\pgfqpoint{4.374416in}{4.568719in}}%
\pgfpathlineto{\pgfqpoint{4.374416in}{4.579460in}}%
\pgfpathlineto{\pgfqpoint{4.409239in}{4.579460in}}%
\pgfpathlineto{\pgfqpoint{4.409239in}{4.584831in}}%
\pgfpathlineto{\pgfqpoint{4.414508in}{4.584831in}}%
\pgfpathlineto{\pgfqpoint{4.414508in}{4.590202in}}%
\pgfpathlineto{\pgfqpoint{4.432629in}{4.590202in}}%
\pgfpathlineto{\pgfqpoint{4.432629in}{4.595573in}}%
\pgfpathlineto{\pgfqpoint{4.489343in}{4.595573in}}%
\pgfpathlineto{\pgfqpoint{4.489343in}{4.600944in}}%
\pgfpathlineto{\pgfqpoint{4.503668in}{4.600944in}}%
\pgfpathlineto{\pgfqpoint{4.503668in}{4.606315in}}%
\pgfpathlineto{\pgfqpoint{4.596215in}{4.606315in}}%
\pgfpathlineto{\pgfqpoint{4.596215in}{4.611685in}}%
\pgfpathlineto{\pgfqpoint{4.611725in}{4.611685in}}%
\pgfpathlineto{\pgfqpoint{4.611725in}{4.617056in}}%
\pgfpathlineto{\pgfqpoint{4.632920in}{4.617056in}}%
\pgfpathlineto{\pgfqpoint{4.632920in}{4.622427in}}%
\pgfpathlineto{\pgfqpoint{4.647925in}{4.622427in}}%
\pgfpathlineto{\pgfqpoint{4.647925in}{4.627798in}}%
\pgfpathlineto{\pgfqpoint{4.672810in}{4.627798in}}%
\pgfpathlineto{\pgfqpoint{4.672810in}{4.633169in}}%
\pgfpathlineto{\pgfqpoint{4.721090in}{4.633169in}}%
\pgfpathlineto{\pgfqpoint{4.722198in}{4.643910in}}%
\pgfpathlineto{\pgfqpoint{4.733182in}{4.643910in}}%
\pgfpathlineto{\pgfqpoint{4.733182in}{4.649281in}}%
\pgfpathlineto{\pgfqpoint{4.734814in}{4.649281in}}%
\pgfpathlineto{\pgfqpoint{4.734814in}{4.654652in}}%
\pgfpathlineto{\pgfqpoint{4.759621in}{4.654652in}}%
\pgfpathlineto{\pgfqpoint{4.759621in}{4.660023in}}%
\pgfpathlineto{\pgfqpoint{4.797304in}{4.660023in}}%
\pgfpathlineto{\pgfqpoint{4.797304in}{4.665394in}}%
\pgfpathlineto{\pgfqpoint{4.819708in}{4.665394in}}%
\pgfpathlineto{\pgfqpoint{4.819708in}{4.670765in}}%
\pgfpathlineto{\pgfqpoint{4.845552in}{4.670765in}}%
\pgfpathlineto{\pgfqpoint{4.845552in}{4.676136in}}%
\pgfpathlineto{\pgfqpoint{4.903172in}{4.676136in}}%
\pgfpathlineto{\pgfqpoint{4.903172in}{4.681506in}}%
\pgfpathlineto{\pgfqpoint{4.953502in}{4.681506in}}%
\pgfpathlineto{\pgfqpoint{4.953502in}{4.686877in}}%
\pgfpathlineto{\pgfqpoint{4.959950in}{4.686877in}}%
\pgfpathlineto{\pgfqpoint{4.959950in}{4.692248in}}%
\pgfpathlineto{\pgfqpoint{5.017327in}{4.692248in}}%
\pgfpathlineto{\pgfqpoint{5.017327in}{4.697619in}}%
\pgfpathlineto{\pgfqpoint{5.026902in}{4.697619in}}%
\pgfpathlineto{\pgfqpoint{5.026902in}{4.702990in}}%
\pgfpathlineto{\pgfqpoint{5.030063in}{4.702990in}}%
\pgfpathlineto{\pgfqpoint{5.030063in}{4.708361in}}%
\pgfpathlineto{\pgfqpoint{5.035647in}{4.708361in}}%
\pgfpathlineto{\pgfqpoint{5.035647in}{4.713731in}}%
\pgfpathlineto{\pgfqpoint{5.042046in}{4.713731in}}%
\pgfpathlineto{\pgfqpoint{5.042046in}{4.719102in}}%
\pgfpathlineto{\pgfqpoint{5.066388in}{4.719102in}}%
\pgfpathlineto{\pgfqpoint{5.066388in}{4.724473in}}%
\pgfpathlineto{\pgfqpoint{5.118750in}{4.724473in}}%
\pgfpathlineto{\pgfqpoint{5.118750in}{4.729844in}}%
\pgfpathlineto{\pgfqpoint{5.135437in}{4.729844in}}%
\pgfpathlineto{\pgfqpoint{5.135437in}{4.735215in}}%
\pgfpathlineto{\pgfqpoint{5.149082in}{4.735215in}}%
\pgfpathlineto{\pgfqpoint{5.149082in}{4.740586in}}%
\pgfpathlineto{\pgfqpoint{5.162743in}{4.740586in}}%
\pgfpathlineto{\pgfqpoint{5.162743in}{4.745957in}}%
\pgfpathlineto{\pgfqpoint{5.235622in}{4.745957in}}%
\pgfpathlineto{\pgfqpoint{5.235622in}{4.751327in}}%
\pgfpathlineto{\pgfqpoint{5.294786in}{4.751327in}}%
\pgfpathlineto{\pgfqpoint{5.294786in}{4.756698in}}%
\pgfpathlineto{\pgfqpoint{5.337061in}{4.756698in}}%
\pgfpathlineto{\pgfqpoint{5.337061in}{4.762069in}}%
\pgfpathlineto{\pgfqpoint{5.340937in}{4.762069in}}%
\pgfpathlineto{\pgfqpoint{5.340937in}{4.767440in}}%
\pgfpathlineto{\pgfqpoint{5.348621in}{4.767440in}}%
\pgfpathlineto{\pgfqpoint{5.348621in}{4.772811in}}%
\pgfpathlineto{\pgfqpoint{5.424805in}{4.772811in}}%
\pgfpathlineto{\pgfqpoint{5.424805in}{4.778182in}}%
\pgfpathlineto{\pgfqpoint{5.434675in}{4.778182in}}%
\pgfpathlineto{\pgfqpoint{5.434675in}{4.783552in}}%
\pgfpathlineto{\pgfqpoint{5.437167in}{4.783552in}}%
\pgfpathlineto{\pgfqpoint{5.437167in}{4.788923in}}%
\pgfpathlineto{\pgfqpoint{5.440413in}{4.788923in}}%
\pgfpathlineto{\pgfqpoint{5.440413in}{4.794294in}}%
\pgfpathlineto{\pgfqpoint{5.467937in}{4.794294in}}%
\pgfpathlineto{\pgfqpoint{5.467937in}{4.799665in}}%
\pgfpathlineto{\pgfqpoint{5.490589in}{4.799665in}}%
\pgfpathlineto{\pgfqpoint{5.490589in}{4.805036in}}%
\pgfpathlineto{\pgfqpoint{5.508987in}{4.805036in}}%
\pgfpathlineto{\pgfqpoint{5.508987in}{4.810407in}}%
\pgfpathlineto{\pgfqpoint{5.519822in}{4.810407in}}%
\pgfpathlineto{\pgfqpoint{5.519822in}{4.815777in}}%
\pgfpathlineto{\pgfqpoint{5.558870in}{4.815777in}}%
\pgfpathlineto{\pgfqpoint{5.558870in}{4.821148in}}%
\pgfpathlineto{\pgfqpoint{5.626009in}{4.821148in}}%
\pgfpathlineto{\pgfqpoint{5.626009in}{4.826519in}}%
\pgfpathlineto{\pgfqpoint{5.661351in}{4.826519in}}%
\pgfpathlineto{\pgfqpoint{5.661351in}{4.831890in}}%
\pgfpathlineto{\pgfqpoint{5.687449in}{4.831890in}}%
\pgfpathlineto{\pgfqpoint{5.687449in}{4.837261in}}%
\pgfpathlineto{\pgfqpoint{5.703938in}{4.837261in}}%
\pgfpathlineto{\pgfqpoint{5.703938in}{4.842632in}}%
\pgfpathlineto{\pgfqpoint{5.727098in}{4.842632in}}%
\pgfpathlineto{\pgfqpoint{5.727098in}{4.848003in}}%
\pgfpathlineto{\pgfqpoint{5.799674in}{4.848003in}}%
\pgfpathlineto{\pgfqpoint{5.799674in}{4.853373in}}%
\pgfpathlineto{\pgfqpoint{5.858664in}{4.853373in}}%
\pgfpathlineto{\pgfqpoint{5.858664in}{4.858744in}}%
\pgfpathlineto{\pgfqpoint{5.885737in}{4.858744in}}%
\pgfpathlineto{\pgfqpoint{5.885737in}{4.864115in}}%
\pgfpathlineto{\pgfqpoint{5.892290in}{4.864115in}}%
\pgfpathlineto{\pgfqpoint{5.892290in}{4.869486in}}%
\pgfpathlineto{\pgfqpoint{5.948471in}{4.869486in}}%
\pgfpathlineto{\pgfqpoint{5.948471in}{4.874857in}}%
\pgfpathlineto{\pgfqpoint{5.952799in}{4.874857in}}%
\pgfpathlineto{\pgfqpoint{5.952799in}{4.880228in}}%
\pgfpathlineto{\pgfqpoint{6.002555in}{4.880228in}}%
\pgfpathlineto{\pgfqpoint{6.002555in}{4.885598in}}%
\pgfpathlineto{\pgfqpoint{6.149126in}{4.885598in}}%
\pgfpathlineto{\pgfqpoint{6.149126in}{4.890969in}}%
\pgfpathlineto{\pgfqpoint{6.151051in}{4.890969in}}%
\pgfpathlineto{\pgfqpoint{6.151051in}{4.896340in}}%
\pgfpathlineto{\pgfqpoint{6.153795in}{4.896340in}}%
\pgfpathlineto{\pgfqpoint{6.153795in}{4.901711in}}%
\pgfpathlineto{\pgfqpoint{6.212378in}{4.901711in}}%
\pgfpathlineto{\pgfqpoint{6.212378in}{4.907082in}}%
\pgfpathlineto{\pgfqpoint{6.320451in}{4.907082in}}%
\pgfpathlineto{\pgfqpoint{6.320451in}{4.912453in}}%
\pgfpathlineto{\pgfqpoint{6.350451in}{4.912453in}}%
\pgfpathlineto{\pgfqpoint{6.350451in}{4.917824in}}%
\pgfpathlineto{\pgfqpoint{6.369135in}{4.917824in}}%
\pgfpathlineto{\pgfqpoint{6.369135in}{4.923194in}}%
\pgfpathlineto{\pgfqpoint{6.473738in}{4.923194in}}%
\pgfpathlineto{\pgfqpoint{6.473738in}{4.928565in}}%
\pgfpathlineto{\pgfqpoint{6.507248in}{4.928565in}}%
\pgfpathlineto{\pgfqpoint{6.507248in}{4.933936in}}%
\pgfpathlineto{\pgfqpoint{6.538405in}{4.933936in}}%
\pgfpathlineto{\pgfqpoint{6.538666in}{4.944678in}}%
\pgfpathlineto{\pgfqpoint{6.544951in}{4.944678in}}%
\pgfpathlineto{\pgfqpoint{6.544951in}{4.950049in}}%
\pgfpathlineto{\pgfqpoint{6.550702in}{4.950049in}}%
\pgfpathlineto{\pgfqpoint{6.550702in}{4.955419in}}%
\pgfpathlineto{\pgfqpoint{6.640106in}{4.955419in}}%
\pgfpathlineto{\pgfqpoint{6.640106in}{4.960790in}}%
\pgfpathlineto{\pgfqpoint{6.975902in}{4.960790in}}%
\pgfpathlineto{\pgfqpoint{6.975902in}{4.966161in}}%
\pgfpathlineto{\pgfqpoint{7.101648in}{4.966161in}}%
\pgfpathlineto{\pgfqpoint{7.101648in}{4.971532in}}%
\pgfpathlineto{\pgfqpoint{7.224913in}{4.971532in}}%
\pgfpathlineto{\pgfqpoint{7.224913in}{4.971532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024913in}{0.686340in}}%
\pgfpathlineto{\pgfqpoint{1.024913in}{0.873578in}}%
\pgfpathlineto{\pgfqpoint{1.089060in}{0.873578in}}%
\pgfpathlineto{\pgfqpoint{1.089060in}{0.900432in}}%
\pgfpathlineto{\pgfqpoint{1.147621in}{0.900432in}}%
\pgfpathlineto{\pgfqpoint{1.147621in}{0.921916in}}%
\pgfpathlineto{\pgfqpoint{1.201493in}{0.921916in}}%
\pgfpathlineto{\pgfqpoint{1.201493in}{0.932657in}}%
\pgfpathlineto{\pgfqpoint{1.251370in}{0.932657in}}%
\pgfpathlineto{\pgfqpoint{1.251370in}{0.970253in}}%
\pgfpathlineto{\pgfqpoint{1.297804in}{0.970253in}}%
\pgfpathlineto{\pgfqpoint{1.297804in}{0.991737in}}%
\pgfpathlineto{\pgfqpoint{1.341241in}{0.991737in}}%
\pgfpathlineto{\pgfqpoint{1.341241in}{1.007849in}}%
\pgfpathlineto{\pgfqpoint{1.382043in}{1.007849in}}%
\pgfpathlineto{\pgfqpoint{1.382043in}{1.040074in}}%
\pgfpathlineto{\pgfqpoint{1.420512in}{1.040074in}}%
\pgfpathlineto{\pgfqpoint{1.420512in}{1.056187in}}%
\pgfpathlineto{\pgfqpoint{1.456901in}{1.056187in}}%
\pgfpathlineto{\pgfqpoint{1.456901in}{1.077670in}}%
\pgfpathlineto{\pgfqpoint{1.491424in}{1.077670in}}%
\pgfpathlineto{\pgfqpoint{1.491424in}{1.093783in}}%
\pgfpathlineto{\pgfqpoint{1.524261in}{1.093783in}}%
\pgfpathlineto{\pgfqpoint{1.524261in}{1.104524in}}%
\pgfpathlineto{\pgfqpoint{1.555570in}{1.104524in}}%
\pgfpathlineto{\pgfqpoint{1.555570in}{1.115266in}}%
\pgfpathlineto{\pgfqpoint{1.585488in}{1.115266in}}%
\pgfpathlineto{\pgfqpoint{1.585488in}{1.120637in}}%
\pgfpathlineto{\pgfqpoint{1.614132in}{1.120637in}}%
\pgfpathlineto{\pgfqpoint{1.614132in}{1.131379in}}%
\pgfpathlineto{\pgfqpoint{1.641606in}{1.131379in}}%
\pgfpathlineto{\pgfqpoint{1.641606in}{1.136749in}}%
\pgfpathlineto{\pgfqpoint{1.668003in}{1.136749in}}%
\pgfpathlineto{\pgfqpoint{1.668003in}{1.147491in}}%
\pgfpathlineto{\pgfqpoint{1.693404in}{1.147491in}}%
\pgfpathlineto{\pgfqpoint{1.693404in}{1.168974in}}%
\pgfpathlineto{\pgfqpoint{1.741498in}{1.168974in}}%
\pgfpathlineto{\pgfqpoint{1.741498in}{1.185087in}}%
\pgfpathlineto{\pgfqpoint{1.764315in}{1.185087in}}%
\pgfpathlineto{\pgfqpoint{1.764315in}{1.195829in}}%
\pgfpathlineto{\pgfqpoint{1.786383in}{1.195829in}}%
\pgfpathlineto{\pgfqpoint{1.786383in}{1.211941in}}%
\pgfpathlineto{\pgfqpoint{1.828461in}{1.211941in}}%
\pgfpathlineto{\pgfqpoint{1.828461in}{1.222683in}}%
\pgfpathlineto{\pgfqpoint{1.848553in}{1.222683in}}%
\pgfpathlineto{\pgfqpoint{1.848553in}{1.228054in}}%
\pgfpathlineto{\pgfqpoint{1.868063in}{1.228054in}}%
\pgfpathlineto{\pgfqpoint{1.868063in}{1.233425in}}%
\pgfpathlineto{\pgfqpoint{1.905463in}{1.233425in}}%
\pgfpathlineto{\pgfqpoint{1.905463in}{1.238795in}}%
\pgfpathlineto{\pgfqpoint{1.940894in}{1.238795in}}%
\pgfpathlineto{\pgfqpoint{1.940894in}{1.244166in}}%
\pgfpathlineto{\pgfqpoint{1.974553in}{1.244166in}}%
\pgfpathlineto{\pgfqpoint{1.974553in}{1.260279in}}%
\pgfpathlineto{\pgfqpoint{1.990771in}{1.260279in}}%
\pgfpathlineto{\pgfqpoint{1.990771in}{1.265650in}}%
\pgfpathlineto{\pgfqpoint{2.022081in}{1.265650in}}%
\pgfpathlineto{\pgfqpoint{2.022081in}{1.271020in}}%
\pgfpathlineto{\pgfqpoint{2.037206in}{1.271020in}}%
\pgfpathlineto{\pgfqpoint{2.037206in}{1.276391in}}%
\pgfpathlineto{\pgfqpoint{2.094520in}{1.276391in}}%
\pgfpathlineto{\pgfqpoint{2.094520in}{1.287133in}}%
\pgfpathlineto{\pgfqpoint{2.108117in}{1.287133in}}%
\pgfpathlineto{\pgfqpoint{2.108117in}{1.292504in}}%
\pgfpathlineto{\pgfqpoint{2.134514in}{1.292504in}}%
\pgfpathlineto{\pgfqpoint{2.134514in}{1.308616in}}%
\pgfpathlineto{\pgfqpoint{2.147334in}{1.308616in}}%
\pgfpathlineto{\pgfqpoint{2.147334in}{1.319358in}}%
\pgfpathlineto{\pgfqpoint{2.159914in}{1.319358in}}%
\pgfpathlineto{\pgfqpoint{2.159914in}{1.335471in}}%
\pgfpathlineto{\pgfqpoint{2.172264in}{1.335471in}}%
\pgfpathlineto{\pgfqpoint{2.172264in}{1.340841in}}%
\pgfpathlineto{\pgfqpoint{2.208008in}{1.340841in}}%
\pgfpathlineto{\pgfqpoint{2.208008in}{1.346212in}}%
\pgfpathlineto{\pgfqpoint{2.219513in}{1.346212in}}%
\pgfpathlineto{\pgfqpoint{2.219513in}{1.356954in}}%
\pgfpathlineto{\pgfqpoint{2.230825in}{1.356954in}}%
\pgfpathlineto{\pgfqpoint{2.230825in}{1.367696in}}%
\pgfpathlineto{\pgfqpoint{2.241950in}{1.367696in}}%
\pgfpathlineto{\pgfqpoint{2.241950in}{1.378437in}}%
\pgfpathlineto{\pgfqpoint{2.252894in}{1.378437in}}%
\pgfpathlineto{\pgfqpoint{2.252894in}{1.383808in}}%
\pgfpathlineto{\pgfqpoint{2.263662in}{1.383808in}}%
\pgfpathlineto{\pgfqpoint{2.263662in}{1.394550in}}%
\pgfpathlineto{\pgfqpoint{2.274262in}{1.394550in}}%
\pgfpathlineto{\pgfqpoint{2.274262in}{1.399921in}}%
\pgfpathlineto{\pgfqpoint{2.305093in}{1.399921in}}%
\pgfpathlineto{\pgfqpoint{2.305093in}{1.416033in}}%
\pgfpathlineto{\pgfqpoint{2.315064in}{1.416033in}}%
\pgfpathlineto{\pgfqpoint{2.315064in}{1.421404in}}%
\pgfpathlineto{\pgfqpoint{2.324889in}{1.421404in}}%
\pgfpathlineto{\pgfqpoint{2.324889in}{1.426775in}}%
\pgfpathlineto{\pgfqpoint{2.334573in}{1.426775in}}%
\pgfpathlineto{\pgfqpoint{2.334573in}{1.432146in}}%
\pgfpathlineto{\pgfqpoint{2.371974in}{1.432146in}}%
\pgfpathlineto{\pgfqpoint{2.371974in}{1.442887in}}%
\pgfpathlineto{\pgfqpoint{2.381008in}{1.442887in}}%
\pgfpathlineto{\pgfqpoint{2.381008in}{1.448258in}}%
\pgfpathlineto{\pgfqpoint{2.389922in}{1.448258in}}%
\pgfpathlineto{\pgfqpoint{2.389922in}{1.464371in}}%
\pgfpathlineto{\pgfqpoint{2.407405in}{1.464371in}}%
\pgfpathlineto{\pgfqpoint{2.407405in}{1.469742in}}%
\pgfpathlineto{\pgfqpoint{2.415979in}{1.469742in}}%
\pgfpathlineto{\pgfqpoint{2.415979in}{1.480483in}}%
\pgfpathlineto{\pgfqpoint{2.449221in}{1.480483in}}%
\pgfpathlineto{\pgfqpoint{2.449221in}{1.485854in}}%
\pgfpathlineto{\pgfqpoint{2.473119in}{1.485854in}}%
\pgfpathlineto{\pgfqpoint{2.473119in}{1.491225in}}%
\pgfpathlineto{\pgfqpoint{2.525785in}{1.491225in}}%
\pgfpathlineto{\pgfqpoint{2.525785in}{1.496596in}}%
\pgfpathlineto{\pgfqpoint{2.547153in}{1.496596in}}%
\pgfpathlineto{\pgfqpoint{2.547153in}{1.501967in}}%
\pgfpathlineto{\pgfqpoint{2.554127in}{1.501967in}}%
\pgfpathlineto{\pgfqpoint{2.554127in}{1.512708in}}%
\pgfpathlineto{\pgfqpoint{2.581324in}{1.512708in}}%
\pgfpathlineto{\pgfqpoint{2.581324in}{1.518079in}}%
\pgfpathlineto{\pgfqpoint{2.626425in}{1.518079in}}%
\pgfpathlineto{\pgfqpoint{2.626425in}{1.523450in}}%
\pgfpathlineto{\pgfqpoint{2.644865in}{1.523450in}}%
\pgfpathlineto{\pgfqpoint{2.644865in}{1.528821in}}%
\pgfpathlineto{\pgfqpoint{2.656884in}{1.528821in}}%
\pgfpathlineto{\pgfqpoint{2.656884in}{1.534192in}}%
\pgfpathlineto{\pgfqpoint{2.662814in}{1.534192in}}%
\pgfpathlineto{\pgfqpoint{2.662814in}{1.544933in}}%
\pgfpathlineto{\pgfqpoint{2.686024in}{1.544933in}}%
\pgfpathlineto{\pgfqpoint{2.686024in}{1.555675in}}%
\pgfpathlineto{\pgfqpoint{2.730173in}{1.555675in}}%
\pgfpathlineto{\pgfqpoint{2.730173in}{1.566417in}}%
\pgfpathlineto{\pgfqpoint{2.735493in}{1.566417in}}%
\pgfpathlineto{\pgfqpoint{2.735493in}{1.571788in}}%
\pgfpathlineto{\pgfqpoint{2.746010in}{1.571788in}}%
\pgfpathlineto{\pgfqpoint{2.746010in}{1.577159in}}%
\pgfpathlineto{\pgfqpoint{2.751207in}{1.577159in}}%
\pgfpathlineto{\pgfqpoint{2.751207in}{1.582529in}}%
\pgfpathlineto{\pgfqpoint{2.756364in}{1.582529in}}%
\pgfpathlineto{\pgfqpoint{2.756364in}{1.587900in}}%
\pgfpathlineto{\pgfqpoint{2.776607in}{1.587900in}}%
\pgfpathlineto{\pgfqpoint{2.776607in}{1.593271in}}%
\pgfpathlineto{\pgfqpoint{2.801084in}{1.593271in}}%
\pgfpathlineto{\pgfqpoint{2.801084in}{1.598642in}}%
\pgfpathlineto{\pgfqpoint{2.810631in}{1.598642in}}%
\pgfpathlineto{\pgfqpoint{2.810631in}{1.604013in}}%
\pgfpathlineto{\pgfqpoint{2.824702in}{1.604013in}}%
\pgfpathlineto{\pgfqpoint{2.824702in}{1.609384in}}%
\pgfpathlineto{\pgfqpoint{2.860846in}{1.609384in}}%
\pgfpathlineto{\pgfqpoint{2.860846in}{1.614754in}}%
\pgfpathlineto{\pgfqpoint{2.869587in}{1.614754in}}%
\pgfpathlineto{\pgfqpoint{2.869587in}{1.620125in}}%
\pgfpathlineto{\pgfqpoint{2.878216in}{1.620125in}}%
\pgfpathlineto{\pgfqpoint{2.878216in}{1.625496in}}%
\pgfpathlineto{\pgfqpoint{2.882489in}{1.625496in}}%
\pgfpathlineto{\pgfqpoint{2.882489in}{1.630867in}}%
\pgfpathlineto{\pgfqpoint{2.899316in}{1.630867in}}%
\pgfpathlineto{\pgfqpoint{2.899316in}{1.636238in}}%
\pgfpathlineto{\pgfqpoint{2.931757in}{1.636238in}}%
\pgfpathlineto{\pgfqpoint{2.931757in}{1.641609in}}%
\pgfpathlineto{\pgfqpoint{2.935705in}{1.641609in}}%
\pgfpathlineto{\pgfqpoint{2.935705in}{1.646980in}}%
\pgfpathlineto{\pgfqpoint{2.939629in}{1.646980in}}%
\pgfpathlineto{\pgfqpoint{2.939629in}{1.652350in}}%
\pgfpathlineto{\pgfqpoint{2.951267in}{1.652350in}}%
\pgfpathlineto{\pgfqpoint{2.951267in}{1.657721in}}%
\pgfpathlineto{\pgfqpoint{2.966477in}{1.657721in}}%
\pgfpathlineto{\pgfqpoint{2.966477in}{1.663092in}}%
\pgfpathlineto{\pgfqpoint{2.981351in}{1.663092in}}%
\pgfpathlineto{\pgfqpoint{2.981351in}{1.673834in}}%
\pgfpathlineto{\pgfqpoint{3.010149in}{1.673834in}}%
\pgfpathlineto{\pgfqpoint{3.010149in}{1.679205in}}%
\pgfpathlineto{\pgfqpoint{3.024098in}{1.679205in}}%
\pgfpathlineto{\pgfqpoint{3.024098in}{1.684575in}}%
\pgfpathlineto{\pgfqpoint{3.034374in}{1.684575in}}%
\pgfpathlineto{\pgfqpoint{3.034374in}{1.689946in}}%
\pgfpathlineto{\pgfqpoint{3.044494in}{1.689946in}}%
\pgfpathlineto{\pgfqpoint{3.044494in}{1.695317in}}%
\pgfpathlineto{\pgfqpoint{3.054466in}{1.695317in}}%
\pgfpathlineto{\pgfqpoint{3.054466in}{1.700688in}}%
\pgfpathlineto{\pgfqpoint{3.067535in}{1.700688in}}%
\pgfpathlineto{\pgfqpoint{3.067535in}{1.706059in}}%
\pgfpathlineto{\pgfqpoint{3.070763in}{1.706059in}}%
\pgfpathlineto{\pgfqpoint{3.070763in}{1.711430in}}%
\pgfpathlineto{\pgfqpoint{3.080355in}{1.711430in}}%
\pgfpathlineto{\pgfqpoint{3.080355in}{1.716800in}}%
\pgfpathlineto{\pgfqpoint{3.120410in}{1.716800in}}%
\pgfpathlineto{\pgfqpoint{3.120410in}{1.722171in}}%
\pgfpathlineto{\pgfqpoint{3.123394in}{1.722171in}}%
\pgfpathlineto{\pgfqpoint{3.123394in}{1.727542in}}%
\pgfpathlineto{\pgfqpoint{3.146806in}{1.727542in}}%
\pgfpathlineto{\pgfqpoint{3.146806in}{1.732913in}}%
\pgfpathlineto{\pgfqpoint{3.149676in}{1.732913in}}%
\pgfpathlineto{\pgfqpoint{3.149676in}{1.738284in}}%
\pgfpathlineto{\pgfqpoint{3.163846in}{1.738284in}}%
\pgfpathlineto{\pgfqpoint{3.163846in}{1.743655in}}%
\pgfpathlineto{\pgfqpoint{3.172207in}{1.743655in}}%
\pgfpathlineto{\pgfqpoint{3.172207in}{1.749026in}}%
\pgfpathlineto{\pgfqpoint{3.209906in}{1.749026in}}%
\pgfpathlineto{\pgfqpoint{3.209906in}{1.754396in}}%
\pgfpathlineto{\pgfqpoint{3.222875in}{1.754396in}}%
\pgfpathlineto{\pgfqpoint{3.222875in}{1.765138in}}%
\pgfpathlineto{\pgfqpoint{3.227993in}{1.765138in}}%
\pgfpathlineto{\pgfqpoint{3.227993in}{1.770509in}}%
\pgfpathlineto{\pgfqpoint{3.230537in}{1.770509in}}%
\pgfpathlineto{\pgfqpoint{3.230537in}{1.775880in}}%
\pgfpathlineto{\pgfqpoint{3.233072in}{1.775880in}}%
\pgfpathlineto{\pgfqpoint{3.233072in}{1.781251in}}%
\pgfpathlineto{\pgfqpoint{3.267594in}{1.781251in}}%
\pgfpathlineto{\pgfqpoint{3.267594in}{1.786621in}}%
\pgfpathlineto{\pgfqpoint{3.300432in}{1.786621in}}%
\pgfpathlineto{\pgfqpoint{3.300432in}{1.791992in}}%
\pgfpathlineto{\pgfqpoint{3.314029in}{1.791992in}}%
\pgfpathlineto{\pgfqpoint{3.314029in}{1.797363in}}%
\pgfpathlineto{\pgfqpoint{3.320726in}{1.797363in}}%
\pgfpathlineto{\pgfqpoint{3.320726in}{1.802734in}}%
\pgfpathlineto{\pgfqpoint{3.325154in}{1.802734in}}%
\pgfpathlineto{\pgfqpoint{3.325154in}{1.808105in}}%
\pgfpathlineto{\pgfqpoint{3.331741in}{1.808105in}}%
\pgfpathlineto{\pgfqpoint{3.331741in}{1.813476in}}%
\pgfpathlineto{\pgfqpoint{3.338265in}{1.813476in}}%
\pgfpathlineto{\pgfqpoint{3.338265in}{1.818847in}}%
\pgfpathlineto{\pgfqpoint{3.369968in}{1.818847in}}%
\pgfpathlineto{\pgfqpoint{3.369968in}{1.824217in}}%
\pgfpathlineto{\pgfqpoint{3.386285in}{1.824217in}}%
\pgfpathlineto{\pgfqpoint{3.386285in}{1.829588in}}%
\pgfpathlineto{\pgfqpoint{3.394297in}{1.829588in}}%
\pgfpathlineto{\pgfqpoint{3.394297in}{1.834959in}}%
\pgfpathlineto{\pgfqpoint{3.404180in}{1.834959in}}%
\pgfpathlineto{\pgfqpoint{3.404180in}{1.840330in}}%
\pgfpathlineto{\pgfqpoint{3.406139in}{1.840330in}}%
\pgfpathlineto{\pgfqpoint{3.406139in}{1.851072in}}%
\pgfpathlineto{\pgfqpoint{3.432988in}{1.851072in}}%
\pgfpathlineto{\pgfqpoint{3.432988in}{1.856442in}}%
\pgfpathlineto{\pgfqpoint{3.442323in}{1.856442in}}%
\pgfpathlineto{\pgfqpoint{3.442323in}{1.861813in}}%
\pgfpathlineto{\pgfqpoint{3.464212in}{1.861813in}}%
\pgfpathlineto{\pgfqpoint{3.464212in}{1.867184in}}%
\pgfpathlineto{\pgfqpoint{3.471353in}{1.867184in}}%
\pgfpathlineto{\pgfqpoint{3.471353in}{1.872555in}}%
\pgfpathlineto{\pgfqpoint{3.474895in}{1.872555in}}%
\pgfpathlineto{\pgfqpoint{3.474895in}{1.877926in}}%
\pgfpathlineto{\pgfqpoint{3.509329in}{1.877926in}}%
\pgfpathlineto{\pgfqpoint{3.509329in}{1.888668in}}%
\pgfpathlineto{\pgfqpoint{3.546865in}{1.888668in}}%
\pgfpathlineto{\pgfqpoint{3.546865in}{1.899409in}}%
\pgfpathlineto{\pgfqpoint{3.565649in}{1.899409in}}%
\pgfpathlineto{\pgfqpoint{3.565649in}{1.904780in}}%
\pgfpathlineto{\pgfqpoint{3.573323in}{1.904780in}}%
\pgfpathlineto{\pgfqpoint{3.573323in}{1.910151in}}%
\pgfpathlineto{\pgfqpoint{3.574847in}{1.910151in}}%
\pgfpathlineto{\pgfqpoint{3.574847in}{1.915522in}}%
\pgfpathlineto{\pgfqpoint{3.579400in}{1.915522in}}%
\pgfpathlineto{\pgfqpoint{3.579400in}{1.920893in}}%
\pgfpathlineto{\pgfqpoint{3.580911in}{1.920893in}}%
\pgfpathlineto{\pgfqpoint{3.580911in}{1.926263in}}%
\pgfpathlineto{\pgfqpoint{3.586920in}{1.926263in}}%
\pgfpathlineto{\pgfqpoint{3.586920in}{1.931634in}}%
\pgfpathlineto{\pgfqpoint{3.601712in}{1.931634in}}%
\pgfpathlineto{\pgfqpoint{3.601712in}{1.937005in}}%
\pgfpathlineto{\pgfqpoint{3.608989in}{1.937005in}}%
\pgfpathlineto{\pgfqpoint{3.608989in}{1.947747in}}%
\pgfpathlineto{\pgfqpoint{3.620469in}{1.947747in}}%
\pgfpathlineto{\pgfqpoint{3.620469in}{1.953118in}}%
\pgfpathlineto{\pgfqpoint{3.630356in}{1.953118in}}%
\pgfpathlineto{\pgfqpoint{3.630356in}{1.958488in}}%
\pgfpathlineto{\pgfqpoint{3.645606in}{1.958488in}}%
\pgfpathlineto{\pgfqpoint{3.645606in}{1.963859in}}%
\pgfpathlineto{\pgfqpoint{3.649706in}{1.963859in}}%
\pgfpathlineto{\pgfqpoint{3.649706in}{1.969230in}}%
\pgfpathlineto{\pgfqpoint{3.653781in}{1.969230in}}%
\pgfpathlineto{\pgfqpoint{3.653781in}{1.974601in}}%
\pgfpathlineto{\pgfqpoint{3.657831in}{1.974601in}}%
\pgfpathlineto{\pgfqpoint{3.657831in}{1.979972in}}%
\pgfpathlineto{\pgfqpoint{3.667188in}{1.979972in}}%
\pgfpathlineto{\pgfqpoint{3.667188in}{1.985343in}}%
\pgfpathlineto{\pgfqpoint{3.680334in}{1.985343in}}%
\pgfpathlineto{\pgfqpoint{3.680334in}{1.990714in}}%
\pgfpathlineto{\pgfqpoint{3.685521in}{1.990714in}}%
\pgfpathlineto{\pgfqpoint{3.685521in}{1.996084in}}%
\pgfpathlineto{\pgfqpoint{3.686811in}{1.996084in}}%
\pgfpathlineto{\pgfqpoint{3.686811in}{2.001455in}}%
\pgfpathlineto{\pgfqpoint{3.705879in}{2.001455in}}%
\pgfpathlineto{\pgfqpoint{3.705879in}{2.006826in}}%
\pgfpathlineto{\pgfqpoint{3.743652in}{2.006826in}}%
\pgfpathlineto{\pgfqpoint{3.743652in}{2.012197in}}%
\pgfpathlineto{\pgfqpoint{3.764649in}{2.012197in}}%
\pgfpathlineto{\pgfqpoint{3.764649in}{2.017568in}}%
\pgfpathlineto{\pgfqpoint{3.770367in}{2.017568in}}%
\pgfpathlineto{\pgfqpoint{3.770367in}{2.022939in}}%
\pgfpathlineto{\pgfqpoint{3.779417in}{2.022939in}}%
\pgfpathlineto{\pgfqpoint{3.779417in}{2.028309in}}%
\pgfpathlineto{\pgfqpoint{3.785011in}{2.028309in}}%
\pgfpathlineto{\pgfqpoint{3.785011in}{2.033680in}}%
\pgfpathlineto{\pgfqpoint{3.794966in}{2.033680in}}%
\pgfpathlineto{\pgfqpoint{3.794966in}{2.039051in}}%
\pgfpathlineto{\pgfqpoint{3.798252in}{2.039051in}}%
\pgfpathlineto{\pgfqpoint{3.798252in}{2.044422in}}%
\pgfpathlineto{\pgfqpoint{3.801522in}{2.044422in}}%
\pgfpathlineto{\pgfqpoint{3.801522in}{2.049793in}}%
\pgfpathlineto{\pgfqpoint{3.804775in}{2.049793in}}%
\pgfpathlineto{\pgfqpoint{3.804775in}{2.055164in}}%
\pgfpathlineto{\pgfqpoint{3.819756in}{2.055164in}}%
\pgfpathlineto{\pgfqpoint{3.819756in}{2.060535in}}%
\pgfpathlineto{\pgfqpoint{3.825027in}{2.060535in}}%
\pgfpathlineto{\pgfqpoint{3.825027in}{2.065905in}}%
\pgfpathlineto{\pgfqpoint{3.833374in}{2.065905in}}%
\pgfpathlineto{\pgfqpoint{3.833374in}{2.071276in}}%
\pgfpathlineto{\pgfqpoint{3.842644in}{2.071276in}}%
\pgfpathlineto{\pgfqpoint{3.842644in}{2.076647in}}%
\pgfpathlineto{\pgfqpoint{3.849766in}{2.076647in}}%
\pgfpathlineto{\pgfqpoint{3.849766in}{2.082018in}}%
\pgfpathlineto{\pgfqpoint{3.868726in}{2.082018in}}%
\pgfpathlineto{\pgfqpoint{3.868726in}{2.092760in}}%
\pgfpathlineto{\pgfqpoint{3.874604in}{2.092760in}}%
\pgfpathlineto{\pgfqpoint{3.874604in}{2.098130in}}%
\pgfpathlineto{\pgfqpoint{3.910685in}{2.098130in}}%
\pgfpathlineto{\pgfqpoint{3.910685in}{2.103501in}}%
\pgfpathlineto{\pgfqpoint{3.950180in}{2.103501in}}%
\pgfpathlineto{\pgfqpoint{3.950180in}{2.108872in}}%
\pgfpathlineto{\pgfqpoint{3.957119in}{2.108872in}}%
\pgfpathlineto{\pgfqpoint{3.957119in}{2.114243in}}%
\pgfpathlineto{\pgfqpoint{3.998124in}{2.114243in}}%
\pgfpathlineto{\pgfqpoint{3.998124in}{2.119614in}}%
\pgfpathlineto{\pgfqpoint{4.094057in}{2.119614in}}%
\pgfpathlineto{\pgfqpoint{4.094057in}{2.124985in}}%
\pgfpathlineto{\pgfqpoint{4.131038in}{2.124985in}}%
\pgfpathlineto{\pgfqpoint{4.131038in}{2.130355in}}%
\pgfpathlineto{\pgfqpoint{4.216648in}{2.130355in}}%
\pgfpathlineto{\pgfqpoint{4.216648in}{2.135726in}}%
\pgfpathlineto{\pgfqpoint{4.234596in}{2.135726in}}%
\pgfpathlineto{\pgfqpoint{4.234596in}{2.141097in}}%
\pgfpathlineto{\pgfqpoint{4.263121in}{2.141097in}}%
\pgfpathlineto{\pgfqpoint{4.263121in}{2.146468in}}%
\pgfpathlineto{\pgfqpoint{4.285737in}{2.146468in}}%
\pgfpathlineto{\pgfqpoint{4.285737in}{2.151839in}}%
\pgfpathlineto{\pgfqpoint{4.298328in}{2.151839in}}%
\pgfpathlineto{\pgfqpoint{4.298847in}{2.162581in}}%
\pgfpathlineto{\pgfqpoint{4.318802in}{2.162581in}}%
\pgfpathlineto{\pgfqpoint{4.318802in}{2.167951in}}%
\pgfpathlineto{\pgfqpoint{4.331289in}{2.167951in}}%
\pgfpathlineto{\pgfqpoint{4.331289in}{2.173322in}}%
\pgfpathlineto{\pgfqpoint{4.342576in}{2.173322in}}%
\pgfpathlineto{\pgfqpoint{4.342576in}{2.178693in}}%
\pgfpathlineto{\pgfqpoint{4.353198in}{2.178693in}}%
\pgfpathlineto{\pgfqpoint{4.353198in}{2.184064in}}%
\pgfpathlineto{\pgfqpoint{4.420169in}{2.184064in}}%
\pgfpathlineto{\pgfqpoint{4.420169in}{2.189435in}}%
\pgfpathlineto{\pgfqpoint{4.422766in}{2.189435in}}%
\pgfpathlineto{\pgfqpoint{4.422766in}{2.194806in}}%
\pgfpathlineto{\pgfqpoint{4.428787in}{2.194806in}}%
\pgfpathlineto{\pgfqpoint{4.428787in}{2.200176in}}%
\pgfpathlineto{\pgfqpoint{4.440669in}{2.200176in}}%
\pgfpathlineto{\pgfqpoint{4.440669in}{2.205547in}}%
\pgfpathlineto{\pgfqpoint{4.448198in}{2.205547in}}%
\pgfpathlineto{\pgfqpoint{4.448198in}{2.210918in}}%
\pgfpathlineto{\pgfqpoint{4.460563in}{2.210918in}}%
\pgfpathlineto{\pgfqpoint{4.460563in}{2.216289in}}%
\pgfpathlineto{\pgfqpoint{4.470294in}{2.216289in}}%
\pgfpathlineto{\pgfqpoint{4.470294in}{2.221660in}}%
\pgfpathlineto{\pgfqpoint{4.472304in}{2.221660in}}%
\pgfpathlineto{\pgfqpoint{4.472304in}{2.227031in}}%
\pgfpathlineto{\pgfqpoint{4.519941in}{2.227031in}}%
\pgfpathlineto{\pgfqpoint{4.519941in}{2.232402in}}%
\pgfpathlineto{\pgfqpoint{4.527378in}{2.232402in}}%
\pgfpathlineto{\pgfqpoint{4.527378in}{2.237772in}}%
\pgfpathlineto{\pgfqpoint{4.535465in}{2.237772in}}%
\pgfpathlineto{\pgfqpoint{4.535465in}{2.243143in}}%
\pgfpathlineto{\pgfqpoint{4.578627in}{2.243143in}}%
\pgfpathlineto{\pgfqpoint{4.578627in}{2.248514in}}%
\pgfpathlineto{\pgfqpoint{4.644205in}{2.248514in}}%
\pgfpathlineto{\pgfqpoint{4.644205in}{2.253885in}}%
\pgfpathlineto{\pgfqpoint{4.675487in}{2.253885in}}%
\pgfpathlineto{\pgfqpoint{4.675487in}{2.259256in}}%
\pgfpathlineto{\pgfqpoint{4.680513in}{2.259256in}}%
\pgfpathlineto{\pgfqpoint{4.680513in}{2.264627in}}%
\pgfpathlineto{\pgfqpoint{4.690163in}{2.264627in}}%
\pgfpathlineto{\pgfqpoint{4.690163in}{2.269997in}}%
\pgfpathlineto{\pgfqpoint{4.691323in}{2.269997in}}%
\pgfpathlineto{\pgfqpoint{4.691323in}{2.275368in}}%
\pgfpathlineto{\pgfqpoint{4.696233in}{2.275368in}}%
\pgfpathlineto{\pgfqpoint{4.696233in}{2.280739in}}%
\pgfpathlineto{\pgfqpoint{4.711594in}{2.280739in}}%
\pgfpathlineto{\pgfqpoint{4.711594in}{2.286110in}}%
\pgfpathlineto{\pgfqpoint{4.718032in}{2.286110in}}%
\pgfpathlineto{\pgfqpoint{4.718032in}{2.291481in}}%
\pgfpathlineto{\pgfqpoint{4.724961in}{2.291481in}}%
\pgfpathlineto{\pgfqpoint{4.724961in}{2.296852in}}%
\pgfpathlineto{\pgfqpoint{4.735900in}{2.296852in}}%
\pgfpathlineto{\pgfqpoint{4.735900in}{2.302222in}}%
\pgfpathlineto{\pgfqpoint{4.793579in}{2.302222in}}%
\pgfpathlineto{\pgfqpoint{4.793579in}{2.307593in}}%
\pgfpathlineto{\pgfqpoint{4.828985in}{2.307593in}}%
\pgfpathlineto{\pgfqpoint{4.828985in}{2.312964in}}%
\pgfpathlineto{\pgfqpoint{4.843705in}{2.312964in}}%
\pgfpathlineto{\pgfqpoint{4.843705in}{2.318335in}}%
\pgfpathlineto{\pgfqpoint{4.862620in}{2.318335in}}%
\pgfpathlineto{\pgfqpoint{4.862620in}{2.323706in}}%
\pgfpathlineto{\pgfqpoint{4.863967in}{2.323706in}}%
\pgfpathlineto{\pgfqpoint{4.863967in}{2.329077in}}%
\pgfpathlineto{\pgfqpoint{4.865983in}{2.329077in}}%
\pgfpathlineto{\pgfqpoint{4.865983in}{2.334448in}}%
\pgfpathlineto{\pgfqpoint{4.887763in}{2.334448in}}%
\pgfpathlineto{\pgfqpoint{4.887763in}{2.339818in}}%
\pgfpathlineto{\pgfqpoint{4.901689in}{2.339818in}}%
\pgfpathlineto{\pgfqpoint{4.901689in}{2.345189in}}%
\pgfpathlineto{\pgfqpoint{4.905073in}{2.345189in}}%
\pgfpathlineto{\pgfqpoint{4.905073in}{2.350560in}}%
\pgfpathlineto{\pgfqpoint{4.986451in}{2.350560in}}%
\pgfpathlineto{\pgfqpoint{4.986451in}{2.355931in}}%
\pgfpathlineto{\pgfqpoint{4.996103in}{2.355931in}}%
\pgfpathlineto{\pgfqpoint{4.996103in}{2.361302in}}%
\pgfpathlineto{\pgfqpoint{5.078073in}{2.361302in}}%
\pgfpathlineto{\pgfqpoint{5.078073in}{2.366673in}}%
\pgfpathlineto{\pgfqpoint{5.081328in}{2.366673in}}%
\pgfpathlineto{\pgfqpoint{5.081328in}{2.372043in}}%
\pgfpathlineto{\pgfqpoint{5.109627in}{2.372043in}}%
\pgfpathlineto{\pgfqpoint{5.109627in}{2.377414in}}%
\pgfpathlineto{\pgfqpoint{5.117828in}{2.377414in}}%
\pgfpathlineto{\pgfqpoint{5.117828in}{2.382785in}}%
\pgfpathlineto{\pgfqpoint{5.135137in}{2.382785in}}%
\pgfpathlineto{\pgfqpoint{5.135137in}{2.388156in}}%
\pgfpathlineto{\pgfqpoint{5.136634in}{2.388156in}}%
\pgfpathlineto{\pgfqpoint{5.136634in}{2.393527in}}%
\pgfpathlineto{\pgfqpoint{5.150988in}{2.393527in}}%
\pgfpathlineto{\pgfqpoint{5.150988in}{2.398898in}}%
\pgfpathlineto{\pgfqpoint{5.155947in}{2.398898in}}%
\pgfpathlineto{\pgfqpoint{5.155947in}{2.404269in}}%
\pgfpathlineto{\pgfqpoint{5.193536in}{2.404269in}}%
\pgfpathlineto{\pgfqpoint{5.193536in}{2.409639in}}%
\pgfpathlineto{\pgfqpoint{5.196416in}{2.409639in}}%
\pgfpathlineto{\pgfqpoint{5.196416in}{2.415010in}}%
\pgfpathlineto{\pgfqpoint{5.201596in}{2.415010in}}%
\pgfpathlineto{\pgfqpoint{5.201596in}{2.420381in}}%
\pgfpathlineto{\pgfqpoint{5.222850in}{2.420381in}}%
\pgfpathlineto{\pgfqpoint{5.222850in}{2.425752in}}%
\pgfpathlineto{\pgfqpoint{5.241535in}{2.425752in}}%
\pgfpathlineto{\pgfqpoint{5.241535in}{2.431123in}}%
\pgfpathlineto{\pgfqpoint{5.248157in}{2.431123in}}%
\pgfpathlineto{\pgfqpoint{5.248157in}{2.436494in}}%
\pgfpathlineto{\pgfqpoint{5.260090in}{2.436494in}}%
\pgfpathlineto{\pgfqpoint{5.260090in}{2.441864in}}%
\pgfpathlineto{\pgfqpoint{5.270957in}{2.441864in}}%
\pgfpathlineto{\pgfqpoint{5.270957in}{2.447235in}}%
\pgfpathlineto{\pgfqpoint{5.307205in}{2.447235in}}%
\pgfpathlineto{\pgfqpoint{5.307205in}{2.452606in}}%
\pgfpathlineto{\pgfqpoint{5.334948in}{2.452606in}}%
\pgfpathlineto{\pgfqpoint{5.334948in}{2.457977in}}%
\pgfpathlineto{\pgfqpoint{5.340937in}{2.457977in}}%
\pgfpathlineto{\pgfqpoint{5.340937in}{2.463348in}}%
\pgfpathlineto{\pgfqpoint{5.359341in}{2.463348in}}%
\pgfpathlineto{\pgfqpoint{5.359341in}{2.468719in}}%
\pgfpathlineto{\pgfqpoint{5.377361in}{2.468719in}}%
\pgfpathlineto{\pgfqpoint{5.377361in}{2.474089in}}%
\pgfpathlineto{\pgfqpoint{5.420209in}{2.474089in}}%
\pgfpathlineto{\pgfqpoint{5.420209in}{2.479460in}}%
\pgfpathlineto{\pgfqpoint{5.427238in}{2.479460in}}%
\pgfpathlineto{\pgfqpoint{5.427238in}{2.484831in}}%
\pgfpathlineto{\pgfqpoint{5.428887in}{2.484831in}}%
\pgfpathlineto{\pgfqpoint{5.428887in}{2.490202in}}%
\pgfpathlineto{\pgfqpoint{5.440127in}{2.490202in}}%
\pgfpathlineto{\pgfqpoint{5.440127in}{2.495573in}}%
\pgfpathlineto{\pgfqpoint{5.446292in}{2.495573in}}%
\pgfpathlineto{\pgfqpoint{5.446292in}{2.500944in}}%
\pgfpathlineto{\pgfqpoint{5.450902in}{2.500944in}}%
\pgfpathlineto{\pgfqpoint{5.450902in}{2.506315in}}%
\pgfpathlineto{\pgfqpoint{5.464730in}{2.506315in}}%
\pgfpathlineto{\pgfqpoint{5.464730in}{2.511685in}}%
\pgfpathlineto{\pgfqpoint{5.466564in}{2.511685in}}%
\pgfpathlineto{\pgfqpoint{5.466564in}{2.517056in}}%
\pgfpathlineto{\pgfqpoint{5.473853in}{2.517056in}}%
\pgfpathlineto{\pgfqpoint{5.473853in}{2.522427in}}%
\pgfpathlineto{\pgfqpoint{5.475211in}{2.522427in}}%
\pgfpathlineto{\pgfqpoint{5.475211in}{2.527798in}}%
\pgfpathlineto{\pgfqpoint{5.479448in}{2.527798in}}%
\pgfpathlineto{\pgfqpoint{5.479448in}{2.533169in}}%
\pgfpathlineto{\pgfqpoint{5.503893in}{2.533169in}}%
\pgfpathlineto{\pgfqpoint{5.503893in}{2.538540in}}%
\pgfpathlineto{\pgfqpoint{5.540245in}{2.538540in}}%
\pgfpathlineto{\pgfqpoint{5.540245in}{2.543910in}}%
\pgfpathlineto{\pgfqpoint{5.546864in}{2.543910in}}%
\pgfpathlineto{\pgfqpoint{5.547270in}{2.554652in}}%
\pgfpathlineto{\pgfqpoint{5.554543in}{2.554652in}}%
\pgfpathlineto{\pgfqpoint{5.554543in}{2.560023in}}%
\pgfpathlineto{\pgfqpoint{5.560943in}{2.560023in}}%
\pgfpathlineto{\pgfqpoint{5.560943in}{2.565394in}}%
\pgfpathlineto{\pgfqpoint{5.595322in}{2.565394in}}%
\pgfpathlineto{\pgfqpoint{5.595322in}{2.570765in}}%
\pgfpathlineto{\pgfqpoint{5.601347in}{2.570765in}}%
\pgfpathlineto{\pgfqpoint{5.601347in}{2.576136in}}%
\pgfpathlineto{\pgfqpoint{5.629254in}{2.576136in}}%
\pgfpathlineto{\pgfqpoint{5.629254in}{2.581506in}}%
\pgfpathlineto{\pgfqpoint{5.633842in}{2.581506in}}%
\pgfpathlineto{\pgfqpoint{5.633842in}{2.586877in}}%
\pgfpathlineto{\pgfqpoint{5.638115in}{2.586877in}}%
\pgfpathlineto{\pgfqpoint{5.638115in}{2.592248in}}%
\pgfpathlineto{\pgfqpoint{5.642432in}{2.592248in}}%
\pgfpathlineto{\pgfqpoint{5.642432in}{2.597619in}}%
\pgfpathlineto{\pgfqpoint{5.644264in}{2.597619in}}%
\pgfpathlineto{\pgfqpoint{5.644264in}{2.602990in}}%
\pgfpathlineto{\pgfqpoint{5.646581in}{2.602990in}}%
\pgfpathlineto{\pgfqpoint{5.646581in}{2.608361in}}%
\pgfpathlineto{\pgfqpoint{5.652861in}{2.608361in}}%
\pgfpathlineto{\pgfqpoint{5.653694in}{2.619102in}}%
\pgfpathlineto{\pgfqpoint{5.654873in}{2.619102in}}%
\pgfpathlineto{\pgfqpoint{5.654873in}{2.624473in}}%
\pgfpathlineto{\pgfqpoint{5.681086in}{2.624473in}}%
\pgfpathlineto{\pgfqpoint{5.681086in}{2.629844in}}%
\pgfpathlineto{\pgfqpoint{5.712637in}{2.629844in}}%
\pgfpathlineto{\pgfqpoint{5.712637in}{2.635215in}}%
\pgfpathlineto{\pgfqpoint{5.719403in}{2.635215in}}%
\pgfpathlineto{\pgfqpoint{5.719403in}{2.640586in}}%
\pgfpathlineto{\pgfqpoint{5.738508in}{2.640586in}}%
\pgfpathlineto{\pgfqpoint{5.738508in}{2.645957in}}%
\pgfpathlineto{\pgfqpoint{5.748163in}{2.645957in}}%
\pgfpathlineto{\pgfqpoint{5.748163in}{2.651327in}}%
\pgfpathlineto{\pgfqpoint{5.759521in}{2.651327in}}%
\pgfpathlineto{\pgfqpoint{5.759521in}{2.656698in}}%
\pgfpathlineto{\pgfqpoint{5.769581in}{2.656698in}}%
\pgfpathlineto{\pgfqpoint{5.769581in}{2.662069in}}%
\pgfpathlineto{\pgfqpoint{5.787275in}{2.662069in}}%
\pgfpathlineto{\pgfqpoint{5.787275in}{2.667440in}}%
\pgfpathlineto{\pgfqpoint{5.824992in}{2.667440in}}%
\pgfpathlineto{\pgfqpoint{5.824992in}{2.672811in}}%
\pgfpathlineto{\pgfqpoint{5.830509in}{2.672811in}}%
\pgfpathlineto{\pgfqpoint{5.830509in}{2.678182in}}%
\pgfpathlineto{\pgfqpoint{5.836245in}{2.678182in}}%
\pgfpathlineto{\pgfqpoint{5.837355in}{2.688923in}}%
\pgfpathlineto{\pgfqpoint{5.850428in}{2.688923in}}%
\pgfpathlineto{\pgfqpoint{5.850428in}{2.694294in}}%
\pgfpathlineto{\pgfqpoint{5.871283in}{2.694294in}}%
\pgfpathlineto{\pgfqpoint{5.871283in}{2.699665in}}%
\pgfpathlineto{\pgfqpoint{5.873388in}{2.699665in}}%
\pgfpathlineto{\pgfqpoint{5.873388in}{2.705036in}}%
\pgfpathlineto{\pgfqpoint{5.882436in}{2.705036in}}%
\pgfpathlineto{\pgfqpoint{5.882436in}{2.710407in}}%
\pgfpathlineto{\pgfqpoint{5.910012in}{2.710407in}}%
\pgfpathlineto{\pgfqpoint{5.910012in}{2.715777in}}%
\pgfpathlineto{\pgfqpoint{5.932204in}{2.715777in}}%
\pgfpathlineto{\pgfqpoint{5.932204in}{2.721148in}}%
\pgfpathlineto{\pgfqpoint{5.949499in}{2.721148in}}%
\pgfpathlineto{\pgfqpoint{5.949499in}{2.726519in}}%
\pgfpathlineto{\pgfqpoint{5.958160in}{2.726519in}}%
\pgfpathlineto{\pgfqpoint{5.958160in}{2.731890in}}%
\pgfpathlineto{\pgfqpoint{5.962996in}{2.731890in}}%
\pgfpathlineto{\pgfqpoint{5.962996in}{2.737261in}}%
\pgfpathlineto{\pgfqpoint{5.977901in}{2.737261in}}%
\pgfpathlineto{\pgfqpoint{5.977901in}{2.742632in}}%
\pgfpathlineto{\pgfqpoint{5.987897in}{2.742632in}}%
\pgfpathlineto{\pgfqpoint{5.988656in}{2.753373in}}%
\pgfpathlineto{\pgfqpoint{5.991014in}{2.753373in}}%
\pgfpathlineto{\pgfqpoint{5.991014in}{2.758744in}}%
\pgfpathlineto{\pgfqpoint{5.995955in}{2.758744in}}%
\pgfpathlineto{\pgfqpoint{5.995955in}{2.764115in}}%
\pgfpathlineto{\pgfqpoint{6.007002in}{2.764115in}}%
\pgfpathlineto{\pgfqpoint{6.007002in}{2.769486in}}%
\pgfpathlineto{\pgfqpoint{6.015809in}{2.769486in}}%
\pgfpathlineto{\pgfqpoint{6.015809in}{2.774857in}}%
\pgfpathlineto{\pgfqpoint{6.045987in}{2.774857in}}%
\pgfpathlineto{\pgfqpoint{6.045987in}{2.780228in}}%
\pgfpathlineto{\pgfqpoint{6.057621in}{2.780228in}}%
\pgfpathlineto{\pgfqpoint{6.057621in}{2.785598in}}%
\pgfpathlineto{\pgfqpoint{6.065003in}{2.785598in}}%
\pgfpathlineto{\pgfqpoint{6.065003in}{2.790969in}}%
\pgfpathlineto{\pgfqpoint{6.123768in}{2.790969in}}%
\pgfpathlineto{\pgfqpoint{6.123768in}{2.796340in}}%
\pgfpathlineto{\pgfqpoint{6.140061in}{2.796340in}}%
\pgfpathlineto{\pgfqpoint{6.140061in}{2.801711in}}%
\pgfpathlineto{\pgfqpoint{6.146363in}{2.801711in}}%
\pgfpathlineto{\pgfqpoint{6.146363in}{2.807082in}}%
\pgfpathlineto{\pgfqpoint{6.164142in}{2.807082in}}%
\pgfpathlineto{\pgfqpoint{6.164142in}{2.812453in}}%
\pgfpathlineto{\pgfqpoint{6.169031in}{2.812453in}}%
\pgfpathlineto{\pgfqpoint{6.169031in}{2.817824in}}%
\pgfpathlineto{\pgfqpoint{6.220645in}{2.817824in}}%
\pgfpathlineto{\pgfqpoint{6.220645in}{2.823194in}}%
\pgfpathlineto{\pgfqpoint{6.235391in}{2.823194in}}%
\pgfpathlineto{\pgfqpoint{6.235391in}{2.828565in}}%
\pgfpathlineto{\pgfqpoint{6.245170in}{2.828565in}}%
\pgfpathlineto{\pgfqpoint{6.245170in}{2.833936in}}%
\pgfpathlineto{\pgfqpoint{6.254382in}{2.833936in}}%
\pgfpathlineto{\pgfqpoint{6.254382in}{2.839307in}}%
\pgfpathlineto{\pgfqpoint{6.284175in}{2.839307in}}%
\pgfpathlineto{\pgfqpoint{6.284175in}{2.844678in}}%
\pgfpathlineto{\pgfqpoint{6.306606in}{2.844678in}}%
\pgfpathlineto{\pgfqpoint{6.306606in}{2.850049in}}%
\pgfpathlineto{\pgfqpoint{6.312027in}{2.850049in}}%
\pgfpathlineto{\pgfqpoint{6.312027in}{2.855419in}}%
\pgfpathlineto{\pgfqpoint{6.331589in}{2.855419in}}%
\pgfpathlineto{\pgfqpoint{6.331589in}{2.860790in}}%
\pgfpathlineto{\pgfqpoint{6.349367in}{2.860790in}}%
\pgfpathlineto{\pgfqpoint{6.349367in}{2.866161in}}%
\pgfpathlineto{\pgfqpoint{6.351288in}{2.866161in}}%
\pgfpathlineto{\pgfqpoint{6.351288in}{2.871532in}}%
\pgfpathlineto{\pgfqpoint{6.367215in}{2.871532in}}%
\pgfpathlineto{\pgfqpoint{6.367215in}{2.876903in}}%
\pgfpathlineto{\pgfqpoint{6.371909in}{2.876903in}}%
\pgfpathlineto{\pgfqpoint{6.372171in}{2.887644in}}%
\pgfpathlineto{\pgfqpoint{6.400752in}{2.887644in}}%
\pgfpathlineto{\pgfqpoint{6.400752in}{2.893015in}}%
\pgfpathlineto{\pgfqpoint{6.411278in}{2.893015in}}%
\pgfpathlineto{\pgfqpoint{6.411278in}{2.898386in}}%
\pgfpathlineto{\pgfqpoint{6.421441in}{2.898386in}}%
\pgfpathlineto{\pgfqpoint{6.421441in}{2.903757in}}%
\pgfpathlineto{\pgfqpoint{6.441448in}{2.903757in}}%
\pgfpathlineto{\pgfqpoint{6.441448in}{2.909128in}}%
\pgfpathlineto{\pgfqpoint{6.482076in}{2.909128in}}%
\pgfpathlineto{\pgfqpoint{6.482076in}{2.914499in}}%
\pgfpathlineto{\pgfqpoint{6.493944in}{2.914499in}}%
\pgfpathlineto{\pgfqpoint{6.493944in}{2.919870in}}%
\pgfpathlineto{\pgfqpoint{6.505509in}{2.919870in}}%
\pgfpathlineto{\pgfqpoint{6.505509in}{2.925240in}}%
\pgfpathlineto{\pgfqpoint{6.511567in}{2.925240in}}%
\pgfpathlineto{\pgfqpoint{6.511567in}{2.930611in}}%
\pgfpathlineto{\pgfqpoint{6.512962in}{2.930611in}}%
\pgfpathlineto{\pgfqpoint{6.513716in}{2.941353in}}%
\pgfpathlineto{\pgfqpoint{6.522149in}{2.941353in}}%
\pgfpathlineto{\pgfqpoint{6.522149in}{2.946724in}}%
\pgfpathlineto{\pgfqpoint{6.532416in}{2.946724in}}%
\pgfpathlineto{\pgfqpoint{6.532416in}{2.952095in}}%
\pgfpathlineto{\pgfqpoint{6.534743in}{2.952095in}}%
\pgfpathlineto{\pgfqpoint{6.534743in}{2.957465in}}%
\pgfpathlineto{\pgfqpoint{6.541194in}{2.957465in}}%
\pgfpathlineto{\pgfqpoint{6.541194in}{2.962836in}}%
\pgfpathlineto{\pgfqpoint{6.550025in}{2.962836in}}%
\pgfpathlineto{\pgfqpoint{6.550025in}{2.968207in}}%
\pgfpathlineto{\pgfqpoint{6.553186in}{2.968207in}}%
\pgfpathlineto{\pgfqpoint{6.553186in}{2.973578in}}%
\pgfpathlineto{\pgfqpoint{6.566756in}{2.973578in}}%
\pgfpathlineto{\pgfqpoint{6.566756in}{2.978949in}}%
\pgfpathlineto{\pgfqpoint{6.577671in}{2.978949in}}%
\pgfpathlineto{\pgfqpoint{6.577671in}{2.984320in}}%
\pgfpathlineto{\pgfqpoint{6.582680in}{2.984320in}}%
\pgfpathlineto{\pgfqpoint{6.582680in}{2.989691in}}%
\pgfpathlineto{\pgfqpoint{6.612089in}{2.989691in}}%
\pgfpathlineto{\pgfqpoint{6.612089in}{2.995061in}}%
\pgfpathlineto{\pgfqpoint{6.618935in}{2.995061in}}%
\pgfpathlineto{\pgfqpoint{6.618935in}{3.000432in}}%
\pgfpathlineto{\pgfqpoint{6.676677in}{3.000432in}}%
\pgfpathlineto{\pgfqpoint{6.676677in}{3.005803in}}%
\pgfpathlineto{\pgfqpoint{6.692245in}{3.005803in}}%
\pgfpathlineto{\pgfqpoint{6.692245in}{3.011174in}}%
\pgfpathlineto{\pgfqpoint{6.710022in}{3.011174in}}%
\pgfpathlineto{\pgfqpoint{6.710022in}{3.016545in}}%
\pgfpathlineto{\pgfqpoint{6.715429in}{3.016545in}}%
\pgfpathlineto{\pgfqpoint{6.715429in}{3.021916in}}%
\pgfpathlineto{\pgfqpoint{6.717489in}{3.021916in}}%
\pgfpathlineto{\pgfqpoint{6.717489in}{3.027286in}}%
\pgfpathlineto{\pgfqpoint{6.719826in}{3.027286in}}%
\pgfpathlineto{\pgfqpoint{6.719826in}{3.032657in}}%
\pgfpathlineto{\pgfqpoint{6.746417in}{3.032657in}}%
\pgfpathlineto{\pgfqpoint{6.746417in}{3.038028in}}%
\pgfpathlineto{\pgfqpoint{6.748207in}{3.038028in}}%
\pgfpathlineto{\pgfqpoint{6.748207in}{3.043399in}}%
\pgfpathlineto{\pgfqpoint{6.753764in}{3.043399in}}%
\pgfpathlineto{\pgfqpoint{6.753764in}{3.048770in}}%
\pgfpathlineto{\pgfqpoint{6.764143in}{3.048770in}}%
\pgfpathlineto{\pgfqpoint{6.764143in}{3.054141in}}%
\pgfpathlineto{\pgfqpoint{6.768062in}{3.054141in}}%
\pgfpathlineto{\pgfqpoint{6.768062in}{3.059511in}}%
\pgfpathlineto{\pgfqpoint{6.823020in}{3.059511in}}%
\pgfpathlineto{\pgfqpoint{6.823020in}{3.064882in}}%
\pgfpathlineto{\pgfqpoint{6.830450in}{3.064882in}}%
\pgfpathlineto{\pgfqpoint{6.830450in}{3.070253in}}%
\pgfpathlineto{\pgfqpoint{6.862560in}{3.070253in}}%
\pgfpathlineto{\pgfqpoint{6.862560in}{3.075624in}}%
\pgfpathlineto{\pgfqpoint{6.883291in}{3.075624in}}%
\pgfpathlineto{\pgfqpoint{6.883403in}{3.086366in}}%
\pgfpathlineto{\pgfqpoint{6.895798in}{3.086366in}}%
\pgfpathlineto{\pgfqpoint{6.895798in}{3.091737in}}%
\pgfpathlineto{\pgfqpoint{6.922404in}{3.091737in}}%
\pgfpathlineto{\pgfqpoint{6.922404in}{3.097107in}}%
\pgfpathlineto{\pgfqpoint{6.924361in}{3.097107in}}%
\pgfpathlineto{\pgfqpoint{6.924361in}{3.102478in}}%
\pgfpathlineto{\pgfqpoint{6.929872in}{3.102478in}}%
\pgfpathlineto{\pgfqpoint{6.929872in}{3.107849in}}%
\pgfpathlineto{\pgfqpoint{6.942430in}{3.107849in}}%
\pgfpathlineto{\pgfqpoint{6.942430in}{3.113220in}}%
\pgfpathlineto{\pgfqpoint{6.945978in}{3.113220in}}%
\pgfpathlineto{\pgfqpoint{6.945978in}{3.118591in}}%
\pgfpathlineto{\pgfqpoint{6.951356in}{3.118591in}}%
\pgfpathlineto{\pgfqpoint{6.951356in}{3.123962in}}%
\pgfpathlineto{\pgfqpoint{6.982658in}{3.123962in}}%
\pgfpathlineto{\pgfqpoint{6.982658in}{3.129332in}}%
\pgfpathlineto{\pgfqpoint{7.002302in}{3.129332in}}%
\pgfpathlineto{\pgfqpoint{7.002302in}{3.134703in}}%
\pgfpathlineto{\pgfqpoint{7.008039in}{3.134703in}}%
\pgfpathlineto{\pgfqpoint{7.008039in}{3.140074in}}%
\pgfpathlineto{\pgfqpoint{7.012429in}{3.140074in}}%
\pgfpathlineto{\pgfqpoint{7.012429in}{3.145445in}}%
\pgfpathlineto{\pgfqpoint{7.020015in}{3.145445in}}%
\pgfpathlineto{\pgfqpoint{7.020015in}{3.150816in}}%
\pgfpathlineto{\pgfqpoint{7.066347in}{3.150816in}}%
\pgfpathlineto{\pgfqpoint{7.066687in}{3.161558in}}%
\pgfpathlineto{\pgfqpoint{7.079392in}{3.161558in}}%
\pgfpathlineto{\pgfqpoint{7.079392in}{3.166928in}}%
\pgfpathlineto{\pgfqpoint{7.121376in}{3.166928in}}%
\pgfpathlineto{\pgfqpoint{7.121376in}{3.172299in}}%
\pgfpathlineto{\pgfqpoint{7.135351in}{3.172299in}}%
\pgfpathlineto{\pgfqpoint{7.135374in}{3.183041in}}%
\pgfpathlineto{\pgfqpoint{7.138284in}{3.183041in}}%
\pgfpathlineto{\pgfqpoint{7.138284in}{3.188412in}}%
\pgfpathlineto{\pgfqpoint{7.140695in}{3.188412in}}%
\pgfpathlineto{\pgfqpoint{7.140695in}{3.193783in}}%
\pgfpathlineto{\pgfqpoint{7.141874in}{3.193783in}}%
\pgfpathlineto{\pgfqpoint{7.142664in}{3.204524in}}%
\pgfpathlineto{\pgfqpoint{7.162157in}{3.204524in}}%
\pgfpathlineto{\pgfqpoint{7.162157in}{3.209895in}}%
\pgfpathlineto{\pgfqpoint{7.182634in}{3.209895in}}%
\pgfpathlineto{\pgfqpoint{7.183149in}{3.220637in}}%
\pgfpathlineto{\pgfqpoint{7.195699in}{3.220637in}}%
\pgfpathlineto{\pgfqpoint{7.195699in}{3.226008in}}%
\pgfpathlineto{\pgfqpoint{7.200948in}{3.226008in}}%
\pgfpathlineto{\pgfqpoint{7.200948in}{3.231379in}}%
\pgfpathlineto{\pgfqpoint{7.211195in}{3.231379in}}%
\pgfpathlineto{\pgfqpoint{7.211195in}{3.236749in}}%
\pgfpathlineto{\pgfqpoint{7.224913in}{3.236749in}}%
\pgfpathlineto{\pgfqpoint{7.224913in}{3.236749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024913in}{0.686340in}}%
\pgfpathlineto{\pgfqpoint{1.024913in}{0.750049in}}%
\pgfpathlineto{\pgfqpoint{1.089060in}{0.750049in}}%
\pgfpathlineto{\pgfqpoint{1.089060in}{0.771532in}}%
\pgfpathlineto{\pgfqpoint{1.147621in}{0.771532in}}%
\pgfpathlineto{\pgfqpoint{1.147621in}{0.814499in}}%
\pgfpathlineto{\pgfqpoint{1.201493in}{0.814499in}}%
\pgfpathlineto{\pgfqpoint{1.201493in}{0.841353in}}%
\pgfpathlineto{\pgfqpoint{1.251370in}{0.841353in}}%
\pgfpathlineto{\pgfqpoint{1.251370in}{0.873578in}}%
\pgfpathlineto{\pgfqpoint{1.297804in}{0.873578in}}%
\pgfpathlineto{\pgfqpoint{1.297804in}{0.889691in}}%
\pgfpathlineto{\pgfqpoint{1.341241in}{0.889691in}}%
\pgfpathlineto{\pgfqpoint{1.341241in}{0.900432in}}%
\pgfpathlineto{\pgfqpoint{1.382043in}{0.900432in}}%
\pgfpathlineto{\pgfqpoint{1.382043in}{0.905803in}}%
\pgfpathlineto{\pgfqpoint{1.420512in}{0.905803in}}%
\pgfpathlineto{\pgfqpoint{1.420512in}{0.911174in}}%
\pgfpathlineto{\pgfqpoint{1.491424in}{0.911174in}}%
\pgfpathlineto{\pgfqpoint{1.491424in}{0.927286in}}%
\pgfpathlineto{\pgfqpoint{1.524261in}{0.927286in}}%
\pgfpathlineto{\pgfqpoint{1.524261in}{0.948770in}}%
\pgfpathlineto{\pgfqpoint{1.555570in}{0.948770in}}%
\pgfpathlineto{\pgfqpoint{1.555570in}{0.959511in}}%
\pgfpathlineto{\pgfqpoint{1.585488in}{0.959511in}}%
\pgfpathlineto{\pgfqpoint{1.585488in}{0.970253in}}%
\pgfpathlineto{\pgfqpoint{1.641606in}{0.970253in}}%
\pgfpathlineto{\pgfqpoint{1.641606in}{0.975624in}}%
\pgfpathlineto{\pgfqpoint{1.668003in}{0.975624in}}%
\pgfpathlineto{\pgfqpoint{1.668003in}{0.980995in}}%
\pgfpathlineto{\pgfqpoint{1.693404in}{0.980995in}}%
\pgfpathlineto{\pgfqpoint{1.693404in}{1.002478in}}%
\pgfpathlineto{\pgfqpoint{1.717880in}{1.002478in}}%
\pgfpathlineto{\pgfqpoint{1.717880in}{1.007849in}}%
\pgfpathlineto{\pgfqpoint{1.741498in}{1.007849in}}%
\pgfpathlineto{\pgfqpoint{1.741498in}{1.018591in}}%
\pgfpathlineto{\pgfqpoint{1.764315in}{1.018591in}}%
\pgfpathlineto{\pgfqpoint{1.764315in}{1.029332in}}%
\pgfpathlineto{\pgfqpoint{1.786383in}{1.029332in}}%
\pgfpathlineto{\pgfqpoint{1.786383in}{1.034703in}}%
\pgfpathlineto{\pgfqpoint{1.807751in}{1.034703in}}%
\pgfpathlineto{\pgfqpoint{1.807751in}{1.050816in}}%
\pgfpathlineto{\pgfqpoint{1.828461in}{1.050816in}}%
\pgfpathlineto{\pgfqpoint{1.828461in}{1.061558in}}%
\pgfpathlineto{\pgfqpoint{1.848553in}{1.061558in}}%
\pgfpathlineto{\pgfqpoint{1.848553in}{1.066928in}}%
\pgfpathlineto{\pgfqpoint{1.868063in}{1.066928in}}%
\pgfpathlineto{\pgfqpoint{1.868063in}{1.072299in}}%
\pgfpathlineto{\pgfqpoint{1.923412in}{1.072299in}}%
\pgfpathlineto{\pgfqpoint{1.923412in}{1.083041in}}%
\pgfpathlineto{\pgfqpoint{1.940894in}{1.083041in}}%
\pgfpathlineto{\pgfqpoint{1.940894in}{1.104524in}}%
\pgfpathlineto{\pgfqpoint{1.990771in}{1.104524in}}%
\pgfpathlineto{\pgfqpoint{1.990771in}{1.109895in}}%
\pgfpathlineto{\pgfqpoint{2.006608in}{1.109895in}}%
\pgfpathlineto{\pgfqpoint{2.006608in}{1.115266in}}%
\pgfpathlineto{\pgfqpoint{2.022081in}{1.115266in}}%
\pgfpathlineto{\pgfqpoint{2.022081in}{1.126008in}}%
\pgfpathlineto{\pgfqpoint{2.037206in}{1.126008in}}%
\pgfpathlineto{\pgfqpoint{2.037206in}{1.131379in}}%
\pgfpathlineto{\pgfqpoint{2.051998in}{1.131379in}}%
\pgfpathlineto{\pgfqpoint{2.051998in}{1.136749in}}%
\pgfpathlineto{\pgfqpoint{2.080642in}{1.136749in}}%
\pgfpathlineto{\pgfqpoint{2.080642in}{1.142120in}}%
\pgfpathlineto{\pgfqpoint{2.108117in}{1.142120in}}%
\pgfpathlineto{\pgfqpoint{2.108117in}{1.147491in}}%
\pgfpathlineto{\pgfqpoint{2.134514in}{1.147491in}}%
\pgfpathlineto{\pgfqpoint{2.134514in}{1.152862in}}%
\pgfpathlineto{\pgfqpoint{2.159914in}{1.152862in}}%
\pgfpathlineto{\pgfqpoint{2.159914in}{1.158233in}}%
\pgfpathlineto{\pgfqpoint{2.184391in}{1.158233in}}%
\pgfpathlineto{\pgfqpoint{2.184391in}{1.163604in}}%
\pgfpathlineto{\pgfqpoint{2.196303in}{1.163604in}}%
\pgfpathlineto{\pgfqpoint{2.196303in}{1.168974in}}%
\pgfpathlineto{\pgfqpoint{2.208008in}{1.168974in}}%
\pgfpathlineto{\pgfqpoint{2.208008in}{1.174345in}}%
\pgfpathlineto{\pgfqpoint{2.230825in}{1.174345in}}%
\pgfpathlineto{\pgfqpoint{2.230825in}{1.179716in}}%
\pgfpathlineto{\pgfqpoint{2.294972in}{1.179716in}}%
\pgfpathlineto{\pgfqpoint{2.294972in}{1.185087in}}%
\pgfpathlineto{\pgfqpoint{2.324889in}{1.185087in}}%
\pgfpathlineto{\pgfqpoint{2.324889in}{1.190458in}}%
\pgfpathlineto{\pgfqpoint{2.371974in}{1.190458in}}%
\pgfpathlineto{\pgfqpoint{2.371974in}{1.201199in}}%
\pgfpathlineto{\pgfqpoint{2.398720in}{1.201199in}}%
\pgfpathlineto{\pgfqpoint{2.398720in}{1.206570in}}%
\pgfpathlineto{\pgfqpoint{2.407405in}{1.206570in}}%
\pgfpathlineto{\pgfqpoint{2.407405in}{1.211941in}}%
\pgfpathlineto{\pgfqpoint{2.424444in}{1.211941in}}%
\pgfpathlineto{\pgfqpoint{2.424444in}{1.217312in}}%
\pgfpathlineto{\pgfqpoint{2.441063in}{1.217312in}}%
\pgfpathlineto{\pgfqpoint{2.441063in}{1.222683in}}%
\pgfpathlineto{\pgfqpoint{2.449221in}{1.222683in}}%
\pgfpathlineto{\pgfqpoint{2.449221in}{1.228054in}}%
\pgfpathlineto{\pgfqpoint{2.488591in}{1.228054in}}%
\pgfpathlineto{\pgfqpoint{2.488591in}{1.233425in}}%
\pgfpathlineto{\pgfqpoint{2.496196in}{1.233425in}}%
\pgfpathlineto{\pgfqpoint{2.496196in}{1.238795in}}%
\pgfpathlineto{\pgfqpoint{2.518509in}{1.238795in}}%
\pgfpathlineto{\pgfqpoint{2.518509in}{1.244166in}}%
\pgfpathlineto{\pgfqpoint{2.594521in}{1.244166in}}%
\pgfpathlineto{\pgfqpoint{2.594521in}{1.249537in}}%
\pgfpathlineto{\pgfqpoint{2.662814in}{1.249537in}}%
\pgfpathlineto{\pgfqpoint{2.662814in}{1.254908in}}%
\pgfpathlineto{\pgfqpoint{2.751207in}{1.254908in}}%
\pgfpathlineto{\pgfqpoint{2.751207in}{1.260279in}}%
\pgfpathlineto{\pgfqpoint{2.756364in}{1.260279in}}%
\pgfpathlineto{\pgfqpoint{2.756364in}{1.265650in}}%
\pgfpathlineto{\pgfqpoint{2.771603in}{1.265650in}}%
\pgfpathlineto{\pgfqpoint{2.771603in}{1.271020in}}%
\pgfpathlineto{\pgfqpoint{2.801084in}{1.271020in}}%
\pgfpathlineto{\pgfqpoint{2.801084in}{1.281762in}}%
\pgfpathlineto{\pgfqpoint{2.815354in}{1.281762in}}%
\pgfpathlineto{\pgfqpoint{2.815354in}{1.287133in}}%
\pgfpathlineto{\pgfqpoint{2.824702in}{1.287133in}}%
\pgfpathlineto{\pgfqpoint{2.824702in}{1.292504in}}%
\pgfpathlineto{\pgfqpoint{2.833921in}{1.292504in}}%
\pgfpathlineto{\pgfqpoint{2.833921in}{1.297875in}}%
\pgfpathlineto{\pgfqpoint{2.911665in}{1.297875in}}%
\pgfpathlineto{\pgfqpoint{2.911665in}{1.303246in}}%
\pgfpathlineto{\pgfqpoint{2.919774in}{1.303246in}}%
\pgfpathlineto{\pgfqpoint{2.919774in}{1.308616in}}%
\pgfpathlineto{\pgfqpoint{2.947410in}{1.308616in}}%
\pgfpathlineto{\pgfqpoint{2.947410in}{1.313987in}}%
\pgfpathlineto{\pgfqpoint{2.973955in}{1.313987in}}%
\pgfpathlineto{\pgfqpoint{2.973955in}{1.319358in}}%
\pgfpathlineto{\pgfqpoint{3.003064in}{1.319358in}}%
\pgfpathlineto{\pgfqpoint{3.003064in}{1.324729in}}%
\pgfpathlineto{\pgfqpoint{3.020638in}{1.324729in}}%
\pgfpathlineto{\pgfqpoint{3.020638in}{1.330100in}}%
\pgfpathlineto{\pgfqpoint{3.024098in}{1.330100in}}%
\pgfpathlineto{\pgfqpoint{3.024098in}{1.335471in}}%
\pgfpathlineto{\pgfqpoint{3.034374in}{1.335471in}}%
\pgfpathlineto{\pgfqpoint{3.034374in}{1.340841in}}%
\pgfpathlineto{\pgfqpoint{3.051158in}{1.340841in}}%
\pgfpathlineto{\pgfqpoint{3.051158in}{1.346212in}}%
\pgfpathlineto{\pgfqpoint{3.054466in}{1.346212in}}%
\pgfpathlineto{\pgfqpoint{3.054466in}{1.351583in}}%
\pgfpathlineto{\pgfqpoint{3.070763in}{1.351583in}}%
\pgfpathlineto{\pgfqpoint{3.070763in}{1.356954in}}%
\pgfpathlineto{\pgfqpoint{3.089812in}{1.356954in}}%
\pgfpathlineto{\pgfqpoint{3.089812in}{1.362325in}}%
\pgfpathlineto{\pgfqpoint{3.102218in}{1.362325in}}%
\pgfpathlineto{\pgfqpoint{3.102218in}{1.367696in}}%
\pgfpathlineto{\pgfqpoint{3.132269in}{1.367696in}}%
\pgfpathlineto{\pgfqpoint{3.132269in}{1.373066in}}%
\pgfpathlineto{\pgfqpoint{3.194007in}{1.373066in}}%
\pgfpathlineto{\pgfqpoint{3.194007in}{1.378437in}}%
\pgfpathlineto{\pgfqpoint{3.202004in}{1.378437in}}%
\pgfpathlineto{\pgfqpoint{3.202004in}{1.383808in}}%
\pgfpathlineto{\pgfqpoint{3.314029in}{1.383808in}}%
\pgfpathlineto{\pgfqpoint{3.314029in}{1.389179in}}%
\pgfpathlineto{\pgfqpoint{3.322943in}{1.389179in}}%
\pgfpathlineto{\pgfqpoint{3.322943in}{1.394550in}}%
\pgfpathlineto{\pgfqpoint{3.327357in}{1.394550in}}%
\pgfpathlineto{\pgfqpoint{3.327357in}{1.399921in}}%
\pgfpathlineto{\pgfqpoint{3.351126in}{1.399921in}}%
\pgfpathlineto{\pgfqpoint{3.351126in}{1.405292in}}%
\pgfpathlineto{\pgfqpoint{3.421612in}{1.405292in}}%
\pgfpathlineto{\pgfqpoint{3.421612in}{1.410662in}}%
\pgfpathlineto{\pgfqpoint{3.431105in}{1.410662in}}%
\pgfpathlineto{\pgfqpoint{3.431105in}{1.416033in}}%
\pgfpathlineto{\pgfqpoint{3.444174in}{1.416033in}}%
\pgfpathlineto{\pgfqpoint{3.444174in}{1.421404in}}%
\pgfpathlineto{\pgfqpoint{3.505963in}{1.421404in}}%
\pgfpathlineto{\pgfqpoint{3.505963in}{1.426775in}}%
\pgfpathlineto{\pgfqpoint{3.550032in}{1.426775in}}%
\pgfpathlineto{\pgfqpoint{3.550032in}{1.432146in}}%
\pgfpathlineto{\pgfqpoint{3.589905in}{1.432146in}}%
\pgfpathlineto{\pgfqpoint{3.589905in}{1.437517in}}%
\pgfpathlineto{\pgfqpoint{3.628953in}{1.437517in}}%
\pgfpathlineto{\pgfqpoint{3.628953in}{1.442887in}}%
\pgfpathlineto{\pgfqpoint{3.638717in}{1.442887in}}%
\pgfpathlineto{\pgfqpoint{3.638717in}{1.448258in}}%
\pgfpathlineto{\pgfqpoint{3.648342in}{1.448258in}}%
\pgfpathlineto{\pgfqpoint{3.648342in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{3.663194in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{3.663194in}{1.459000in}}%
\pgfpathlineto{\pgfqpoint{3.743652in}{1.459000in}}%
\pgfpathlineto{\pgfqpoint{3.743652in}{1.464371in}}%
\pgfpathlineto{\pgfqpoint{3.758882in}{1.464371in}}%
\pgfpathlineto{\pgfqpoint{3.758882in}{1.469742in}}%
\pgfpathlineto{\pgfqpoint{3.783896in}{1.469742in}}%
\pgfpathlineto{\pgfqpoint{3.783896in}{1.475113in}}%
\pgfpathlineto{\pgfqpoint{3.828169in}{1.475113in}}%
\pgfpathlineto{\pgfqpoint{3.828169in}{1.480483in}}%
\pgfpathlineto{\pgfqpoint{3.878494in}{1.480483in}}%
\pgfpathlineto{\pgfqpoint{3.878494in}{1.485854in}}%
\pgfpathlineto{\pgfqpoint{3.907905in}{1.485854in}}%
\pgfpathlineto{\pgfqpoint{3.907905in}{1.491225in}}%
\pgfpathlineto{\pgfqpoint{3.936975in}{1.491225in}}%
\pgfpathlineto{\pgfqpoint{3.936975in}{1.496596in}}%
\pgfpathlineto{\pgfqpoint{3.944929in}{1.496596in}}%
\pgfpathlineto{\pgfqpoint{3.944929in}{1.501967in}}%
\pgfpathlineto{\pgfqpoint{3.951052in}{1.501967in}}%
\pgfpathlineto{\pgfqpoint{3.951052in}{1.507338in}}%
\pgfpathlineto{\pgfqpoint{4.073324in}{1.507338in}}%
\pgfpathlineto{\pgfqpoint{4.073324in}{1.512708in}}%
\pgfpathlineto{\pgfqpoint{4.080546in}{1.512708in}}%
\pgfpathlineto{\pgfqpoint{4.080546in}{1.518079in}}%
\pgfpathlineto{\pgfqpoint{4.112117in}{1.518079in}}%
\pgfpathlineto{\pgfqpoint{4.112117in}{1.523450in}}%
\pgfpathlineto{\pgfqpoint{4.131038in}{1.523450in}}%
\pgfpathlineto{\pgfqpoint{4.131038in}{1.528821in}}%
\pgfpathlineto{\pgfqpoint{4.152031in}{1.528821in}}%
\pgfpathlineto{\pgfqpoint{4.152031in}{1.534192in}}%
\pgfpathlineto{\pgfqpoint{4.184807in}{1.534192in}}%
\pgfpathlineto{\pgfqpoint{4.184807in}{1.539563in}}%
\pgfpathlineto{\pgfqpoint{4.209569in}{1.539563in}}%
\pgfpathlineto{\pgfqpoint{4.209569in}{1.544933in}}%
\pgfpathlineto{\pgfqpoint{4.313741in}{1.544933in}}%
\pgfpathlineto{\pgfqpoint{4.313741in}{1.550304in}}%
\pgfpathlineto{\pgfqpoint{4.341602in}{1.550304in}}%
\pgfpathlineto{\pgfqpoint{4.341602in}{1.555675in}}%
\pgfpathlineto{\pgfqpoint{4.356542in}{1.555675in}}%
\pgfpathlineto{\pgfqpoint{4.356542in}{1.561046in}}%
\pgfpathlineto{\pgfqpoint{4.366948in}{1.561046in}}%
\pgfpathlineto{\pgfqpoint{4.366948in}{1.566417in}}%
\pgfpathlineto{\pgfqpoint{4.410120in}{1.566417in}}%
\pgfpathlineto{\pgfqpoint{4.410120in}{1.571788in}}%
\pgfpathlineto{\pgfqpoint{4.441090in}{1.571788in}}%
\pgfpathlineto{\pgfqpoint{4.441090in}{1.577159in}}%
\pgfpathlineto{\pgfqpoint{4.449860in}{1.577159in}}%
\pgfpathlineto{\pgfqpoint{4.450690in}{1.587900in}}%
\pgfpathlineto{\pgfqpoint{4.540198in}{1.587900in}}%
\pgfpathlineto{\pgfqpoint{4.540198in}{1.593271in}}%
\pgfpathlineto{\pgfqpoint{4.633552in}{1.593271in}}%
\pgfpathlineto{\pgfqpoint{4.633552in}{1.598642in}}%
\pgfpathlineto{\pgfqpoint{4.667726in}{1.598642in}}%
\pgfpathlineto{\pgfqpoint{4.667726in}{1.604013in}}%
\pgfpathlineto{\pgfqpoint{4.675783in}{1.604013in}}%
\pgfpathlineto{\pgfqpoint{4.675783in}{1.609384in}}%
\pgfpathlineto{\pgfqpoint{4.705378in}{1.609384in}}%
\pgfpathlineto{\pgfqpoint{4.705378in}{1.614754in}}%
\pgfpathlineto{\pgfqpoint{4.714681in}{1.614754in}}%
\pgfpathlineto{\pgfqpoint{4.714681in}{1.620125in}}%
\pgfpathlineto{\pgfqpoint{4.741842in}{1.620125in}}%
\pgfpathlineto{\pgfqpoint{4.741842in}{1.625496in}}%
\pgfpathlineto{\pgfqpoint{4.766136in}{1.625496in}}%
\pgfpathlineto{\pgfqpoint{4.766136in}{1.630867in}}%
\pgfpathlineto{\pgfqpoint{4.769757in}{1.630867in}}%
\pgfpathlineto{\pgfqpoint{4.769757in}{1.636238in}}%
\pgfpathlineto{\pgfqpoint{4.775153in}{1.636238in}}%
\pgfpathlineto{\pgfqpoint{4.775153in}{1.641609in}}%
\pgfpathlineto{\pgfqpoint{4.837902in}{1.641609in}}%
\pgfpathlineto{\pgfqpoint{4.837902in}{1.646980in}}%
\pgfpathlineto{\pgfqpoint{4.842549in}{1.646980in}}%
\pgfpathlineto{\pgfqpoint{4.842549in}{1.652350in}}%
\pgfpathlineto{\pgfqpoint{4.854482in}{1.652350in}}%
\pgfpathlineto{\pgfqpoint{4.854482in}{1.657721in}}%
\pgfpathlineto{\pgfqpoint{4.898714in}{1.657721in}}%
\pgfpathlineto{\pgfqpoint{4.898714in}{1.663092in}}%
\pgfpathlineto{\pgfqpoint{4.939215in}{1.663092in}}%
\pgfpathlineto{\pgfqpoint{4.939215in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{4.946991in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{4.946991in}{1.673834in}}%
\pgfpathlineto{\pgfqpoint{4.993148in}{1.673834in}}%
\pgfpathlineto{\pgfqpoint{4.993148in}{1.679205in}}%
\pgfpathlineto{\pgfqpoint{5.013926in}{1.679205in}}%
\pgfpathlineto{\pgfqpoint{5.013926in}{1.684575in}}%
\pgfpathlineto{\pgfqpoint{5.065391in}{1.684575in}}%
\pgfpathlineto{\pgfqpoint{5.065391in}{1.689946in}}%
\pgfpathlineto{\pgfqpoint{5.079865in}{1.689946in}}%
\pgfpathlineto{\pgfqpoint{5.079865in}{1.695317in}}%
\pgfpathlineto{\pgfqpoint{5.095785in}{1.695317in}}%
\pgfpathlineto{\pgfqpoint{5.095785in}{1.700688in}}%
\pgfpathlineto{\pgfqpoint{5.106662in}{1.700688in}}%
\pgfpathlineto{\pgfqpoint{5.106662in}{1.706059in}}%
\pgfpathlineto{\pgfqpoint{5.240126in}{1.706059in}}%
\pgfpathlineto{\pgfqpoint{5.240126in}{1.711430in}}%
\pgfpathlineto{\pgfqpoint{5.255091in}{1.711430in}}%
\pgfpathlineto{\pgfqpoint{5.255091in}{1.716800in}}%
\pgfpathlineto{\pgfqpoint{5.284780in}{1.716800in}}%
\pgfpathlineto{\pgfqpoint{5.284780in}{1.722171in}}%
\pgfpathlineto{\pgfqpoint{5.432173in}{1.722171in}}%
\pgfpathlineto{\pgfqpoint{5.432173in}{1.727542in}}%
\pgfpathlineto{\pgfqpoint{5.494116in}{1.727542in}}%
\pgfpathlineto{\pgfqpoint{5.494116in}{1.732913in}}%
\pgfpathlineto{\pgfqpoint{5.512846in}{1.732913in}}%
\pgfpathlineto{\pgfqpoint{5.512846in}{1.738284in}}%
\pgfpathlineto{\pgfqpoint{5.527062in}{1.738284in}}%
\pgfpathlineto{\pgfqpoint{5.527146in}{1.749026in}}%
\pgfpathlineto{\pgfqpoint{5.530820in}{1.749026in}}%
\pgfpathlineto{\pgfqpoint{5.530820in}{1.754396in}}%
\pgfpathlineto{\pgfqpoint{5.554785in}{1.754396in}}%
\pgfpathlineto{\pgfqpoint{5.554785in}{1.759767in}}%
\pgfpathlineto{\pgfqpoint{5.568780in}{1.759767in}}%
\pgfpathlineto{\pgfqpoint{5.568780in}{1.765138in}}%
\pgfpathlineto{\pgfqpoint{5.582413in}{1.765138in}}%
\pgfpathlineto{\pgfqpoint{5.582413in}{1.770509in}}%
\pgfpathlineto{\pgfqpoint{5.594565in}{1.770509in}}%
\pgfpathlineto{\pgfqpoint{5.594565in}{1.775880in}}%
\pgfpathlineto{\pgfqpoint{5.685798in}{1.775880in}}%
\pgfpathlineto{\pgfqpoint{5.685798in}{1.781251in}}%
\pgfpathlineto{\pgfqpoint{5.687647in}{1.781251in}}%
\pgfpathlineto{\pgfqpoint{5.687647in}{1.786621in}}%
\pgfpathlineto{\pgfqpoint{5.715871in}{1.786621in}}%
\pgfpathlineto{\pgfqpoint{5.715871in}{1.791992in}}%
\pgfpathlineto{\pgfqpoint{5.765834in}{1.791992in}}%
\pgfpathlineto{\pgfqpoint{5.765834in}{1.797363in}}%
\pgfpathlineto{\pgfqpoint{5.780759in}{1.797363in}}%
\pgfpathlineto{\pgfqpoint{5.780759in}{1.802734in}}%
\pgfpathlineto{\pgfqpoint{5.845073in}{1.802734in}}%
\pgfpathlineto{\pgfqpoint{5.845073in}{1.808105in}}%
\pgfpathlineto{\pgfqpoint{5.869674in}{1.808105in}}%
\pgfpathlineto{\pgfqpoint{5.869674in}{1.813476in}}%
\pgfpathlineto{\pgfqpoint{5.907447in}{1.813476in}}%
\pgfpathlineto{\pgfqpoint{5.907447in}{1.818847in}}%
\pgfpathlineto{\pgfqpoint{5.998162in}{1.818847in}}%
\pgfpathlineto{\pgfqpoint{5.998162in}{1.824217in}}%
\pgfpathlineto{\pgfqpoint{6.305500in}{1.824217in}}%
\pgfpathlineto{\pgfqpoint{6.305500in}{1.829588in}}%
\pgfpathlineto{\pgfqpoint{6.320477in}{1.829588in}}%
\pgfpathlineto{\pgfqpoint{6.320477in}{1.834959in}}%
\pgfpathlineto{\pgfqpoint{6.574659in}{1.834959in}}%
\pgfpathlineto{\pgfqpoint{6.574659in}{1.840330in}}%
\pgfpathlineto{\pgfqpoint{6.779384in}{1.840330in}}%
\pgfpathlineto{\pgfqpoint{6.779384in}{1.845701in}}%
\pgfpathlineto{\pgfqpoint{6.951003in}{1.845701in}}%
\pgfpathlineto{\pgfqpoint{6.951003in}{1.851072in}}%
\pgfpathlineto{\pgfqpoint{7.224913in}{1.851072in}}%
\pgfpathlineto{\pgfqpoint{7.224913in}{1.851072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024913in}{0.686340in}}%
\pgfpathlineto{\pgfqpoint{1.024913in}{1.528821in}}%
\pgfpathlineto{\pgfqpoint{1.089060in}{1.528821in}}%
\pgfpathlineto{\pgfqpoint{1.089060in}{1.550304in}}%
\pgfpathlineto{\pgfqpoint{1.147621in}{1.550304in}}%
\pgfpathlineto{\pgfqpoint{1.147621in}{1.614754in}}%
\pgfpathlineto{\pgfqpoint{1.201493in}{1.614754in}}%
\pgfpathlineto{\pgfqpoint{1.201493in}{1.663092in}}%
\pgfpathlineto{\pgfqpoint{1.251370in}{1.663092in}}%
\pgfpathlineto{\pgfqpoint{1.251370in}{1.711430in}}%
\pgfpathlineto{\pgfqpoint{1.297804in}{1.711430in}}%
\pgfpathlineto{\pgfqpoint{1.297804in}{1.759767in}}%
\pgfpathlineto{\pgfqpoint{1.341241in}{1.759767in}}%
\pgfpathlineto{\pgfqpoint{1.341241in}{1.813476in}}%
\pgfpathlineto{\pgfqpoint{1.382043in}{1.813476in}}%
\pgfpathlineto{\pgfqpoint{1.382043in}{1.851072in}}%
\pgfpathlineto{\pgfqpoint{1.420512in}{1.851072in}}%
\pgfpathlineto{\pgfqpoint{1.420512in}{1.872555in}}%
\pgfpathlineto{\pgfqpoint{1.456901in}{1.872555in}}%
\pgfpathlineto{\pgfqpoint{1.456901in}{1.920893in}}%
\pgfpathlineto{\pgfqpoint{1.491424in}{1.920893in}}%
\pgfpathlineto{\pgfqpoint{1.491424in}{1.947747in}}%
\pgfpathlineto{\pgfqpoint{1.524261in}{1.947747in}}%
\pgfpathlineto{\pgfqpoint{1.524261in}{1.974601in}}%
\pgfpathlineto{\pgfqpoint{1.555570in}{1.974601in}}%
\pgfpathlineto{\pgfqpoint{1.555570in}{1.985343in}}%
\pgfpathlineto{\pgfqpoint{1.585488in}{1.985343in}}%
\pgfpathlineto{\pgfqpoint{1.585488in}{1.996084in}}%
\pgfpathlineto{\pgfqpoint{1.614132in}{1.996084in}}%
\pgfpathlineto{\pgfqpoint{1.614132in}{2.033680in}}%
\pgfpathlineto{\pgfqpoint{1.641606in}{2.033680in}}%
\pgfpathlineto{\pgfqpoint{1.641606in}{2.049793in}}%
\pgfpathlineto{\pgfqpoint{1.668003in}{2.049793in}}%
\pgfpathlineto{\pgfqpoint{1.668003in}{2.071276in}}%
\pgfpathlineto{\pgfqpoint{1.693404in}{2.071276in}}%
\pgfpathlineto{\pgfqpoint{1.693404in}{2.092760in}}%
\pgfpathlineto{\pgfqpoint{1.717880in}{2.092760in}}%
\pgfpathlineto{\pgfqpoint{1.717880in}{2.108872in}}%
\pgfpathlineto{\pgfqpoint{1.741498in}{2.108872in}}%
\pgfpathlineto{\pgfqpoint{1.741498in}{2.114243in}}%
\pgfpathlineto{\pgfqpoint{1.764315in}{2.114243in}}%
\pgfpathlineto{\pgfqpoint{1.764315in}{2.124985in}}%
\pgfpathlineto{\pgfqpoint{1.786383in}{2.124985in}}%
\pgfpathlineto{\pgfqpoint{1.786383in}{2.141097in}}%
\pgfpathlineto{\pgfqpoint{1.807751in}{2.141097in}}%
\pgfpathlineto{\pgfqpoint{1.807751in}{2.151839in}}%
\pgfpathlineto{\pgfqpoint{1.828461in}{2.151839in}}%
\pgfpathlineto{\pgfqpoint{1.828461in}{2.167951in}}%
\pgfpathlineto{\pgfqpoint{1.848553in}{2.167951in}}%
\pgfpathlineto{\pgfqpoint{1.848553in}{2.173322in}}%
\pgfpathlineto{\pgfqpoint{1.868063in}{2.173322in}}%
\pgfpathlineto{\pgfqpoint{1.868063in}{2.178693in}}%
\pgfpathlineto{\pgfqpoint{1.887023in}{2.178693in}}%
\pgfpathlineto{\pgfqpoint{1.887023in}{2.194806in}}%
\pgfpathlineto{\pgfqpoint{1.905463in}{2.194806in}}%
\pgfpathlineto{\pgfqpoint{1.905463in}{2.216289in}}%
\pgfpathlineto{\pgfqpoint{1.923412in}{2.216289in}}%
\pgfpathlineto{\pgfqpoint{1.923412in}{2.227031in}}%
\pgfpathlineto{\pgfqpoint{1.957934in}{2.227031in}}%
\pgfpathlineto{\pgfqpoint{1.957934in}{2.237772in}}%
\pgfpathlineto{\pgfqpoint{1.974553in}{2.237772in}}%
\pgfpathlineto{\pgfqpoint{1.974553in}{2.259256in}}%
\pgfpathlineto{\pgfqpoint{1.990771in}{2.259256in}}%
\pgfpathlineto{\pgfqpoint{1.990771in}{2.264627in}}%
\pgfpathlineto{\pgfqpoint{2.006608in}{2.264627in}}%
\pgfpathlineto{\pgfqpoint{2.006608in}{2.280739in}}%
\pgfpathlineto{\pgfqpoint{2.022081in}{2.280739in}}%
\pgfpathlineto{\pgfqpoint{2.022081in}{2.291481in}}%
\pgfpathlineto{\pgfqpoint{2.037206in}{2.291481in}}%
\pgfpathlineto{\pgfqpoint{2.037206in}{2.307593in}}%
\pgfpathlineto{\pgfqpoint{2.051998in}{2.307593in}}%
\pgfpathlineto{\pgfqpoint{2.051998in}{2.312964in}}%
\pgfpathlineto{\pgfqpoint{2.066473in}{2.312964in}}%
\pgfpathlineto{\pgfqpoint{2.066473in}{2.318335in}}%
\pgfpathlineto{\pgfqpoint{2.080642in}{2.318335in}}%
\pgfpathlineto{\pgfqpoint{2.080642in}{2.323706in}}%
\pgfpathlineto{\pgfqpoint{2.094520in}{2.323706in}}%
\pgfpathlineto{\pgfqpoint{2.094520in}{2.329077in}}%
\pgfpathlineto{\pgfqpoint{2.108117in}{2.329077in}}%
\pgfpathlineto{\pgfqpoint{2.108117in}{2.334448in}}%
\pgfpathlineto{\pgfqpoint{2.134514in}{2.334448in}}%
\pgfpathlineto{\pgfqpoint{2.134514in}{2.339818in}}%
\pgfpathlineto{\pgfqpoint{2.147334in}{2.339818in}}%
\pgfpathlineto{\pgfqpoint{2.147334in}{2.350560in}}%
\pgfpathlineto{\pgfqpoint{2.159914in}{2.350560in}}%
\pgfpathlineto{\pgfqpoint{2.159914in}{2.355931in}}%
\pgfpathlineto{\pgfqpoint{2.172264in}{2.355931in}}%
\pgfpathlineto{\pgfqpoint{2.172264in}{2.361302in}}%
\pgfpathlineto{\pgfqpoint{2.184391in}{2.361302in}}%
\pgfpathlineto{\pgfqpoint{2.184391in}{2.366673in}}%
\pgfpathlineto{\pgfqpoint{2.196303in}{2.366673in}}%
\pgfpathlineto{\pgfqpoint{2.196303in}{2.372043in}}%
\pgfpathlineto{\pgfqpoint{2.208008in}{2.372043in}}%
\pgfpathlineto{\pgfqpoint{2.208008in}{2.393527in}}%
\pgfpathlineto{\pgfqpoint{2.219513in}{2.393527in}}%
\pgfpathlineto{\pgfqpoint{2.219513in}{2.398898in}}%
\pgfpathlineto{\pgfqpoint{2.230825in}{2.398898in}}%
\pgfpathlineto{\pgfqpoint{2.230825in}{2.404269in}}%
\pgfpathlineto{\pgfqpoint{2.241950in}{2.404269in}}%
\pgfpathlineto{\pgfqpoint{2.241950in}{2.409639in}}%
\pgfpathlineto{\pgfqpoint{2.263662in}{2.409639in}}%
\pgfpathlineto{\pgfqpoint{2.263662in}{2.420381in}}%
\pgfpathlineto{\pgfqpoint{2.274262in}{2.420381in}}%
\pgfpathlineto{\pgfqpoint{2.274262in}{2.425752in}}%
\pgfpathlineto{\pgfqpoint{2.284696in}{2.425752in}}%
\pgfpathlineto{\pgfqpoint{2.284696in}{2.436494in}}%
\pgfpathlineto{\pgfqpoint{2.294972in}{2.436494in}}%
\pgfpathlineto{\pgfqpoint{2.294972in}{2.441864in}}%
\pgfpathlineto{\pgfqpoint{2.305093in}{2.441864in}}%
\pgfpathlineto{\pgfqpoint{2.305093in}{2.463348in}}%
\pgfpathlineto{\pgfqpoint{2.324889in}{2.463348in}}%
\pgfpathlineto{\pgfqpoint{2.324889in}{2.468719in}}%
\pgfpathlineto{\pgfqpoint{2.334573in}{2.468719in}}%
\pgfpathlineto{\pgfqpoint{2.334573in}{2.474089in}}%
\pgfpathlineto{\pgfqpoint{2.344120in}{2.474089in}}%
\pgfpathlineto{\pgfqpoint{2.344120in}{2.479460in}}%
\pgfpathlineto{\pgfqpoint{2.353533in}{2.479460in}}%
\pgfpathlineto{\pgfqpoint{2.353533in}{2.490202in}}%
\pgfpathlineto{\pgfqpoint{2.362817in}{2.490202in}}%
\pgfpathlineto{\pgfqpoint{2.362817in}{2.500944in}}%
\pgfpathlineto{\pgfqpoint{2.371974in}{2.500944in}}%
\pgfpathlineto{\pgfqpoint{2.371974in}{2.506315in}}%
\pgfpathlineto{\pgfqpoint{2.381008in}{2.506315in}}%
\pgfpathlineto{\pgfqpoint{2.381008in}{2.511685in}}%
\pgfpathlineto{\pgfqpoint{2.389922in}{2.511685in}}%
\pgfpathlineto{\pgfqpoint{2.389922in}{2.517056in}}%
\pgfpathlineto{\pgfqpoint{2.407405in}{2.517056in}}%
\pgfpathlineto{\pgfqpoint{2.407405in}{2.522427in}}%
\pgfpathlineto{\pgfqpoint{2.415979in}{2.522427in}}%
\pgfpathlineto{\pgfqpoint{2.415979in}{2.527798in}}%
\pgfpathlineto{\pgfqpoint{2.441063in}{2.527798in}}%
\pgfpathlineto{\pgfqpoint{2.441063in}{2.543910in}}%
\pgfpathlineto{\pgfqpoint{2.449221in}{2.543910in}}%
\pgfpathlineto{\pgfqpoint{2.449221in}{2.549281in}}%
\pgfpathlineto{\pgfqpoint{2.457282in}{2.549281in}}%
\pgfpathlineto{\pgfqpoint{2.457282in}{2.560023in}}%
\pgfpathlineto{\pgfqpoint{2.465247in}{2.560023in}}%
\pgfpathlineto{\pgfqpoint{2.465247in}{2.570765in}}%
\pgfpathlineto{\pgfqpoint{2.480899in}{2.570765in}}%
\pgfpathlineto{\pgfqpoint{2.480899in}{2.581506in}}%
\pgfpathlineto{\pgfqpoint{2.488591in}{2.581506in}}%
\pgfpathlineto{\pgfqpoint{2.488591in}{2.586877in}}%
\pgfpathlineto{\pgfqpoint{2.496196in}{2.586877in}}%
\pgfpathlineto{\pgfqpoint{2.496196in}{2.592248in}}%
\pgfpathlineto{\pgfqpoint{2.511153in}{2.592248in}}%
\pgfpathlineto{\pgfqpoint{2.511153in}{2.602990in}}%
\pgfpathlineto{\pgfqpoint{2.532983in}{2.602990in}}%
\pgfpathlineto{\pgfqpoint{2.532983in}{2.608361in}}%
\pgfpathlineto{\pgfqpoint{2.540105in}{2.608361in}}%
\pgfpathlineto{\pgfqpoint{2.540105in}{2.613731in}}%
\pgfpathlineto{\pgfqpoint{2.554127in}{2.613731in}}%
\pgfpathlineto{\pgfqpoint{2.554127in}{2.619102in}}%
\pgfpathlineto{\pgfqpoint{2.594521in}{2.619102in}}%
\pgfpathlineto{\pgfqpoint{2.594521in}{2.624473in}}%
\pgfpathlineto{\pgfqpoint{2.607465in}{2.624473in}}%
\pgfpathlineto{\pgfqpoint{2.607465in}{2.629844in}}%
\pgfpathlineto{\pgfqpoint{2.662814in}{2.629844in}}%
\pgfpathlineto{\pgfqpoint{2.662814in}{2.635215in}}%
\pgfpathlineto{\pgfqpoint{2.674519in}{2.635215in}}%
\pgfpathlineto{\pgfqpoint{2.674519in}{2.651327in}}%
\pgfpathlineto{\pgfqpoint{2.680296in}{2.651327in}}%
\pgfpathlineto{\pgfqpoint{2.680296in}{2.656698in}}%
\pgfpathlineto{\pgfqpoint{2.691703in}{2.656698in}}%
\pgfpathlineto{\pgfqpoint{2.691703in}{2.662069in}}%
\pgfpathlineto{\pgfqpoint{2.702921in}{2.662069in}}%
\pgfpathlineto{\pgfqpoint{2.702921in}{2.667440in}}%
\pgfpathlineto{\pgfqpoint{2.719404in}{2.667440in}}%
\pgfpathlineto{\pgfqpoint{2.719404in}{2.672811in}}%
\pgfpathlineto{\pgfqpoint{2.730173in}{2.672811in}}%
\pgfpathlineto{\pgfqpoint{2.730173in}{2.678182in}}%
\pgfpathlineto{\pgfqpoint{2.746010in}{2.678182in}}%
\pgfpathlineto{\pgfqpoint{2.746010in}{2.683552in}}%
\pgfpathlineto{\pgfqpoint{2.796259in}{2.683552in}}%
\pgfpathlineto{\pgfqpoint{2.796259in}{2.688923in}}%
\pgfpathlineto{\pgfqpoint{2.810631in}{2.688923in}}%
\pgfpathlineto{\pgfqpoint{2.810631in}{2.699665in}}%
\pgfpathlineto{\pgfqpoint{2.824702in}{2.699665in}}%
\pgfpathlineto{\pgfqpoint{2.824702in}{2.705036in}}%
\pgfpathlineto{\pgfqpoint{2.838484in}{2.705036in}}%
\pgfpathlineto{\pgfqpoint{2.838484in}{2.710407in}}%
\pgfpathlineto{\pgfqpoint{2.851990in}{2.710407in}}%
\pgfpathlineto{\pgfqpoint{2.851990in}{2.715777in}}%
\pgfpathlineto{\pgfqpoint{2.865231in}{2.715777in}}%
\pgfpathlineto{\pgfqpoint{2.865231in}{2.726519in}}%
\pgfpathlineto{\pgfqpoint{2.873915in}{2.726519in}}%
\pgfpathlineto{\pgfqpoint{2.873915in}{2.731890in}}%
\pgfpathlineto{\pgfqpoint{2.882489in}{2.731890in}}%
\pgfpathlineto{\pgfqpoint{2.882489in}{2.742632in}}%
\pgfpathlineto{\pgfqpoint{2.886735in}{2.742632in}}%
\pgfpathlineto{\pgfqpoint{2.886735in}{2.753373in}}%
\pgfpathlineto{\pgfqpoint{2.890955in}{2.753373in}}%
\pgfpathlineto{\pgfqpoint{2.890955in}{2.764115in}}%
\pgfpathlineto{\pgfqpoint{2.899316in}{2.764115in}}%
\pgfpathlineto{\pgfqpoint{2.899316in}{2.769486in}}%
\pgfpathlineto{\pgfqpoint{2.915732in}{2.769486in}}%
\pgfpathlineto{\pgfqpoint{2.915732in}{2.780228in}}%
\pgfpathlineto{\pgfqpoint{2.955102in}{2.780228in}}%
\pgfpathlineto{\pgfqpoint{2.955102in}{2.785598in}}%
\pgfpathlineto{\pgfqpoint{2.970227in}{2.785598in}}%
\pgfpathlineto{\pgfqpoint{2.970227in}{2.790969in}}%
\pgfpathlineto{\pgfqpoint{2.999494in}{2.790969in}}%
\pgfpathlineto{\pgfqpoint{2.999494in}{2.801711in}}%
\pgfpathlineto{\pgfqpoint{3.013663in}{2.801711in}}%
\pgfpathlineto{\pgfqpoint{3.013663in}{2.807082in}}%
\pgfpathlineto{\pgfqpoint{3.024098in}{2.807082in}}%
\pgfpathlineto{\pgfqpoint{3.024098in}{2.812453in}}%
\pgfpathlineto{\pgfqpoint{3.047835in}{2.812453in}}%
\pgfpathlineto{\pgfqpoint{3.047835in}{2.817824in}}%
\pgfpathlineto{\pgfqpoint{3.083522in}{2.817824in}}%
\pgfpathlineto{\pgfqpoint{3.083522in}{2.823194in}}%
\pgfpathlineto{\pgfqpoint{3.089812in}{2.823194in}}%
\pgfpathlineto{\pgfqpoint{3.089812in}{2.828565in}}%
\pgfpathlineto{\pgfqpoint{3.092935in}{2.828565in}}%
\pgfpathlineto{\pgfqpoint{3.092935in}{2.833936in}}%
\pgfpathlineto{\pgfqpoint{3.102218in}{2.833936in}}%
\pgfpathlineto{\pgfqpoint{3.102218in}{2.839307in}}%
\pgfpathlineto{\pgfqpoint{3.105285in}{2.839307in}}%
\pgfpathlineto{\pgfqpoint{3.105285in}{2.844678in}}%
\pgfpathlineto{\pgfqpoint{3.111375in}{2.844678in}}%
\pgfpathlineto{\pgfqpoint{3.111375in}{2.850049in}}%
\pgfpathlineto{\pgfqpoint{3.123394in}{2.850049in}}%
\pgfpathlineto{\pgfqpoint{3.123394in}{2.855419in}}%
\pgfpathlineto{\pgfqpoint{3.138122in}{2.855419in}}%
\pgfpathlineto{\pgfqpoint{3.138122in}{2.866161in}}%
\pgfpathlineto{\pgfqpoint{3.141029in}{2.866161in}}%
\pgfpathlineto{\pgfqpoint{3.141029in}{2.882274in}}%
\pgfpathlineto{\pgfqpoint{3.146806in}{2.882274in}}%
\pgfpathlineto{\pgfqpoint{3.146806in}{2.893015in}}%
\pgfpathlineto{\pgfqpoint{3.149676in}{2.893015in}}%
\pgfpathlineto{\pgfqpoint{3.149676in}{2.903757in}}%
\pgfpathlineto{\pgfqpoint{3.174971in}{2.903757in}}%
\pgfpathlineto{\pgfqpoint{3.174971in}{2.909128in}}%
\pgfpathlineto{\pgfqpoint{3.180465in}{2.909128in}}%
\pgfpathlineto{\pgfqpoint{3.180465in}{2.919870in}}%
\pgfpathlineto{\pgfqpoint{3.183195in}{2.919870in}}%
\pgfpathlineto{\pgfqpoint{3.183195in}{2.925240in}}%
\pgfpathlineto{\pgfqpoint{3.188623in}{2.925240in}}%
\pgfpathlineto{\pgfqpoint{3.188623in}{2.930611in}}%
\pgfpathlineto{\pgfqpoint{3.212520in}{2.930611in}}%
\pgfpathlineto{\pgfqpoint{3.212520in}{2.935982in}}%
\pgfpathlineto{\pgfqpoint{3.248085in}{2.935982in}}%
\pgfpathlineto{\pgfqpoint{3.248085in}{2.941353in}}%
\pgfpathlineto{\pgfqpoint{3.250555in}{2.941353in}}%
\pgfpathlineto{\pgfqpoint{3.250555in}{2.946724in}}%
\pgfpathlineto{\pgfqpoint{3.269994in}{2.946724in}}%
\pgfpathlineto{\pgfqpoint{3.269994in}{2.952095in}}%
\pgfpathlineto{\pgfqpoint{3.279507in}{2.952095in}}%
\pgfpathlineto{\pgfqpoint{3.279507in}{2.957465in}}%
\pgfpathlineto{\pgfqpoint{3.281864in}{2.957465in}}%
\pgfpathlineto{\pgfqpoint{3.281864in}{2.962836in}}%
\pgfpathlineto{\pgfqpoint{3.286554in}{2.962836in}}%
\pgfpathlineto{\pgfqpoint{3.286554in}{2.968207in}}%
\pgfpathlineto{\pgfqpoint{3.293529in}{2.968207in}}%
\pgfpathlineto{\pgfqpoint{3.293529in}{2.973578in}}%
\pgfpathlineto{\pgfqpoint{3.295838in}{2.973578in}}%
\pgfpathlineto{\pgfqpoint{3.295838in}{2.978949in}}%
\pgfpathlineto{\pgfqpoint{3.316269in}{2.978949in}}%
\pgfpathlineto{\pgfqpoint{3.316269in}{2.984320in}}%
\pgfpathlineto{\pgfqpoint{3.340426in}{2.984320in}}%
\pgfpathlineto{\pgfqpoint{3.340426in}{2.989691in}}%
\pgfpathlineto{\pgfqpoint{3.353246in}{2.989691in}}%
\pgfpathlineto{\pgfqpoint{3.353246in}{2.995061in}}%
\pgfpathlineto{\pgfqpoint{3.365826in}{2.995061in}}%
\pgfpathlineto{\pgfqpoint{3.365826in}{3.000432in}}%
\pgfpathlineto{\pgfqpoint{3.376133in}{3.000432in}}%
\pgfpathlineto{\pgfqpoint{3.376133in}{3.005803in}}%
\pgfpathlineto{\pgfqpoint{3.394297in}{3.005803in}}%
\pgfpathlineto{\pgfqpoint{3.394297in}{3.011174in}}%
\pgfpathlineto{\pgfqpoint{3.419697in}{3.011174in}}%
\pgfpathlineto{\pgfqpoint{3.419697in}{3.016545in}}%
\pgfpathlineto{\pgfqpoint{3.440466in}{3.016545in}}%
\pgfpathlineto{\pgfqpoint{3.440466in}{3.021916in}}%
\pgfpathlineto{\pgfqpoint{3.447862in}{3.021916in}}%
\pgfpathlineto{\pgfqpoint{3.447862in}{3.027286in}}%
\pgfpathlineto{\pgfqpoint{3.462415in}{3.027286in}}%
\pgfpathlineto{\pgfqpoint{3.462415in}{3.032657in}}%
\pgfpathlineto{\pgfqpoint{3.481924in}{3.032657in}}%
\pgfpathlineto{\pgfqpoint{3.481924in}{3.038028in}}%
\pgfpathlineto{\pgfqpoint{3.483670in}{3.038028in}}%
\pgfpathlineto{\pgfqpoint{3.483670in}{3.043399in}}%
\pgfpathlineto{\pgfqpoint{3.487148in}{3.043399in}}%
\pgfpathlineto{\pgfqpoint{3.487148in}{3.048770in}}%
\pgfpathlineto{\pgfqpoint{3.488881in}{3.048770in}}%
\pgfpathlineto{\pgfqpoint{3.488881in}{3.054141in}}%
\pgfpathlineto{\pgfqpoint{3.514345in}{3.054141in}}%
\pgfpathlineto{\pgfqpoint{3.514345in}{3.064882in}}%
\pgfpathlineto{\pgfqpoint{3.543683in}{3.064882in}}%
\pgfpathlineto{\pgfqpoint{3.543683in}{3.070253in}}%
\pgfpathlineto{\pgfqpoint{3.545276in}{3.070253in}}%
\pgfpathlineto{\pgfqpoint{3.545276in}{3.075624in}}%
\pgfpathlineto{\pgfqpoint{3.556322in}{3.075624in}}%
\pgfpathlineto{\pgfqpoint{3.556322in}{3.080995in}}%
\pgfpathlineto{\pgfqpoint{3.567190in}{3.080995in}}%
\pgfpathlineto{\pgfqpoint{3.567190in}{3.086366in}}%
\pgfpathlineto{\pgfqpoint{3.588414in}{3.086366in}}%
\pgfpathlineto{\pgfqpoint{3.588414in}{3.091737in}}%
\pgfpathlineto{\pgfqpoint{3.592876in}{3.091737in}}%
\pgfpathlineto{\pgfqpoint{3.592876in}{3.097107in}}%
\pgfpathlineto{\pgfqpoint{3.611877in}{3.097107in}}%
\pgfpathlineto{\pgfqpoint{3.611877in}{3.102478in}}%
\pgfpathlineto{\pgfqpoint{3.620469in}{3.102478in}}%
\pgfpathlineto{\pgfqpoint{3.620469in}{3.107849in}}%
\pgfpathlineto{\pgfqpoint{3.634550in}{3.107849in}}%
\pgfpathlineto{\pgfqpoint{3.634550in}{3.113220in}}%
\pgfpathlineto{\pgfqpoint{3.638717in}{3.113220in}}%
\pgfpathlineto{\pgfqpoint{3.638717in}{3.118591in}}%
\pgfpathlineto{\pgfqpoint{3.641481in}{3.118591in}}%
\pgfpathlineto{\pgfqpoint{3.641481in}{3.123962in}}%
\pgfpathlineto{\pgfqpoint{3.651067in}{3.123962in}}%
\pgfpathlineto{\pgfqpoint{3.651067in}{3.129332in}}%
\pgfpathlineto{\pgfqpoint{3.657831in}{3.129332in}}%
\pgfpathlineto{\pgfqpoint{3.657831in}{3.134703in}}%
\pgfpathlineto{\pgfqpoint{3.664528in}{3.134703in}}%
\pgfpathlineto{\pgfqpoint{3.664528in}{3.140074in}}%
\pgfpathlineto{\pgfqpoint{3.677725in}{3.140074in}}%
\pgfpathlineto{\pgfqpoint{3.677725in}{3.145445in}}%
\pgfpathlineto{\pgfqpoint{3.712116in}{3.145445in}}%
\pgfpathlineto{\pgfqpoint{3.712116in}{3.150816in}}%
\pgfpathlineto{\pgfqpoint{3.714595in}{3.150816in}}%
\pgfpathlineto{\pgfqpoint{3.714595in}{3.156187in}}%
\pgfpathlineto{\pgfqpoint{3.715831in}{3.156187in}}%
\pgfpathlineto{\pgfqpoint{3.715831in}{3.161558in}}%
\pgfpathlineto{\pgfqpoint{3.717065in}{3.161558in}}%
\pgfpathlineto{\pgfqpoint{3.717065in}{3.166928in}}%
\pgfpathlineto{\pgfqpoint{3.721978in}{3.166928in}}%
\pgfpathlineto{\pgfqpoint{3.721978in}{3.172299in}}%
\pgfpathlineto{\pgfqpoint{3.724421in}{3.172299in}}%
\pgfpathlineto{\pgfqpoint{3.724421in}{3.177670in}}%
\pgfpathlineto{\pgfqpoint{3.729280in}{3.177670in}}%
\pgfpathlineto{\pgfqpoint{3.729280in}{3.183041in}}%
\pgfpathlineto{\pgfqpoint{3.744835in}{3.183041in}}%
\pgfpathlineto{\pgfqpoint{3.744835in}{3.188412in}}%
\pgfpathlineto{\pgfqpoint{3.746017in}{3.188412in}}%
\pgfpathlineto{\pgfqpoint{3.746017in}{3.193783in}}%
\pgfpathlineto{\pgfqpoint{3.747197in}{3.193783in}}%
\pgfpathlineto{\pgfqpoint{3.747197in}{3.199153in}}%
\pgfpathlineto{\pgfqpoint{3.751895in}{3.199153in}}%
\pgfpathlineto{\pgfqpoint{3.751895in}{3.204524in}}%
\pgfpathlineto{\pgfqpoint{3.760039in}{3.204524in}}%
\pgfpathlineto{\pgfqpoint{3.760039in}{3.209895in}}%
\pgfpathlineto{\pgfqpoint{3.768086in}{3.209895in}}%
\pgfpathlineto{\pgfqpoint{3.768086in}{3.215266in}}%
\pgfpathlineto{\pgfqpoint{3.770367in}{3.215266in}}%
\pgfpathlineto{\pgfqpoint{3.770367in}{3.220637in}}%
\pgfpathlineto{\pgfqpoint{3.774907in}{3.220637in}}%
\pgfpathlineto{\pgfqpoint{3.774907in}{3.226008in}}%
\pgfpathlineto{\pgfqpoint{3.781660in}{3.226008in}}%
\pgfpathlineto{\pgfqpoint{3.781660in}{3.231379in}}%
\pgfpathlineto{\pgfqpoint{3.791664in}{3.231379in}}%
\pgfpathlineto{\pgfqpoint{3.791664in}{3.236749in}}%
\pgfpathlineto{\pgfqpoint{3.798252in}{3.236749in}}%
\pgfpathlineto{\pgfqpoint{3.798252in}{3.242120in}}%
\pgfpathlineto{\pgfqpoint{3.806936in}{3.242120in}}%
\pgfpathlineto{\pgfqpoint{3.806936in}{3.247491in}}%
\pgfpathlineto{\pgfqpoint{3.827123in}{3.247491in}}%
\pgfpathlineto{\pgfqpoint{3.827123in}{3.252862in}}%
\pgfpathlineto{\pgfqpoint{3.835445in}{3.252862in}}%
\pgfpathlineto{\pgfqpoint{3.835445in}{3.258233in}}%
\pgfpathlineto{\pgfqpoint{3.839568in}{3.258233in}}%
\pgfpathlineto{\pgfqpoint{3.839568in}{3.263604in}}%
\pgfpathlineto{\pgfqpoint{3.851787in}{3.263604in}}%
\pgfpathlineto{\pgfqpoint{3.852795in}{3.274345in}}%
\pgfpathlineto{\pgfqpoint{3.871671in}{3.274345in}}%
\pgfpathlineto{\pgfqpoint{3.871671in}{3.279716in}}%
\pgfpathlineto{\pgfqpoint{3.892886in}{3.279716in}}%
\pgfpathlineto{\pgfqpoint{3.892886in}{3.285087in}}%
\pgfpathlineto{\pgfqpoint{3.907905in}{3.285087in}}%
\pgfpathlineto{\pgfqpoint{3.907905in}{3.290458in}}%
\pgfpathlineto{\pgfqpoint{3.909759in}{3.290458in}}%
\pgfpathlineto{\pgfqpoint{3.909759in}{3.295829in}}%
\pgfpathlineto{\pgfqpoint{3.927123in}{3.295829in}}%
\pgfpathlineto{\pgfqpoint{3.927123in}{3.301199in}}%
\pgfpathlineto{\pgfqpoint{3.932514in}{3.301199in}}%
\pgfpathlineto{\pgfqpoint{3.932514in}{3.306570in}}%
\pgfpathlineto{\pgfqpoint{3.935194in}{3.306570in}}%
\pgfpathlineto{\pgfqpoint{3.935194in}{3.311941in}}%
\pgfpathlineto{\pgfqpoint{3.936975in}{3.311941in}}%
\pgfpathlineto{\pgfqpoint{3.936975in}{3.317312in}}%
\pgfpathlineto{\pgfqpoint{3.941405in}{3.317312in}}%
\pgfpathlineto{\pgfqpoint{3.941405in}{3.322683in}}%
\pgfpathlineto{\pgfqpoint{3.944050in}{3.322683in}}%
\pgfpathlineto{\pgfqpoint{3.944050in}{3.328054in}}%
\pgfpathlineto{\pgfqpoint{3.951922in}{3.328054in}}%
\pgfpathlineto{\pgfqpoint{3.951922in}{3.333425in}}%
\pgfpathlineto{\pgfqpoint{3.963987in}{3.333425in}}%
\pgfpathlineto{\pgfqpoint{3.963987in}{3.338795in}}%
\pgfpathlineto{\pgfqpoint{4.023615in}{3.338795in}}%
\pgfpathlineto{\pgfqpoint{4.023615in}{3.344166in}}%
\pgfpathlineto{\pgfqpoint{4.036007in}{3.344166in}}%
\pgfpathlineto{\pgfqpoint{4.036007in}{3.349537in}}%
\pgfpathlineto{\pgfqpoint{4.060127in}{3.349537in}}%
\pgfpathlineto{\pgfqpoint{4.060127in}{3.354908in}}%
\pgfpathlineto{\pgfqpoint{4.063082in}{3.354908in}}%
\pgfpathlineto{\pgfqpoint{4.063082in}{3.360279in}}%
\pgfpathlineto{\pgfqpoint{4.066025in}{3.360279in}}%
\pgfpathlineto{\pgfqpoint{4.066025in}{3.365650in}}%
\pgfpathlineto{\pgfqpoint{4.082697in}{3.365650in}}%
\pgfpathlineto{\pgfqpoint{4.082697in}{3.371020in}}%
\pgfpathlineto{\pgfqpoint{4.112802in}{3.371020in}}%
\pgfpathlineto{\pgfqpoint{4.112802in}{3.376391in}}%
\pgfpathlineto{\pgfqpoint{4.122994in}{3.376391in}}%
\pgfpathlineto{\pgfqpoint{4.122994in}{3.381762in}}%
\pgfpathlineto{\pgfqpoint{4.127028in}{3.381762in}}%
\pgfpathlineto{\pgfqpoint{4.127028in}{3.387133in}}%
\pgfpathlineto{\pgfqpoint{4.133035in}{3.387133in}}%
\pgfpathlineto{\pgfqpoint{4.133035in}{3.392504in}}%
\pgfpathlineto{\pgfqpoint{4.140303in}{3.392504in}}%
\pgfpathlineto{\pgfqpoint{4.140303in}{3.397875in}}%
\pgfpathlineto{\pgfqpoint{4.159738in}{3.397875in}}%
\pgfpathlineto{\pgfqpoint{4.159738in}{3.403246in}}%
\pgfpathlineto{\pgfqpoint{4.169878in}{3.403246in}}%
\pgfpathlineto{\pgfqpoint{4.169878in}{3.408616in}}%
\pgfpathlineto{\pgfqpoint{4.187263in}{3.408616in}}%
\pgfpathlineto{\pgfqpoint{4.187263in}{3.413987in}}%
\pgfpathlineto{\pgfqpoint{4.208976in}{3.413987in}}%
\pgfpathlineto{\pgfqpoint{4.208976in}{3.419358in}}%
\pgfpathlineto{\pgfqpoint{4.230585in}{3.419358in}}%
\pgfpathlineto{\pgfqpoint{4.230585in}{3.424729in}}%
\pgfpathlineto{\pgfqpoint{4.238584in}{3.424729in}}%
\pgfpathlineto{\pgfqpoint{4.238584in}{3.430100in}}%
\pgfpathlineto{\pgfqpoint{4.241983in}{3.430100in}}%
\pgfpathlineto{\pgfqpoint{4.241983in}{3.435471in}}%
\pgfpathlineto{\pgfqpoint{4.243112in}{3.435471in}}%
\pgfpathlineto{\pgfqpoint{4.243112in}{3.440841in}}%
\pgfpathlineto{\pgfqpoint{4.255411in}{3.440841in}}%
\pgfpathlineto{\pgfqpoint{4.256517in}{3.451583in}}%
\pgfpathlineto{\pgfqpoint{4.260927in}{3.451583in}}%
\pgfpathlineto{\pgfqpoint{4.260927in}{3.456954in}}%
\pgfpathlineto{\pgfqpoint{4.313741in}{3.456954in}}%
\pgfpathlineto{\pgfqpoint{4.313741in}{3.462325in}}%
\pgfpathlineto{\pgfqpoint{4.322321in}{3.462325in}}%
\pgfpathlineto{\pgfqpoint{4.322321in}{3.467696in}}%
\pgfpathlineto{\pgfqpoint{4.334251in}{3.467696in}}%
\pgfpathlineto{\pgfqpoint{4.334251in}{3.473066in}}%
\pgfpathlineto{\pgfqpoint{4.348872in}{3.473066in}}%
\pgfpathlineto{\pgfqpoint{4.348872in}{3.478437in}}%
\pgfpathlineto{\pgfqpoint{4.372557in}{3.478437in}}%
\pgfpathlineto{\pgfqpoint{4.372557in}{3.483808in}}%
\pgfpathlineto{\pgfqpoint{4.375807in}{3.483808in}}%
\pgfpathlineto{\pgfqpoint{4.375807in}{3.489179in}}%
\pgfpathlineto{\pgfqpoint{4.379963in}{3.489179in}}%
\pgfpathlineto{\pgfqpoint{4.379963in}{3.494550in}}%
\pgfpathlineto{\pgfqpoint{4.382719in}{3.494550in}}%
\pgfpathlineto{\pgfqpoint{4.382719in}{3.499921in}}%
\pgfpathlineto{\pgfqpoint{4.393182in}{3.499921in}}%
\pgfpathlineto{\pgfqpoint{4.393182in}{3.505292in}}%
\pgfpathlineto{\pgfqpoint{4.401259in}{3.505292in}}%
\pgfpathlineto{\pgfqpoint{4.401259in}{3.510662in}}%
\pgfpathlineto{\pgfqpoint{4.418867in}{3.510662in}}%
\pgfpathlineto{\pgfqpoint{4.418867in}{3.516033in}}%
\pgfpathlineto{\pgfqpoint{4.483843in}{3.516033in}}%
\pgfpathlineto{\pgfqpoint{4.483843in}{3.521404in}}%
\pgfpathlineto{\pgfqpoint{4.507106in}{3.521404in}}%
\pgfpathlineto{\pgfqpoint{4.507106in}{3.526775in}}%
\pgfpathlineto{\pgfqpoint{4.525155in}{3.526775in}}%
\pgfpathlineto{\pgfqpoint{4.525155in}{3.532146in}}%
\pgfpathlineto{\pgfqpoint{4.527747in}{3.532146in}}%
\pgfpathlineto{\pgfqpoint{4.527747in}{3.537517in}}%
\pgfpathlineto{\pgfqpoint{4.594209in}{3.537517in}}%
\pgfpathlineto{\pgfqpoint{4.594209in}{3.542887in}}%
\pgfpathlineto{\pgfqpoint{4.609765in}{3.542887in}}%
\pgfpathlineto{\pgfqpoint{4.609765in}{3.548258in}}%
\pgfpathlineto{\pgfqpoint{4.613680in}{3.548258in}}%
\pgfpathlineto{\pgfqpoint{4.613680in}{3.553629in}}%
\pgfpathlineto{\pgfqpoint{4.620155in}{3.553629in}}%
\pgfpathlineto{\pgfqpoint{4.620155in}{3.559000in}}%
\pgfpathlineto{\pgfqpoint{4.621442in}{3.559000in}}%
\pgfpathlineto{\pgfqpoint{4.621442in}{3.564371in}}%
\pgfpathlineto{\pgfqpoint{4.631337in}{3.564371in}}%
\pgfpathlineto{\pgfqpoint{4.631337in}{3.569742in}}%
\pgfpathlineto{\pgfqpoint{4.646378in}{3.569742in}}%
\pgfpathlineto{\pgfqpoint{4.646378in}{3.575113in}}%
\pgfpathlineto{\pgfqpoint{4.680218in}{3.575113in}}%
\pgfpathlineto{\pgfqpoint{4.680218in}{3.580483in}}%
\pgfpathlineto{\pgfqpoint{4.693349in}{3.580483in}}%
\pgfpathlineto{\pgfqpoint{4.693349in}{3.585854in}}%
\pgfpathlineto{\pgfqpoint{4.704242in}{3.585854in}}%
\pgfpathlineto{\pgfqpoint{4.704242in}{3.591225in}}%
\pgfpathlineto{\pgfqpoint{4.717475in}{3.591225in}}%
\pgfpathlineto{\pgfqpoint{4.717475in}{3.596596in}}%
\pgfpathlineto{\pgfqpoint{4.719146in}{3.596596in}}%
\pgfpathlineto{\pgfqpoint{4.719146in}{3.601967in}}%
\pgfpathlineto{\pgfqpoint{4.732092in}{3.601967in}}%
\pgfpathlineto{\pgfqpoint{4.732092in}{3.607338in}}%
\pgfpathlineto{\pgfqpoint{4.735086in}{3.607338in}}%
\pgfpathlineto{\pgfqpoint{4.735086in}{3.612708in}}%
\pgfpathlineto{\pgfqpoint{4.741573in}{3.612708in}}%
\pgfpathlineto{\pgfqpoint{4.741573in}{3.618079in}}%
\pgfpathlineto{\pgfqpoint{4.764578in}{3.618079in}}%
\pgfpathlineto{\pgfqpoint{4.764578in}{3.623450in}}%
\pgfpathlineto{\pgfqpoint{4.766914in}{3.623450in}}%
\pgfpathlineto{\pgfqpoint{4.766914in}{3.628821in}}%
\pgfpathlineto{\pgfqpoint{4.781013in}{3.628821in}}%
\pgfpathlineto{\pgfqpoint{4.781013in}{3.634192in}}%
\pgfpathlineto{\pgfqpoint{4.783545in}{3.634192in}}%
\pgfpathlineto{\pgfqpoint{4.783545in}{3.639563in}}%
\pgfpathlineto{\pgfqpoint{4.790835in}{3.639563in}}%
\pgfpathlineto{\pgfqpoint{4.790835in}{3.644933in}}%
\pgfpathlineto{\pgfqpoint{4.801746in}{3.644933in}}%
\pgfpathlineto{\pgfqpoint{4.801746in}{3.650304in}}%
\pgfpathlineto{\pgfqpoint{4.803712in}{3.650304in}}%
\pgfpathlineto{\pgfqpoint{4.803712in}{3.655675in}}%
\pgfpathlineto{\pgfqpoint{4.805426in}{3.655675in}}%
\pgfpathlineto{\pgfqpoint{4.805426in}{3.661046in}}%
\pgfpathlineto{\pgfqpoint{4.812968in}{3.661046in}}%
\pgfpathlineto{\pgfqpoint{4.812968in}{3.666417in}}%
\pgfpathlineto{\pgfqpoint{4.824243in}{3.666417in}}%
\pgfpathlineto{\pgfqpoint{4.824957in}{3.677159in}}%
\pgfpathlineto{\pgfqpoint{4.871106in}{3.677159in}}%
\pgfpathlineto{\pgfqpoint{4.871106in}{3.682529in}}%
\pgfpathlineto{\pgfqpoint{4.904229in}{3.682529in}}%
\pgfpathlineto{\pgfqpoint{4.904229in}{3.687900in}}%
\pgfpathlineto{\pgfqpoint{4.944210in}{3.687900in}}%
\pgfpathlineto{\pgfqpoint{4.944210in}{3.693271in}}%
\pgfpathlineto{\pgfqpoint{4.954483in}{3.693271in}}%
\pgfpathlineto{\pgfqpoint{4.954483in}{3.698642in}}%
\pgfpathlineto{\pgfqpoint{4.960727in}{3.698642in}}%
\pgfpathlineto{\pgfqpoint{4.960727in}{3.704013in}}%
\pgfpathlineto{\pgfqpoint{4.964214in}{3.704013in}}%
\pgfpathlineto{\pgfqpoint{4.964214in}{3.709384in}}%
\pgfpathlineto{\pgfqpoint{4.968068in}{3.709384in}}%
\pgfpathlineto{\pgfqpoint{4.968068in}{3.714754in}}%
\pgfpathlineto{\pgfqpoint{4.975140in}{3.714754in}}%
\pgfpathlineto{\pgfqpoint{4.975140in}{3.720125in}}%
\pgfpathlineto{\pgfqpoint{5.011589in}{3.720125in}}%
\pgfpathlineto{\pgfqpoint{5.011589in}{3.725496in}}%
\pgfpathlineto{\pgfqpoint{5.032163in}{3.725496in}}%
\pgfpathlineto{\pgfqpoint{5.032163in}{3.730867in}}%
\pgfpathlineto{\pgfqpoint{5.036168in}{3.730867in}}%
\pgfpathlineto{\pgfqpoint{5.036168in}{3.736238in}}%
\pgfpathlineto{\pgfqpoint{5.087953in}{3.736238in}}%
\pgfpathlineto{\pgfqpoint{5.087953in}{3.741609in}}%
\pgfpathlineto{\pgfqpoint{5.096103in}{3.741609in}}%
\pgfpathlineto{\pgfqpoint{5.096103in}{3.746980in}}%
\pgfpathlineto{\pgfqpoint{5.123342in}{3.746980in}}%
\pgfpathlineto{\pgfqpoint{5.123342in}{3.752350in}}%
\pgfpathlineto{\pgfqpoint{5.126234in}{3.752350in}}%
\pgfpathlineto{\pgfqpoint{5.126234in}{3.757721in}}%
\pgfpathlineto{\pgfqpoint{5.129114in}{3.757721in}}%
\pgfpathlineto{\pgfqpoint{5.129114in}{3.763092in}}%
\pgfpathlineto{\pgfqpoint{5.131077in}{3.763092in}}%
\pgfpathlineto{\pgfqpoint{5.131077in}{3.768463in}}%
\pgfpathlineto{\pgfqpoint{5.135287in}{3.768463in}}%
\pgfpathlineto{\pgfqpoint{5.135287in}{3.773834in}}%
\pgfpathlineto{\pgfqpoint{5.145549in}{3.773834in}}%
\pgfpathlineto{\pgfqpoint{5.145844in}{3.784575in}}%
\pgfpathlineto{\pgfqpoint{5.183148in}{3.784575in}}%
\pgfpathlineto{\pgfqpoint{5.183148in}{3.789946in}}%
\pgfpathlineto{\pgfqpoint{5.186212in}{3.789946in}}%
\pgfpathlineto{\pgfqpoint{5.186212in}{3.795317in}}%
\pgfpathlineto{\pgfqpoint{5.189262in}{3.795317in}}%
\pgfpathlineto{\pgfqpoint{5.189262in}{3.800688in}}%
\pgfpathlineto{\pgfqpoint{5.196279in}{3.800688in}}%
\pgfpathlineto{\pgfqpoint{5.196279in}{3.806059in}}%
\pgfpathlineto{\pgfqpoint{5.214375in}{3.806059in}}%
\pgfpathlineto{\pgfqpoint{5.214375in}{3.811430in}}%
\pgfpathlineto{\pgfqpoint{5.217300in}{3.811430in}}%
\pgfpathlineto{\pgfqpoint{5.217300in}{3.816800in}}%
\pgfpathlineto{\pgfqpoint{5.218758in}{3.816800in}}%
\pgfpathlineto{\pgfqpoint{5.218758in}{3.822171in}}%
\pgfpathlineto{\pgfqpoint{5.244727in}{3.822171in}}%
\pgfpathlineto{\pgfqpoint{5.244727in}{3.827542in}}%
\pgfpathlineto{\pgfqpoint{5.249424in}{3.827542in}}%
\pgfpathlineto{\pgfqpoint{5.249424in}{3.832913in}}%
\pgfpathlineto{\pgfqpoint{5.253585in}{3.832913in}}%
\pgfpathlineto{\pgfqpoint{5.253585in}{3.838284in}}%
\pgfpathlineto{\pgfqpoint{5.263071in}{3.838284in}}%
\pgfpathlineto{\pgfqpoint{5.263071in}{3.843655in}}%
\pgfpathlineto{\pgfqpoint{5.301492in}{3.843655in}}%
\pgfpathlineto{\pgfqpoint{5.301492in}{3.849026in}}%
\pgfpathlineto{\pgfqpoint{5.302896in}{3.849026in}}%
\pgfpathlineto{\pgfqpoint{5.302896in}{3.854396in}}%
\pgfpathlineto{\pgfqpoint{5.319056in}{3.854396in}}%
\pgfpathlineto{\pgfqpoint{5.319056in}{3.859767in}}%
\pgfpathlineto{\pgfqpoint{5.347747in}{3.859767in}}%
\pgfpathlineto{\pgfqpoint{5.347747in}{3.865138in}}%
\pgfpathlineto{\pgfqpoint{5.349276in}{3.865138in}}%
\pgfpathlineto{\pgfqpoint{5.349276in}{3.870509in}}%
\pgfpathlineto{\pgfqpoint{5.356327in}{3.870509in}}%
\pgfpathlineto{\pgfqpoint{5.356327in}{3.875880in}}%
\pgfpathlineto{\pgfqpoint{5.357836in}{3.875880in}}%
\pgfpathlineto{\pgfqpoint{5.357836in}{3.881251in}}%
\pgfpathlineto{\pgfqpoint{5.365331in}{3.881251in}}%
\pgfpathlineto{\pgfqpoint{5.365331in}{3.886621in}}%
\pgfpathlineto{\pgfqpoint{5.383503in}{3.886621in}}%
\pgfpathlineto{\pgfqpoint{5.383503in}{3.891992in}}%
\pgfpathlineto{\pgfqpoint{5.392255in}{3.891992in}}%
\pgfpathlineto{\pgfqpoint{5.392255in}{3.897363in}}%
\pgfpathlineto{\pgfqpoint{5.413601in}{3.897363in}}%
\pgfpathlineto{\pgfqpoint{5.413601in}{3.902734in}}%
\pgfpathlineto{\pgfqpoint{5.431787in}{3.902734in}}%
\pgfpathlineto{\pgfqpoint{5.431787in}{3.908105in}}%
\pgfpathlineto{\pgfqpoint{5.442315in}{3.908105in}}%
\pgfpathlineto{\pgfqpoint{5.442315in}{3.913476in}}%
\pgfpathlineto{\pgfqpoint{5.447612in}{3.913476in}}%
\pgfpathlineto{\pgfqpoint{5.447612in}{3.918847in}}%
\pgfpathlineto{\pgfqpoint{5.452588in}{3.918847in}}%
\pgfpathlineto{\pgfqpoint{5.452775in}{3.929588in}}%
\pgfpathlineto{\pgfqpoint{5.472220in}{3.929588in}}%
\pgfpathlineto{\pgfqpoint{5.472220in}{3.934959in}}%
\pgfpathlineto{\pgfqpoint{5.478279in}{3.934959in}}%
\pgfpathlineto{\pgfqpoint{5.478279in}{3.940330in}}%
\pgfpathlineto{\pgfqpoint{5.493764in}{3.940330in}}%
\pgfpathlineto{\pgfqpoint{5.493764in}{3.945701in}}%
\pgfpathlineto{\pgfqpoint{5.498935in}{3.945701in}}%
\pgfpathlineto{\pgfqpoint{5.498935in}{3.951072in}}%
\pgfpathlineto{\pgfqpoint{5.506488in}{3.951072in}}%
\pgfpathlineto{\pgfqpoint{5.506488in}{3.956442in}}%
\pgfpathlineto{\pgfqpoint{5.522441in}{3.956442in}}%
\pgfpathlineto{\pgfqpoint{5.522441in}{3.961813in}}%
\pgfpathlineto{\pgfqpoint{5.527648in}{3.961813in}}%
\pgfpathlineto{\pgfqpoint{5.527648in}{3.967184in}}%
\pgfpathlineto{\pgfqpoint{5.535549in}{3.967184in}}%
\pgfpathlineto{\pgfqpoint{5.535549in}{3.972555in}}%
\pgfpathlineto{\pgfqpoint{5.599921in}{3.972555in}}%
\pgfpathlineto{\pgfqpoint{5.599921in}{3.977926in}}%
\pgfpathlineto{\pgfqpoint{5.642855in}{3.977926in}}%
\pgfpathlineto{\pgfqpoint{5.642855in}{3.983297in}}%
\pgfpathlineto{\pgfqpoint{5.666815in}{3.983297in}}%
\pgfpathlineto{\pgfqpoint{5.666815in}{3.988668in}}%
\pgfpathlineto{\pgfqpoint{5.668243in}{3.988668in}}%
\pgfpathlineto{\pgfqpoint{5.668243in}{3.994038in}}%
\pgfpathlineto{\pgfqpoint{5.691003in}{3.994038in}}%
\pgfpathlineto{\pgfqpoint{5.691134in}{4.004780in}}%
\pgfpathlineto{\pgfqpoint{5.711365in}{4.004780in}}%
\pgfpathlineto{\pgfqpoint{5.711365in}{4.010151in}}%
\pgfpathlineto{\pgfqpoint{5.770457in}{4.010151in}}%
\pgfpathlineto{\pgfqpoint{5.770457in}{4.015522in}}%
\pgfpathlineto{\pgfqpoint{5.795304in}{4.015522in}}%
\pgfpathlineto{\pgfqpoint{5.795529in}{4.026263in}}%
\pgfpathlineto{\pgfqpoint{5.800623in}{4.026263in}}%
\pgfpathlineto{\pgfqpoint{5.800623in}{4.031634in}}%
\pgfpathlineto{\pgfqpoint{5.809322in}{4.031634in}}%
\pgfpathlineto{\pgfqpoint{5.809322in}{4.037005in}}%
\pgfpathlineto{\pgfqpoint{5.818887in}{4.037005in}}%
\pgfpathlineto{\pgfqpoint{5.818887in}{4.042376in}}%
\pgfpathlineto{\pgfqpoint{5.832692in}{4.042376in}}%
\pgfpathlineto{\pgfqpoint{5.832692in}{4.047747in}}%
\pgfpathlineto{\pgfqpoint{5.862947in}{4.047747in}}%
\pgfpathlineto{\pgfqpoint{5.862947in}{4.053118in}}%
\pgfpathlineto{\pgfqpoint{5.864065in}{4.053118in}}%
\pgfpathlineto{\pgfqpoint{5.864065in}{4.058488in}}%
\pgfpathlineto{\pgfqpoint{5.867911in}{4.058488in}}%
\pgfpathlineto{\pgfqpoint{5.867911in}{4.063859in}}%
\pgfpathlineto{\pgfqpoint{5.873388in}{4.063859in}}%
\pgfpathlineto{\pgfqpoint{5.873388in}{4.069230in}}%
\pgfpathlineto{\pgfqpoint{5.887308in}{4.069230in}}%
\pgfpathlineto{\pgfqpoint{5.887308in}{4.074601in}}%
\pgfpathlineto{\pgfqpoint{5.908588in}{4.074601in}}%
\pgfpathlineto{\pgfqpoint{5.908588in}{4.079972in}}%
\pgfpathlineto{\pgfqpoint{5.915300in}{4.079972in}}%
\pgfpathlineto{\pgfqpoint{5.915300in}{4.085343in}}%
\pgfpathlineto{\pgfqpoint{5.950616in}{4.085343in}}%
\pgfpathlineto{\pgfqpoint{5.950616in}{4.090714in}}%
\pgfpathlineto{\pgfqpoint{5.989036in}{4.090714in}}%
\pgfpathlineto{\pgfqpoint{5.989626in}{4.101455in}}%
\pgfpathlineto{\pgfqpoint{6.017104in}{4.101455in}}%
\pgfpathlineto{\pgfqpoint{6.017104in}{4.106826in}}%
\pgfpathlineto{\pgfqpoint{6.087914in}{4.106826in}}%
\pgfpathlineto{\pgfqpoint{6.088095in}{4.117568in}}%
\pgfpathlineto{\pgfqpoint{6.097488in}{4.117568in}}%
\pgfpathlineto{\pgfqpoint{6.097488in}{4.122939in}}%
\pgfpathlineto{\pgfqpoint{6.101459in}{4.122939in}}%
\pgfpathlineto{\pgfqpoint{6.101602in}{4.133680in}}%
\pgfpathlineto{\pgfqpoint{6.122179in}{4.133680in}}%
\pgfpathlineto{\pgfqpoint{6.122179in}{4.139051in}}%
\pgfpathlineto{\pgfqpoint{6.144860in}{4.139051in}}%
\pgfpathlineto{\pgfqpoint{6.144860in}{4.144422in}}%
\pgfpathlineto{\pgfqpoint{6.160493in}{4.144422in}}%
\pgfpathlineto{\pgfqpoint{6.160493in}{4.149793in}}%
\pgfpathlineto{\pgfqpoint{6.245256in}{4.149793in}}%
\pgfpathlineto{\pgfqpoint{6.245256in}{4.155164in}}%
\pgfpathlineto{\pgfqpoint{6.268860in}{4.155164in}}%
\pgfpathlineto{\pgfqpoint{6.268860in}{4.160535in}}%
\pgfpathlineto{\pgfqpoint{6.276162in}{4.160535in}}%
\pgfpathlineto{\pgfqpoint{6.276162in}{4.165905in}}%
\pgfpathlineto{\pgfqpoint{6.294989in}{4.165905in}}%
\pgfpathlineto{\pgfqpoint{6.294989in}{4.171276in}}%
\pgfpathlineto{\pgfqpoint{6.299176in}{4.171276in}}%
\pgfpathlineto{\pgfqpoint{6.299176in}{4.176647in}}%
\pgfpathlineto{\pgfqpoint{6.328567in}{4.176647in}}%
\pgfpathlineto{\pgfqpoint{6.328567in}{4.182018in}}%
\pgfpathlineto{\pgfqpoint{6.349761in}{4.182018in}}%
\pgfpathlineto{\pgfqpoint{6.349761in}{4.187389in}}%
\pgfpathlineto{\pgfqpoint{6.355018in}{4.187389in}}%
\pgfpathlineto{\pgfqpoint{6.355018in}{4.192760in}}%
\pgfpathlineto{\pgfqpoint{6.366325in}{4.192760in}}%
\pgfpathlineto{\pgfqpoint{6.366325in}{4.198130in}}%
\pgfpathlineto{\pgfqpoint{6.370714in}{4.198130in}}%
\pgfpathlineto{\pgfqpoint{6.370738in}{4.208872in}}%
\pgfpathlineto{\pgfqpoint{6.402784in}{4.208872in}}%
\pgfpathlineto{\pgfqpoint{6.402784in}{4.214243in}}%
\pgfpathlineto{\pgfqpoint{6.410985in}{4.214243in}}%
\pgfpathlineto{\pgfqpoint{6.410985in}{4.219614in}}%
\pgfpathlineto{\pgfqpoint{6.413525in}{4.219614in}}%
\pgfpathlineto{\pgfqpoint{6.413525in}{4.224985in}}%
\pgfpathlineto{\pgfqpoint{6.420709in}{4.224985in}}%
\pgfpathlineto{\pgfqpoint{6.420709in}{4.230355in}}%
\pgfpathlineto{\pgfqpoint{6.472363in}{4.230355in}}%
\pgfpathlineto{\pgfqpoint{6.472363in}{4.235726in}}%
\pgfpathlineto{\pgfqpoint{6.474538in}{4.235726in}}%
\pgfpathlineto{\pgfqpoint{6.474538in}{4.241097in}}%
\pgfpathlineto{\pgfqpoint{6.508886in}{4.241097in}}%
\pgfpathlineto{\pgfqpoint{6.508886in}{4.246468in}}%
\pgfpathlineto{\pgfqpoint{6.535118in}{4.246468in}}%
\pgfpathlineto{\pgfqpoint{6.535118in}{4.251839in}}%
\pgfpathlineto{\pgfqpoint{6.537342in}{4.251839in}}%
\pgfpathlineto{\pgfqpoint{6.537342in}{4.257210in}}%
\pgfpathlineto{\pgfqpoint{6.578918in}{4.257210in}}%
\pgfpathlineto{\pgfqpoint{6.578918in}{4.262581in}}%
\pgfpathlineto{\pgfqpoint{6.617942in}{4.262581in}}%
\pgfpathlineto{\pgfqpoint{6.617942in}{4.267951in}}%
\pgfpathlineto{\pgfqpoint{6.622381in}{4.267951in}}%
\pgfpathlineto{\pgfqpoint{6.622381in}{4.273322in}}%
\pgfpathlineto{\pgfqpoint{6.666265in}{4.273322in}}%
\pgfpathlineto{\pgfqpoint{6.666265in}{4.278693in}}%
\pgfpathlineto{\pgfqpoint{6.668710in}{4.278693in}}%
\pgfpathlineto{\pgfqpoint{6.668710in}{4.284064in}}%
\pgfpathlineto{\pgfqpoint{6.682072in}{4.284064in}}%
\pgfpathlineto{\pgfqpoint{6.682072in}{4.289435in}}%
\pgfpathlineto{\pgfqpoint{6.683996in}{4.289435in}}%
\pgfpathlineto{\pgfqpoint{6.683996in}{4.294806in}}%
\pgfpathlineto{\pgfqpoint{6.717560in}{4.294806in}}%
\pgfpathlineto{\pgfqpoint{6.717560in}{4.300176in}}%
\pgfpathlineto{\pgfqpoint{6.718801in}{4.300176in}}%
\pgfpathlineto{\pgfqpoint{6.718801in}{4.305547in}}%
\pgfpathlineto{\pgfqpoint{6.738256in}{4.305547in}}%
\pgfpathlineto{\pgfqpoint{6.738256in}{4.310918in}}%
\pgfpathlineto{\pgfqpoint{6.787991in}{4.310918in}}%
\pgfpathlineto{\pgfqpoint{6.787991in}{4.316289in}}%
\pgfpathlineto{\pgfqpoint{6.789122in}{4.316289in}}%
\pgfpathlineto{\pgfqpoint{6.789122in}{4.321660in}}%
\pgfpathlineto{\pgfqpoint{6.795523in}{4.321660in}}%
\pgfpathlineto{\pgfqpoint{6.795523in}{4.327031in}}%
\pgfpathlineto{\pgfqpoint{6.993358in}{4.327031in}}%
\pgfpathlineto{\pgfqpoint{6.993358in}{4.332402in}}%
\pgfpathlineto{\pgfqpoint{7.008493in}{4.332402in}}%
\pgfpathlineto{\pgfqpoint{7.008493in}{4.337772in}}%
\pgfpathlineto{\pgfqpoint{7.017139in}{4.337772in}}%
\pgfpathlineto{\pgfqpoint{7.017139in}{4.343143in}}%
\pgfpathlineto{\pgfqpoint{7.020006in}{4.343143in}}%
\pgfpathlineto{\pgfqpoint{7.020006in}{4.348514in}}%
\pgfpathlineto{\pgfqpoint{7.114500in}{4.348514in}}%
\pgfpathlineto{\pgfqpoint{7.114500in}{4.353885in}}%
\pgfpathlineto{\pgfqpoint{7.124581in}{4.353885in}}%
\pgfpathlineto{\pgfqpoint{7.124581in}{4.359256in}}%
\pgfpathlineto{\pgfqpoint{7.155017in}{4.359256in}}%
\pgfpathlineto{\pgfqpoint{7.155017in}{4.364627in}}%
\pgfpathlineto{\pgfqpoint{7.181495in}{4.364627in}}%
\pgfpathlineto{\pgfqpoint{7.181495in}{4.369997in}}%
\pgfpathlineto{\pgfqpoint{7.224913in}{4.369997in}}%
\pgfpathlineto{\pgfqpoint{7.224913in}{4.369997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024913in}{0.686340in}}%
\pgfpathlineto{\pgfqpoint{1.024913in}{1.738284in}}%
\pgfpathlineto{\pgfqpoint{1.089060in}{1.738284in}}%
\pgfpathlineto{\pgfqpoint{1.089060in}{1.818847in}}%
\pgfpathlineto{\pgfqpoint{1.147621in}{1.818847in}}%
\pgfpathlineto{\pgfqpoint{1.147621in}{1.845701in}}%
\pgfpathlineto{\pgfqpoint{1.201493in}{1.845701in}}%
\pgfpathlineto{\pgfqpoint{1.201493in}{1.910151in}}%
\pgfpathlineto{\pgfqpoint{1.251370in}{1.910151in}}%
\pgfpathlineto{\pgfqpoint{1.251370in}{1.958488in}}%
\pgfpathlineto{\pgfqpoint{1.297804in}{1.958488in}}%
\pgfpathlineto{\pgfqpoint{1.297804in}{1.996084in}}%
\pgfpathlineto{\pgfqpoint{1.341241in}{1.996084in}}%
\pgfpathlineto{\pgfqpoint{1.341241in}{2.028309in}}%
\pgfpathlineto{\pgfqpoint{1.382043in}{2.028309in}}%
\pgfpathlineto{\pgfqpoint{1.382043in}{2.044422in}}%
\pgfpathlineto{\pgfqpoint{1.420512in}{2.044422in}}%
\pgfpathlineto{\pgfqpoint{1.420512in}{2.076647in}}%
\pgfpathlineto{\pgfqpoint{1.456901in}{2.076647in}}%
\pgfpathlineto{\pgfqpoint{1.456901in}{2.130355in}}%
\pgfpathlineto{\pgfqpoint{1.491424in}{2.130355in}}%
\pgfpathlineto{\pgfqpoint{1.491424in}{2.173322in}}%
\pgfpathlineto{\pgfqpoint{1.524261in}{2.173322in}}%
\pgfpathlineto{\pgfqpoint{1.524261in}{2.200176in}}%
\pgfpathlineto{\pgfqpoint{1.555570in}{2.200176in}}%
\pgfpathlineto{\pgfqpoint{1.555570in}{2.232402in}}%
\pgfpathlineto{\pgfqpoint{1.585488in}{2.232402in}}%
\pgfpathlineto{\pgfqpoint{1.585488in}{2.253885in}}%
\pgfpathlineto{\pgfqpoint{1.614132in}{2.253885in}}%
\pgfpathlineto{\pgfqpoint{1.614132in}{2.296852in}}%
\pgfpathlineto{\pgfqpoint{1.641606in}{2.296852in}}%
\pgfpathlineto{\pgfqpoint{1.641606in}{2.312964in}}%
\pgfpathlineto{\pgfqpoint{1.668003in}{2.312964in}}%
\pgfpathlineto{\pgfqpoint{1.668003in}{2.339818in}}%
\pgfpathlineto{\pgfqpoint{1.693404in}{2.339818in}}%
\pgfpathlineto{\pgfqpoint{1.693404in}{2.372043in}}%
\pgfpathlineto{\pgfqpoint{1.717880in}{2.372043in}}%
\pgfpathlineto{\pgfqpoint{1.717880in}{2.398898in}}%
\pgfpathlineto{\pgfqpoint{1.741498in}{2.398898in}}%
\pgfpathlineto{\pgfqpoint{1.741498in}{2.409639in}}%
\pgfpathlineto{\pgfqpoint{1.764315in}{2.409639in}}%
\pgfpathlineto{\pgfqpoint{1.764315in}{2.425752in}}%
\pgfpathlineto{\pgfqpoint{1.786383in}{2.425752in}}%
\pgfpathlineto{\pgfqpoint{1.786383in}{2.431123in}}%
\pgfpathlineto{\pgfqpoint{1.807751in}{2.431123in}}%
\pgfpathlineto{\pgfqpoint{1.807751in}{2.441864in}}%
\pgfpathlineto{\pgfqpoint{1.828461in}{2.441864in}}%
\pgfpathlineto{\pgfqpoint{1.828461in}{2.463348in}}%
\pgfpathlineto{\pgfqpoint{1.848553in}{2.463348in}}%
\pgfpathlineto{\pgfqpoint{1.848553in}{2.479460in}}%
\pgfpathlineto{\pgfqpoint{1.887023in}{2.479460in}}%
\pgfpathlineto{\pgfqpoint{1.887023in}{2.484831in}}%
\pgfpathlineto{\pgfqpoint{1.905463in}{2.484831in}}%
\pgfpathlineto{\pgfqpoint{1.905463in}{2.506315in}}%
\pgfpathlineto{\pgfqpoint{1.923412in}{2.506315in}}%
\pgfpathlineto{\pgfqpoint{1.923412in}{2.522427in}}%
\pgfpathlineto{\pgfqpoint{1.940894in}{2.522427in}}%
\pgfpathlineto{\pgfqpoint{1.940894in}{2.527798in}}%
\pgfpathlineto{\pgfqpoint{1.957934in}{2.527798in}}%
\pgfpathlineto{\pgfqpoint{1.957934in}{2.543910in}}%
\pgfpathlineto{\pgfqpoint{1.974553in}{2.543910in}}%
\pgfpathlineto{\pgfqpoint{1.974553in}{2.565394in}}%
\pgfpathlineto{\pgfqpoint{1.990771in}{2.565394in}}%
\pgfpathlineto{\pgfqpoint{1.990771in}{2.570765in}}%
\pgfpathlineto{\pgfqpoint{2.006608in}{2.570765in}}%
\pgfpathlineto{\pgfqpoint{2.006608in}{2.576136in}}%
\pgfpathlineto{\pgfqpoint{2.022081in}{2.576136in}}%
\pgfpathlineto{\pgfqpoint{2.022081in}{2.581506in}}%
\pgfpathlineto{\pgfqpoint{2.037206in}{2.581506in}}%
\pgfpathlineto{\pgfqpoint{2.037206in}{2.597619in}}%
\pgfpathlineto{\pgfqpoint{2.066473in}{2.597619in}}%
\pgfpathlineto{\pgfqpoint{2.066473in}{2.602990in}}%
\pgfpathlineto{\pgfqpoint{2.080642in}{2.602990in}}%
\pgfpathlineto{\pgfqpoint{2.080642in}{2.629844in}}%
\pgfpathlineto{\pgfqpoint{2.121445in}{2.629844in}}%
\pgfpathlineto{\pgfqpoint{2.121445in}{2.645957in}}%
\pgfpathlineto{\pgfqpoint{2.147334in}{2.645957in}}%
\pgfpathlineto{\pgfqpoint{2.147334in}{2.651327in}}%
\pgfpathlineto{\pgfqpoint{2.172264in}{2.651327in}}%
\pgfpathlineto{\pgfqpoint{2.172264in}{2.667440in}}%
\pgfpathlineto{\pgfqpoint{2.196303in}{2.667440in}}%
\pgfpathlineto{\pgfqpoint{2.196303in}{2.678182in}}%
\pgfpathlineto{\pgfqpoint{2.208008in}{2.678182in}}%
\pgfpathlineto{\pgfqpoint{2.208008in}{2.688923in}}%
\pgfpathlineto{\pgfqpoint{2.219513in}{2.688923in}}%
\pgfpathlineto{\pgfqpoint{2.219513in}{2.694294in}}%
\pgfpathlineto{\pgfqpoint{2.230825in}{2.694294in}}%
\pgfpathlineto{\pgfqpoint{2.230825in}{2.705036in}}%
\pgfpathlineto{\pgfqpoint{2.241950in}{2.705036in}}%
\pgfpathlineto{\pgfqpoint{2.241950in}{2.710407in}}%
\pgfpathlineto{\pgfqpoint{2.263662in}{2.710407in}}%
\pgfpathlineto{\pgfqpoint{2.263662in}{2.715777in}}%
\pgfpathlineto{\pgfqpoint{2.284696in}{2.715777in}}%
\pgfpathlineto{\pgfqpoint{2.284696in}{2.731890in}}%
\pgfpathlineto{\pgfqpoint{2.305093in}{2.731890in}}%
\pgfpathlineto{\pgfqpoint{2.305093in}{2.737261in}}%
\pgfpathlineto{\pgfqpoint{2.315064in}{2.737261in}}%
\pgfpathlineto{\pgfqpoint{2.315064in}{2.742632in}}%
\pgfpathlineto{\pgfqpoint{2.324889in}{2.742632in}}%
\pgfpathlineto{\pgfqpoint{2.324889in}{2.753373in}}%
\pgfpathlineto{\pgfqpoint{2.334573in}{2.753373in}}%
\pgfpathlineto{\pgfqpoint{2.334573in}{2.769486in}}%
\pgfpathlineto{\pgfqpoint{2.344120in}{2.769486in}}%
\pgfpathlineto{\pgfqpoint{2.344120in}{2.774857in}}%
\pgfpathlineto{\pgfqpoint{2.362817in}{2.774857in}}%
\pgfpathlineto{\pgfqpoint{2.362817in}{2.790969in}}%
\pgfpathlineto{\pgfqpoint{2.371974in}{2.790969in}}%
\pgfpathlineto{\pgfqpoint{2.371974in}{2.807082in}}%
\pgfpathlineto{\pgfqpoint{2.381008in}{2.807082in}}%
\pgfpathlineto{\pgfqpoint{2.381008in}{2.812453in}}%
\pgfpathlineto{\pgfqpoint{2.389922in}{2.812453in}}%
\pgfpathlineto{\pgfqpoint{2.389922in}{2.817824in}}%
\pgfpathlineto{\pgfqpoint{2.398720in}{2.817824in}}%
\pgfpathlineto{\pgfqpoint{2.398720in}{2.823194in}}%
\pgfpathlineto{\pgfqpoint{2.407405in}{2.823194in}}%
\pgfpathlineto{\pgfqpoint{2.407405in}{2.828565in}}%
\pgfpathlineto{\pgfqpoint{2.432805in}{2.828565in}}%
\pgfpathlineto{\pgfqpoint{2.432805in}{2.839307in}}%
\pgfpathlineto{\pgfqpoint{2.441063in}{2.839307in}}%
\pgfpathlineto{\pgfqpoint{2.441063in}{2.850049in}}%
\pgfpathlineto{\pgfqpoint{2.457282in}{2.850049in}}%
\pgfpathlineto{\pgfqpoint{2.457282in}{2.860790in}}%
\pgfpathlineto{\pgfqpoint{2.465247in}{2.860790in}}%
\pgfpathlineto{\pgfqpoint{2.465247in}{2.866161in}}%
\pgfpathlineto{\pgfqpoint{2.480899in}{2.866161in}}%
\pgfpathlineto{\pgfqpoint{2.480899in}{2.871532in}}%
\pgfpathlineto{\pgfqpoint{2.488591in}{2.871532in}}%
\pgfpathlineto{\pgfqpoint{2.488591in}{2.876903in}}%
\pgfpathlineto{\pgfqpoint{2.496196in}{2.876903in}}%
\pgfpathlineto{\pgfqpoint{2.496196in}{2.882274in}}%
\pgfpathlineto{\pgfqpoint{2.503716in}{2.882274in}}%
\pgfpathlineto{\pgfqpoint{2.503716in}{2.887644in}}%
\pgfpathlineto{\pgfqpoint{2.511153in}{2.887644in}}%
\pgfpathlineto{\pgfqpoint{2.511153in}{2.893015in}}%
\pgfpathlineto{\pgfqpoint{2.532983in}{2.893015in}}%
\pgfpathlineto{\pgfqpoint{2.532983in}{2.898386in}}%
\pgfpathlineto{\pgfqpoint{2.547153in}{2.898386in}}%
\pgfpathlineto{\pgfqpoint{2.547153in}{2.903757in}}%
\pgfpathlineto{\pgfqpoint{2.561030in}{2.903757in}}%
\pgfpathlineto{\pgfqpoint{2.561030in}{2.909128in}}%
\pgfpathlineto{\pgfqpoint{2.581324in}{2.909128in}}%
\pgfpathlineto{\pgfqpoint{2.581324in}{2.914499in}}%
\pgfpathlineto{\pgfqpoint{2.601024in}{2.914499in}}%
\pgfpathlineto{\pgfqpoint{2.601024in}{2.919870in}}%
\pgfpathlineto{\pgfqpoint{2.626425in}{2.919870in}}%
\pgfpathlineto{\pgfqpoint{2.626425in}{2.930611in}}%
\pgfpathlineto{\pgfqpoint{2.632628in}{2.930611in}}%
\pgfpathlineto{\pgfqpoint{2.632628in}{2.935982in}}%
\pgfpathlineto{\pgfqpoint{2.650901in}{2.935982in}}%
\pgfpathlineto{\pgfqpoint{2.650901in}{2.941353in}}%
\pgfpathlineto{\pgfqpoint{2.674519in}{2.941353in}}%
\pgfpathlineto{\pgfqpoint{2.674519in}{2.952095in}}%
\pgfpathlineto{\pgfqpoint{2.680296in}{2.952095in}}%
\pgfpathlineto{\pgfqpoint{2.680296in}{2.957465in}}%
\pgfpathlineto{\pgfqpoint{2.691703in}{2.957465in}}%
\pgfpathlineto{\pgfqpoint{2.691703in}{2.962836in}}%
\pgfpathlineto{\pgfqpoint{2.697336in}{2.962836in}}%
\pgfpathlineto{\pgfqpoint{2.697336in}{2.973578in}}%
\pgfpathlineto{\pgfqpoint{2.702921in}{2.973578in}}%
\pgfpathlineto{\pgfqpoint{2.702921in}{2.978949in}}%
\pgfpathlineto{\pgfqpoint{2.735493in}{2.978949in}}%
\pgfpathlineto{\pgfqpoint{2.735493in}{2.984320in}}%
\pgfpathlineto{\pgfqpoint{2.751207in}{2.984320in}}%
\pgfpathlineto{\pgfqpoint{2.751207in}{2.995061in}}%
\pgfpathlineto{\pgfqpoint{2.796259in}{2.995061in}}%
\pgfpathlineto{\pgfqpoint{2.796259in}{3.005803in}}%
\pgfpathlineto{\pgfqpoint{2.824702in}{3.005803in}}%
\pgfpathlineto{\pgfqpoint{2.824702in}{3.011174in}}%
\pgfpathlineto{\pgfqpoint{2.843016in}{3.011174in}}%
\pgfpathlineto{\pgfqpoint{2.843016in}{3.016545in}}%
\pgfpathlineto{\pgfqpoint{2.895148in}{3.016545in}}%
\pgfpathlineto{\pgfqpoint{2.895148in}{3.021916in}}%
\pgfpathlineto{\pgfqpoint{2.899316in}{3.021916in}}%
\pgfpathlineto{\pgfqpoint{2.899316in}{3.027286in}}%
\pgfpathlineto{\pgfqpoint{2.923792in}{3.027286in}}%
\pgfpathlineto{\pgfqpoint{2.923792in}{3.032657in}}%
\pgfpathlineto{\pgfqpoint{2.927787in}{3.032657in}}%
\pgfpathlineto{\pgfqpoint{2.927787in}{3.038028in}}%
\pgfpathlineto{\pgfqpoint{2.931757in}{3.038028in}}%
\pgfpathlineto{\pgfqpoint{2.931757in}{3.043399in}}%
\pgfpathlineto{\pgfqpoint{2.935705in}{3.043399in}}%
\pgfpathlineto{\pgfqpoint{2.935705in}{3.048770in}}%
\pgfpathlineto{\pgfqpoint{2.943531in}{3.048770in}}%
\pgfpathlineto{\pgfqpoint{2.943531in}{3.054141in}}%
\pgfpathlineto{\pgfqpoint{2.947410in}{3.054141in}}%
\pgfpathlineto{\pgfqpoint{2.947410in}{3.059511in}}%
\pgfpathlineto{\pgfqpoint{2.955102in}{3.059511in}}%
\pgfpathlineto{\pgfqpoint{2.955102in}{3.064882in}}%
\pgfpathlineto{\pgfqpoint{2.981351in}{3.064882in}}%
\pgfpathlineto{\pgfqpoint{2.981351in}{3.070253in}}%
\pgfpathlineto{\pgfqpoint{2.995904in}{3.070253in}}%
\pgfpathlineto{\pgfqpoint{2.995904in}{3.080995in}}%
\pgfpathlineto{\pgfqpoint{2.999494in}{3.080995in}}%
\pgfpathlineto{\pgfqpoint{2.999494in}{3.086366in}}%
\pgfpathlineto{\pgfqpoint{3.010149in}{3.086366in}}%
\pgfpathlineto{\pgfqpoint{3.010149in}{3.091737in}}%
\pgfpathlineto{\pgfqpoint{3.013663in}{3.091737in}}%
\pgfpathlineto{\pgfqpoint{3.013663in}{3.102478in}}%
\pgfpathlineto{\pgfqpoint{3.020638in}{3.102478in}}%
\pgfpathlineto{\pgfqpoint{3.020638in}{3.107849in}}%
\pgfpathlineto{\pgfqpoint{3.034374in}{3.107849in}}%
\pgfpathlineto{\pgfqpoint{3.034374in}{3.118591in}}%
\pgfpathlineto{\pgfqpoint{3.044494in}{3.118591in}}%
\pgfpathlineto{\pgfqpoint{3.044494in}{3.123962in}}%
\pgfpathlineto{\pgfqpoint{3.057757in}{3.123962in}}%
\pgfpathlineto{\pgfqpoint{3.057757in}{3.129332in}}%
\pgfpathlineto{\pgfqpoint{3.089812in}{3.129332in}}%
\pgfpathlineto{\pgfqpoint{3.089812in}{3.140074in}}%
\pgfpathlineto{\pgfqpoint{3.099138in}{3.140074in}}%
\pgfpathlineto{\pgfqpoint{3.099138in}{3.145445in}}%
\pgfpathlineto{\pgfqpoint{3.126366in}{3.145445in}}%
\pgfpathlineto{\pgfqpoint{3.126366in}{3.150816in}}%
\pgfpathlineto{\pgfqpoint{3.132269in}{3.150816in}}%
\pgfpathlineto{\pgfqpoint{3.132269in}{3.156187in}}%
\pgfpathlineto{\pgfqpoint{3.146806in}{3.156187in}}%
\pgfpathlineto{\pgfqpoint{3.146806in}{3.161558in}}%
\pgfpathlineto{\pgfqpoint{3.152534in}{3.161558in}}%
\pgfpathlineto{\pgfqpoint{3.152534in}{3.166928in}}%
\pgfpathlineto{\pgfqpoint{3.158214in}{3.166928in}}%
\pgfpathlineto{\pgfqpoint{3.158214in}{3.172299in}}%
\pgfpathlineto{\pgfqpoint{3.166644in}{3.172299in}}%
\pgfpathlineto{\pgfqpoint{3.166644in}{3.177670in}}%
\pgfpathlineto{\pgfqpoint{3.169431in}{3.177670in}}%
\pgfpathlineto{\pgfqpoint{3.169431in}{3.183041in}}%
\pgfpathlineto{\pgfqpoint{3.172207in}{3.183041in}}%
\pgfpathlineto{\pgfqpoint{3.172207in}{3.193783in}}%
\pgfpathlineto{\pgfqpoint{3.188623in}{3.193783in}}%
\pgfpathlineto{\pgfqpoint{3.188623in}{3.199153in}}%
\pgfpathlineto{\pgfqpoint{3.204648in}{3.199153in}}%
\pgfpathlineto{\pgfqpoint{3.204648in}{3.204524in}}%
\pgfpathlineto{\pgfqpoint{3.209906in}{3.204524in}}%
\pgfpathlineto{\pgfqpoint{3.209906in}{3.209895in}}%
\pgfpathlineto{\pgfqpoint{3.227993in}{3.209895in}}%
\pgfpathlineto{\pgfqpoint{3.227993in}{3.215266in}}%
\pgfpathlineto{\pgfqpoint{3.245606in}{3.215266in}}%
\pgfpathlineto{\pgfqpoint{3.245606in}{3.220637in}}%
\pgfpathlineto{\pgfqpoint{3.260344in}{3.220637in}}%
\pgfpathlineto{\pgfqpoint{3.260344in}{3.226008in}}%
\pgfpathlineto{\pgfqpoint{3.262770in}{3.226008in}}%
\pgfpathlineto{\pgfqpoint{3.262770in}{3.231379in}}%
\pgfpathlineto{\pgfqpoint{3.267594in}{3.231379in}}%
\pgfpathlineto{\pgfqpoint{3.267594in}{3.236749in}}%
\pgfpathlineto{\pgfqpoint{3.281864in}{3.236749in}}%
\pgfpathlineto{\pgfqpoint{3.281864in}{3.242120in}}%
\pgfpathlineto{\pgfqpoint{3.316269in}{3.242120in}}%
\pgfpathlineto{\pgfqpoint{3.316269in}{3.247491in}}%
\pgfpathlineto{\pgfqpoint{3.329553in}{3.247491in}}%
\pgfpathlineto{\pgfqpoint{3.329553in}{3.252862in}}%
\pgfpathlineto{\pgfqpoint{3.338265in}{3.252862in}}%
\pgfpathlineto{\pgfqpoint{3.338265in}{3.258233in}}%
\pgfpathlineto{\pgfqpoint{3.344726in}{3.258233in}}%
\pgfpathlineto{\pgfqpoint{3.344726in}{3.263604in}}%
\pgfpathlineto{\pgfqpoint{3.357465in}{3.263604in}}%
\pgfpathlineto{\pgfqpoint{3.357465in}{3.268974in}}%
\pgfpathlineto{\pgfqpoint{3.363746in}{3.268974in}}%
\pgfpathlineto{\pgfqpoint{3.363746in}{3.274345in}}%
\pgfpathlineto{\pgfqpoint{3.365826in}{3.274345in}}%
\pgfpathlineto{\pgfqpoint{3.365826in}{3.279716in}}%
\pgfpathlineto{\pgfqpoint{3.396285in}{3.279716in}}%
\pgfpathlineto{\pgfqpoint{3.396285in}{3.285087in}}%
\pgfpathlineto{\pgfqpoint{3.400244in}{3.285087in}}%
\pgfpathlineto{\pgfqpoint{3.400244in}{3.290458in}}%
\pgfpathlineto{\pgfqpoint{3.408093in}{3.290458in}}%
\pgfpathlineto{\pgfqpoint{3.408093in}{3.301199in}}%
\pgfpathlineto{\pgfqpoint{3.438604in}{3.301199in}}%
\pgfpathlineto{\pgfqpoint{3.438604in}{3.306570in}}%
\pgfpathlineto{\pgfqpoint{3.449698in}{3.306570in}}%
\pgfpathlineto{\pgfqpoint{3.449698in}{3.311941in}}%
\pgfpathlineto{\pgfqpoint{3.476659in}{3.311941in}}%
\pgfpathlineto{\pgfqpoint{3.476659in}{3.317312in}}%
\pgfpathlineto{\pgfqpoint{3.512677in}{3.317312in}}%
\pgfpathlineto{\pgfqpoint{3.512677in}{3.322683in}}%
\pgfpathlineto{\pgfqpoint{3.514345in}{3.322683in}}%
\pgfpathlineto{\pgfqpoint{3.514345in}{3.328054in}}%
\pgfpathlineto{\pgfqpoint{3.529174in}{3.328054in}}%
\pgfpathlineto{\pgfqpoint{3.529174in}{3.333425in}}%
\pgfpathlineto{\pgfqpoint{3.540486in}{3.333425in}}%
\pgfpathlineto{\pgfqpoint{3.540486in}{3.338795in}}%
\pgfpathlineto{\pgfqpoint{3.554755in}{3.338795in}}%
\pgfpathlineto{\pgfqpoint{3.554755in}{3.344166in}}%
\pgfpathlineto{\pgfqpoint{3.589905in}{3.344166in}}%
\pgfpathlineto{\pgfqpoint{3.589905in}{3.349537in}}%
\pgfpathlineto{\pgfqpoint{3.591392in}{3.349537in}}%
\pgfpathlineto{\pgfqpoint{3.591392in}{3.354908in}}%
\pgfpathlineto{\pgfqpoint{3.604632in}{3.354908in}}%
\pgfpathlineto{\pgfqpoint{3.604632in}{3.360279in}}%
\pgfpathlineto{\pgfqpoint{3.624724in}{3.360279in}}%
\pgfpathlineto{\pgfqpoint{3.624724in}{3.365650in}}%
\pgfpathlineto{\pgfqpoint{3.630356in}{3.365650in}}%
\pgfpathlineto{\pgfqpoint{3.630356in}{3.371020in}}%
\pgfpathlineto{\pgfqpoint{3.637331in}{3.371020in}}%
\pgfpathlineto{\pgfqpoint{3.637331in}{3.376391in}}%
\pgfpathlineto{\pgfqpoint{3.641481in}{3.376391in}}%
\pgfpathlineto{\pgfqpoint{3.641481in}{3.381762in}}%
\pgfpathlineto{\pgfqpoint{3.648342in}{3.381762in}}%
\pgfpathlineto{\pgfqpoint{3.648342in}{3.392504in}}%
\pgfpathlineto{\pgfqpoint{3.673793in}{3.392504in}}%
\pgfpathlineto{\pgfqpoint{3.673793in}{3.397875in}}%
\pgfpathlineto{\pgfqpoint{3.682932in}{3.397875in}}%
\pgfpathlineto{\pgfqpoint{3.682932in}{3.403246in}}%
\pgfpathlineto{\pgfqpoint{3.684228in}{3.403246in}}%
\pgfpathlineto{\pgfqpoint{3.684228in}{3.408616in}}%
\pgfpathlineto{\pgfqpoint{3.699583in}{3.408616in}}%
\pgfpathlineto{\pgfqpoint{3.699583in}{3.413987in}}%
\pgfpathlineto{\pgfqpoint{3.704624in}{3.413987in}}%
\pgfpathlineto{\pgfqpoint{3.704624in}{3.419358in}}%
\pgfpathlineto{\pgfqpoint{3.708381in}{3.419358in}}%
\pgfpathlineto{\pgfqpoint{3.708381in}{3.430100in}}%
\pgfpathlineto{\pgfqpoint{3.715831in}{3.430100in}}%
\pgfpathlineto{\pgfqpoint{3.715831in}{3.435471in}}%
\pgfpathlineto{\pgfqpoint{3.720753in}{3.435471in}}%
\pgfpathlineto{\pgfqpoint{3.720753in}{3.440841in}}%
\pgfpathlineto{\pgfqpoint{3.721978in}{3.440841in}}%
\pgfpathlineto{\pgfqpoint{3.721978in}{3.446212in}}%
\pgfpathlineto{\pgfqpoint{3.741278in}{3.446212in}}%
\pgfpathlineto{\pgfqpoint{3.741278in}{3.451583in}}%
\pgfpathlineto{\pgfqpoint{3.746017in}{3.451583in}}%
\pgfpathlineto{\pgfqpoint{3.746017in}{3.456954in}}%
\pgfpathlineto{\pgfqpoint{3.749550in}{3.456954in}}%
\pgfpathlineto{\pgfqpoint{3.749550in}{3.462325in}}%
\pgfpathlineto{\pgfqpoint{3.776037in}{3.462325in}}%
\pgfpathlineto{\pgfqpoint{3.776037in}{3.467696in}}%
\pgfpathlineto{\pgfqpoint{3.777166in}{3.467696in}}%
\pgfpathlineto{\pgfqpoint{3.777166in}{3.473066in}}%
\pgfpathlineto{\pgfqpoint{3.783896in}{3.473066in}}%
\pgfpathlineto{\pgfqpoint{3.783896in}{3.478437in}}%
\pgfpathlineto{\pgfqpoint{3.793867in}{3.478437in}}%
\pgfpathlineto{\pgfqpoint{3.794966in}{3.494550in}}%
\pgfpathlineto{\pgfqpoint{3.799343in}{3.494550in}}%
\pgfpathlineto{\pgfqpoint{3.799343in}{3.499921in}}%
\pgfpathlineto{\pgfqpoint{3.817636in}{3.499921in}}%
\pgfpathlineto{\pgfqpoint{3.817636in}{3.505292in}}%
\pgfpathlineto{\pgfqpoint{3.823976in}{3.505292in}}%
\pgfpathlineto{\pgfqpoint{3.823976in}{3.510662in}}%
\pgfpathlineto{\pgfqpoint{3.828169in}{3.510662in}}%
\pgfpathlineto{\pgfqpoint{3.828169in}{3.516033in}}%
\pgfpathlineto{\pgfqpoint{3.839568in}{3.516033in}}%
\pgfpathlineto{\pgfqpoint{3.839568in}{3.521404in}}%
\pgfpathlineto{\pgfqpoint{3.856813in}{3.521404in}}%
\pgfpathlineto{\pgfqpoint{3.856813in}{3.526775in}}%
\pgfpathlineto{\pgfqpoint{3.873627in}{3.526775in}}%
\pgfpathlineto{\pgfqpoint{3.873627in}{3.532146in}}%
\pgfpathlineto{\pgfqpoint{3.881397in}{3.532146in}}%
\pgfpathlineto{\pgfqpoint{3.881397in}{3.537517in}}%
\pgfpathlineto{\pgfqpoint{3.883326in}{3.537517in}}%
\pgfpathlineto{\pgfqpoint{3.883326in}{3.542887in}}%
\pgfpathlineto{\pgfqpoint{3.891936in}{3.542887in}}%
\pgfpathlineto{\pgfqpoint{3.891936in}{3.548258in}}%
\pgfpathlineto{\pgfqpoint{3.893834in}{3.548258in}}%
\pgfpathlineto{\pgfqpoint{3.893834in}{3.553629in}}%
\pgfpathlineto{\pgfqpoint{3.913452in}{3.553629in}}%
\pgfpathlineto{\pgfqpoint{3.913452in}{3.559000in}}%
\pgfpathlineto{\pgfqpoint{3.931619in}{3.559000in}}%
\pgfpathlineto{\pgfqpoint{3.931619in}{3.564371in}}%
\pgfpathlineto{\pgfqpoint{3.941405in}{3.564371in}}%
\pgfpathlineto{\pgfqpoint{3.941405in}{3.569742in}}%
\pgfpathlineto{\pgfqpoint{3.961419in}{3.569742in}}%
\pgfpathlineto{\pgfqpoint{3.961419in}{3.575113in}}%
\pgfpathlineto{\pgfqpoint{3.963132in}{3.575113in}}%
\pgfpathlineto{\pgfqpoint{3.963132in}{3.580483in}}%
\pgfpathlineto{\pgfqpoint{3.984179in}{3.580483in}}%
\pgfpathlineto{\pgfqpoint{3.984179in}{3.585854in}}%
\pgfpathlineto{\pgfqpoint{3.992417in}{3.585854in}}%
\pgfpathlineto{\pgfqpoint{3.992417in}{3.591225in}}%
\pgfpathlineto{\pgfqpoint{3.998124in}{3.591225in}}%
\pgfpathlineto{\pgfqpoint{3.998124in}{3.596596in}}%
\pgfpathlineto{\pgfqpoint{4.011786in}{3.596596in}}%
\pgfpathlineto{\pgfqpoint{4.011786in}{3.607338in}}%
\pgfpathlineto{\pgfqpoint{4.045910in}{3.607338in}}%
\pgfpathlineto{\pgfqpoint{4.045910in}{3.612708in}}%
\pgfpathlineto{\pgfqpoint{4.083413in}{3.612708in}}%
\pgfpathlineto{\pgfqpoint{4.083413in}{3.618079in}}%
\pgfpathlineto{\pgfqpoint{4.084842in}{3.618079in}}%
\pgfpathlineto{\pgfqpoint{4.084842in}{3.623450in}}%
\pgfpathlineto{\pgfqpoint{4.115535in}{3.623450in}}%
\pgfpathlineto{\pgfqpoint{4.115535in}{3.628821in}}%
\pgfpathlineto{\pgfqpoint{4.122994in}{3.628821in}}%
\pgfpathlineto{\pgfqpoint{4.122994in}{3.634192in}}%
\pgfpathlineto{\pgfqpoint{4.133035in}{3.634192in}}%
\pgfpathlineto{\pgfqpoint{4.133035in}{3.639563in}}%
\pgfpathlineto{\pgfqpoint{4.147495in}{3.639563in}}%
\pgfpathlineto{\pgfqpoint{4.147495in}{3.644933in}}%
\pgfpathlineto{\pgfqpoint{4.166093in}{3.644933in}}%
\pgfpathlineto{\pgfqpoint{4.166093in}{3.650304in}}%
\pgfpathlineto{\pgfqpoint{4.167988in}{3.650304in}}%
\pgfpathlineto{\pgfqpoint{4.167988in}{3.655675in}}%
\pgfpathlineto{\pgfqpoint{4.181106in}{3.655675in}}%
\pgfpathlineto{\pgfqpoint{4.181106in}{3.661046in}}%
\pgfpathlineto{\pgfqpoint{4.190321in}{3.661046in}}%
\pgfpathlineto{\pgfqpoint{4.190321in}{3.666417in}}%
\pgfpathlineto{\pgfqpoint{4.198207in}{3.666417in}}%
\pgfpathlineto{\pgfqpoint{4.198207in}{3.671788in}}%
\pgfpathlineto{\pgfqpoint{4.200615in}{3.671788in}}%
\pgfpathlineto{\pgfqpoint{4.200615in}{3.677159in}}%
\pgfpathlineto{\pgfqpoint{4.235167in}{3.677159in}}%
\pgfpathlineto{\pgfqpoint{4.235167in}{3.682529in}}%
\pgfpathlineto{\pgfqpoint{4.246489in}{3.682529in}}%
\pgfpathlineto{\pgfqpoint{4.246489in}{3.687900in}}%
\pgfpathlineto{\pgfqpoint{4.314756in}{3.687900in}}%
\pgfpathlineto{\pgfqpoint{4.314756in}{3.693271in}}%
\pgfpathlineto{\pgfqpoint{4.338671in}{3.693271in}}%
\pgfpathlineto{\pgfqpoint{4.338671in}{3.698642in}}%
\pgfpathlineto{\pgfqpoint{4.379041in}{3.698642in}}%
\pgfpathlineto{\pgfqpoint{4.379041in}{3.704013in}}%
\pgfpathlineto{\pgfqpoint{4.390468in}{3.704013in}}%
\pgfpathlineto{\pgfqpoint{4.390468in}{3.709384in}}%
\pgfpathlineto{\pgfqpoint{4.393633in}{3.709384in}}%
\pgfpathlineto{\pgfqpoint{4.393633in}{3.714754in}}%
\pgfpathlineto{\pgfqpoint{4.399472in}{3.714754in}}%
\pgfpathlineto{\pgfqpoint{4.399472in}{3.720125in}}%
\pgfpathlineto{\pgfqpoint{4.418867in}{3.720125in}}%
\pgfpathlineto{\pgfqpoint{4.418867in}{3.725496in}}%
\pgfpathlineto{\pgfqpoint{4.438563in}{3.725496in}}%
\pgfpathlineto{\pgfqpoint{4.438563in}{3.730867in}}%
\pgfpathlineto{\pgfqpoint{4.454409in}{3.730867in}}%
\pgfpathlineto{\pgfqpoint{4.454409in}{3.736238in}}%
\pgfpathlineto{\pgfqpoint{4.492466in}{3.736238in}}%
\pgfpathlineto{\pgfqpoint{4.492466in}{3.741609in}}%
\pgfpathlineto{\pgfqpoint{4.504433in}{3.741609in}}%
\pgfpathlineto{\pgfqpoint{4.504433in}{3.746980in}}%
\pgfpathlineto{\pgfqpoint{4.573122in}{3.746980in}}%
\pgfpathlineto{\pgfqpoint{4.573467in}{3.757721in}}%
\pgfpathlineto{\pgfqpoint{4.576568in}{3.757721in}}%
\pgfpathlineto{\pgfqpoint{4.577598in}{3.768463in}}%
\pgfpathlineto{\pgfqpoint{4.584088in}{3.768463in}}%
\pgfpathlineto{\pgfqpoint{4.584088in}{3.773834in}}%
\pgfpathlineto{\pgfqpoint{4.629434in}{3.773834in}}%
\pgfpathlineto{\pgfqpoint{4.629434in}{3.779205in}}%
\pgfpathlineto{\pgfqpoint{4.631337in}{3.779205in}}%
\pgfpathlineto{\pgfqpoint{4.631337in}{3.784575in}}%
\pgfpathlineto{\pgfqpoint{4.661696in}{3.784575in}}%
\pgfpathlineto{\pgfqpoint{4.661696in}{3.789946in}}%
\pgfpathlineto{\pgfqpoint{4.676969in}{3.789946in}}%
\pgfpathlineto{\pgfqpoint{4.676969in}{3.795317in}}%
\pgfpathlineto{\pgfqpoint{4.722751in}{3.795317in}}%
\pgfpathlineto{\pgfqpoint{4.722751in}{3.800688in}}%
\pgfpathlineto{\pgfqpoint{4.725236in}{3.800688in}}%
\pgfpathlineto{\pgfqpoint{4.725236in}{3.806059in}}%
\pgfpathlineto{\pgfqpoint{4.727438in}{3.806059in}}%
\pgfpathlineto{\pgfqpoint{4.727438in}{3.811430in}}%
\pgfpathlineto{\pgfqpoint{4.743722in}{3.811430in}}%
\pgfpathlineto{\pgfqpoint{4.743722in}{3.816800in}}%
\pgfpathlineto{\pgfqpoint{4.754890in}{3.816800in}}%
\pgfpathlineto{\pgfqpoint{4.755417in}{3.827542in}}%
\pgfpathlineto{\pgfqpoint{4.757522in}{3.827542in}}%
\pgfpathlineto{\pgfqpoint{4.757522in}{3.832913in}}%
\pgfpathlineto{\pgfqpoint{4.774897in}{3.832913in}}%
\pgfpathlineto{\pgfqpoint{4.774897in}{3.838284in}}%
\pgfpathlineto{\pgfqpoint{4.780759in}{3.838284in}}%
\pgfpathlineto{\pgfqpoint{4.780759in}{3.843655in}}%
\pgfpathlineto{\pgfqpoint{4.786571in}{3.843655in}}%
\pgfpathlineto{\pgfqpoint{4.786571in}{3.849026in}}%
\pgfpathlineto{\pgfqpoint{4.841158in}{3.849026in}}%
\pgfpathlineto{\pgfqpoint{4.841158in}{3.854396in}}%
\pgfpathlineto{\pgfqpoint{4.855391in}{3.854396in}}%
\pgfpathlineto{\pgfqpoint{4.855391in}{3.859767in}}%
\pgfpathlineto{\pgfqpoint{4.859241in}{3.859767in}}%
\pgfpathlineto{\pgfqpoint{4.859241in}{3.865138in}}%
\pgfpathlineto{\pgfqpoint{4.874868in}{3.865138in}}%
\pgfpathlineto{\pgfqpoint{4.875088in}{3.875880in}}%
\pgfpathlineto{\pgfqpoint{4.935394in}{3.875880in}}%
\pgfpathlineto{\pgfqpoint{4.935394in}{3.881251in}}%
\pgfpathlineto{\pgfqpoint{4.939015in}{3.881251in}}%
\pgfpathlineto{\pgfqpoint{4.939015in}{3.886621in}}%
\pgfpathlineto{\pgfqpoint{4.953502in}{3.886621in}}%
\pgfpathlineto{\pgfqpoint{4.953502in}{3.891992in}}%
\pgfpathlineto{\pgfqpoint{4.957417in}{3.891992in}}%
\pgfpathlineto{\pgfqpoint{4.957417in}{3.897363in}}%
\pgfpathlineto{\pgfqpoint{4.970178in}{3.897363in}}%
\pgfpathlineto{\pgfqpoint{4.970178in}{3.902734in}}%
\pgfpathlineto{\pgfqpoint{4.973236in}{3.902734in}}%
\pgfpathlineto{\pgfqpoint{4.973236in}{3.908105in}}%
\pgfpathlineto{\pgfqpoint{4.989064in}{3.908105in}}%
\pgfpathlineto{\pgfqpoint{4.989064in}{3.913476in}}%
\pgfpathlineto{\pgfqpoint{4.996656in}{3.913476in}}%
\pgfpathlineto{\pgfqpoint{4.996656in}{3.918847in}}%
\pgfpathlineto{\pgfqpoint{5.007252in}{3.918847in}}%
\pgfpathlineto{\pgfqpoint{5.007252in}{3.924217in}}%
\pgfpathlineto{\pgfqpoint{5.031638in}{3.924217in}}%
\pgfpathlineto{\pgfqpoint{5.031638in}{3.929588in}}%
\pgfpathlineto{\pgfqpoint{5.045309in}{3.929588in}}%
\pgfpathlineto{\pgfqpoint{5.045309in}{3.934959in}}%
\pgfpathlineto{\pgfqpoint{5.055171in}{3.934959in}}%
\pgfpathlineto{\pgfqpoint{5.055171in}{3.940330in}}%
\pgfpathlineto{\pgfqpoint{5.087470in}{3.940330in}}%
\pgfpathlineto{\pgfqpoint{5.087470in}{3.945701in}}%
\pgfpathlineto{\pgfqpoint{5.102899in}{3.945701in}}%
\pgfpathlineto{\pgfqpoint{5.102899in}{3.951072in}}%
\pgfpathlineto{\pgfqpoint{5.122732in}{3.951072in}}%
\pgfpathlineto{\pgfqpoint{5.122732in}{3.956442in}}%
\pgfpathlineto{\pgfqpoint{5.139023in}{3.956442in}}%
\pgfpathlineto{\pgfqpoint{5.139023in}{3.961813in}}%
\pgfpathlineto{\pgfqpoint{5.146434in}{3.961813in}}%
\pgfpathlineto{\pgfqpoint{5.146434in}{3.967184in}}%
\pgfpathlineto{\pgfqpoint{5.169044in}{3.967184in}}%
\pgfpathlineto{\pgfqpoint{5.169044in}{3.972555in}}%
\pgfpathlineto{\pgfqpoint{5.170752in}{3.972555in}}%
\pgfpathlineto{\pgfqpoint{5.170752in}{3.977926in}}%
\pgfpathlineto{\pgfqpoint{5.178808in}{3.977926in}}%
\pgfpathlineto{\pgfqpoint{5.178808in}{3.983297in}}%
\pgfpathlineto{\pgfqpoint{5.195183in}{3.983297in}}%
\pgfpathlineto{\pgfqpoint{5.195183in}{3.988668in}}%
\pgfpathlineto{\pgfqpoint{5.207949in}{3.988668in}}%
\pgfpathlineto{\pgfqpoint{5.207949in}{3.994038in}}%
\pgfpathlineto{\pgfqpoint{5.211705in}{3.994038in}}%
\pgfpathlineto{\pgfqpoint{5.211705in}{3.999409in}}%
\pgfpathlineto{\pgfqpoint{5.222060in}{3.999409in}}%
\pgfpathlineto{\pgfqpoint{5.222060in}{4.004780in}}%
\pgfpathlineto{\pgfqpoint{5.227962in}{4.004780in}}%
\pgfpathlineto{\pgfqpoint{5.227962in}{4.010151in}}%
\pgfpathlineto{\pgfqpoint{5.229266in}{4.010151in}}%
\pgfpathlineto{\pgfqpoint{5.229266in}{4.015522in}}%
\pgfpathlineto{\pgfqpoint{5.233165in}{4.015522in}}%
\pgfpathlineto{\pgfqpoint{5.233165in}{4.020893in}}%
\pgfpathlineto{\pgfqpoint{5.235752in}{4.020893in}}%
\pgfpathlineto{\pgfqpoint{5.235752in}{4.026263in}}%
\pgfpathlineto{\pgfqpoint{5.242303in}{4.026263in}}%
\pgfpathlineto{\pgfqpoint{5.242303in}{4.031634in}}%
\pgfpathlineto{\pgfqpoint{5.248411in}{4.031634in}}%
\pgfpathlineto{\pgfqpoint{5.248411in}{4.037005in}}%
\pgfpathlineto{\pgfqpoint{5.260588in}{4.037005in}}%
\pgfpathlineto{\pgfqpoint{5.260588in}{4.042376in}}%
\pgfpathlineto{\pgfqpoint{5.265299in}{4.042376in}}%
\pgfpathlineto{\pgfqpoint{5.265299in}{4.047747in}}%
\pgfpathlineto{\pgfqpoint{5.268011in}{4.047747in}}%
\pgfpathlineto{\pgfqpoint{5.268011in}{4.053118in}}%
\pgfpathlineto{\pgfqpoint{5.283579in}{4.053118in}}%
\pgfpathlineto{\pgfqpoint{5.283579in}{4.058488in}}%
\pgfpathlineto{\pgfqpoint{5.287654in}{4.058488in}}%
\pgfpathlineto{\pgfqpoint{5.287654in}{4.063859in}}%
\pgfpathlineto{\pgfqpoint{5.309753in}{4.063859in}}%
\pgfpathlineto{\pgfqpoint{5.309753in}{4.069230in}}%
\pgfpathlineto{\pgfqpoint{5.313099in}{4.069230in}}%
\pgfpathlineto{\pgfqpoint{5.313099in}{4.074601in}}%
\pgfpathlineto{\pgfqpoint{5.319740in}{4.074601in}}%
\pgfpathlineto{\pgfqpoint{5.319740in}{4.079972in}}%
\pgfpathlineto{\pgfqpoint{5.325526in}{4.079972in}}%
\pgfpathlineto{\pgfqpoint{5.325526in}{4.085343in}}%
\pgfpathlineto{\pgfqpoint{5.347310in}{4.085343in}}%
\pgfpathlineto{\pgfqpoint{5.347310in}{4.090714in}}%
\pgfpathlineto{\pgfqpoint{5.366607in}{4.090714in}}%
\pgfpathlineto{\pgfqpoint{5.366607in}{4.096084in}}%
\pgfpathlineto{\pgfqpoint{5.369153in}{4.096084in}}%
\pgfpathlineto{\pgfqpoint{5.369788in}{4.112197in}}%
\pgfpathlineto{\pgfqpoint{5.394604in}{4.112197in}}%
\pgfpathlineto{\pgfqpoint{5.394604in}{4.117568in}}%
\pgfpathlineto{\pgfqpoint{5.424123in}{4.117568in}}%
\pgfpathlineto{\pgfqpoint{5.424123in}{4.122939in}}%
\pgfpathlineto{\pgfqpoint{5.426655in}{4.122939in}}%
\pgfpathlineto{\pgfqpoint{5.426655in}{4.128309in}}%
\pgfpathlineto{\pgfqpoint{5.432076in}{4.128309in}}%
\pgfpathlineto{\pgfqpoint{5.432076in}{4.133680in}}%
\pgfpathlineto{\pgfqpoint{5.434867in}{4.133680in}}%
\pgfpathlineto{\pgfqpoint{5.434867in}{4.139051in}}%
\pgfpathlineto{\pgfqpoint{5.479448in}{4.139051in}}%
\pgfpathlineto{\pgfqpoint{5.480347in}{4.149793in}}%
\pgfpathlineto{\pgfqpoint{5.486511in}{4.149793in}}%
\pgfpathlineto{\pgfqpoint{5.486511in}{4.155164in}}%
\pgfpathlineto{\pgfqpoint{5.530820in}{4.155164in}}%
\pgfpathlineto{\pgfqpoint{5.530820in}{4.160535in}}%
\pgfpathlineto{\pgfqpoint{5.535714in}{4.160535in}}%
\pgfpathlineto{\pgfqpoint{5.535714in}{4.165905in}}%
\pgfpathlineto{\pgfqpoint{5.539670in}{4.165905in}}%
\pgfpathlineto{\pgfqpoint{5.539670in}{4.171276in}}%
\pgfpathlineto{\pgfqpoint{5.541394in}{4.171276in}}%
\pgfpathlineto{\pgfqpoint{5.541394in}{4.176647in}}%
\pgfpathlineto{\pgfqpoint{5.545561in}{4.176647in}}%
\pgfpathlineto{\pgfqpoint{5.545561in}{4.182018in}}%
\pgfpathlineto{\pgfqpoint{5.591681in}{4.182018in}}%
\pgfpathlineto{\pgfqpoint{5.591681in}{4.187389in}}%
\pgfpathlineto{\pgfqpoint{5.606576in}{4.187389in}}%
\pgfpathlineto{\pgfqpoint{5.607394in}{4.198130in}}%
\pgfpathlineto{\pgfqpoint{5.619982in}{4.198130in}}%
\pgfpathlineto{\pgfqpoint{5.619982in}{4.203501in}}%
\pgfpathlineto{\pgfqpoint{5.621949in}{4.203501in}}%
\pgfpathlineto{\pgfqpoint{5.621949in}{4.208872in}}%
\pgfpathlineto{\pgfqpoint{5.623692in}{4.208872in}}%
\pgfpathlineto{\pgfqpoint{5.623692in}{4.214243in}}%
\pgfpathlineto{\pgfqpoint{5.630260in}{4.214243in}}%
\pgfpathlineto{\pgfqpoint{5.630260in}{4.219614in}}%
\pgfpathlineto{\pgfqpoint{5.697599in}{4.219614in}}%
\pgfpathlineto{\pgfqpoint{5.697599in}{4.224985in}}%
\pgfpathlineto{\pgfqpoint{5.738141in}{4.224985in}}%
\pgfpathlineto{\pgfqpoint{5.738141in}{4.230355in}}%
\pgfpathlineto{\pgfqpoint{5.784196in}{4.230355in}}%
\pgfpathlineto{\pgfqpoint{5.784196in}{4.235726in}}%
\pgfpathlineto{\pgfqpoint{5.816222in}{4.235726in}}%
\pgfpathlineto{\pgfqpoint{5.816222in}{4.241097in}}%
\pgfpathlineto{\pgfqpoint{5.822135in}{4.241097in}}%
\pgfpathlineto{\pgfqpoint{5.822135in}{4.246468in}}%
\pgfpathlineto{\pgfqpoint{5.888141in}{4.246468in}}%
\pgfpathlineto{\pgfqpoint{5.888141in}{4.251839in}}%
\pgfpathlineto{\pgfqpoint{5.898538in}{4.251839in}}%
\pgfpathlineto{\pgfqpoint{5.898538in}{4.257210in}}%
\pgfpathlineto{\pgfqpoint{5.905637in}{4.257210in}}%
\pgfpathlineto{\pgfqpoint{5.905637in}{4.262581in}}%
\pgfpathlineto{\pgfqpoint{5.923991in}{4.262581in}}%
\pgfpathlineto{\pgfqpoint{5.923991in}{4.267951in}}%
\pgfpathlineto{\pgfqpoint{5.939593in}{4.267951in}}%
\pgfpathlineto{\pgfqpoint{5.940409in}{4.278693in}}%
\pgfpathlineto{\pgfqpoint{5.983534in}{4.278693in}}%
\pgfpathlineto{\pgfqpoint{5.983534in}{4.284064in}}%
\pgfpathlineto{\pgfqpoint{6.077018in}{4.284064in}}%
\pgfpathlineto{\pgfqpoint{6.077018in}{4.289435in}}%
\pgfpathlineto{\pgfqpoint{6.101209in}{4.289435in}}%
\pgfpathlineto{\pgfqpoint{6.101209in}{4.294806in}}%
\pgfpathlineto{\pgfqpoint{6.105654in}{4.294806in}}%
\pgfpathlineto{\pgfqpoint{6.105654in}{4.300176in}}%
\pgfpathlineto{\pgfqpoint{6.127553in}{4.300176in}}%
\pgfpathlineto{\pgfqpoint{6.127553in}{4.305547in}}%
\pgfpathlineto{\pgfqpoint{6.173083in}{4.305547in}}%
\pgfpathlineto{\pgfqpoint{6.173083in}{4.310918in}}%
\pgfpathlineto{\pgfqpoint{6.215577in}{4.310918in}}%
\pgfpathlineto{\pgfqpoint{6.215577in}{4.316289in}}%
\pgfpathlineto{\pgfqpoint{6.224132in}{4.316289in}}%
\pgfpathlineto{\pgfqpoint{6.224132in}{4.321660in}}%
\pgfpathlineto{\pgfqpoint{6.228782in}{4.321660in}}%
\pgfpathlineto{\pgfqpoint{6.228782in}{4.327031in}}%
\pgfpathlineto{\pgfqpoint{6.255433in}{4.327031in}}%
\pgfpathlineto{\pgfqpoint{6.255433in}{4.332402in}}%
\pgfpathlineto{\pgfqpoint{6.266520in}{4.332402in}}%
\pgfpathlineto{\pgfqpoint{6.266520in}{4.337772in}}%
\pgfpathlineto{\pgfqpoint{6.272936in}{4.337772in}}%
\pgfpathlineto{\pgfqpoint{6.272936in}{4.343143in}}%
\pgfpathlineto{\pgfqpoint{6.280331in}{4.343143in}}%
\pgfpathlineto{\pgfqpoint{6.280331in}{4.348514in}}%
\pgfpathlineto{\pgfqpoint{6.281997in}{4.348514in}}%
\pgfpathlineto{\pgfqpoint{6.281997in}{4.353885in}}%
\pgfpathlineto{\pgfqpoint{6.290534in}{4.353885in}}%
\pgfpathlineto{\pgfqpoint{6.290534in}{4.359256in}}%
\pgfpathlineto{\pgfqpoint{6.296699in}{4.359256in}}%
\pgfpathlineto{\pgfqpoint{6.296699in}{4.364627in}}%
\pgfpathlineto{\pgfqpoint{6.303707in}{4.364627in}}%
\pgfpathlineto{\pgfqpoint{6.303707in}{4.369997in}}%
\pgfpathlineto{\pgfqpoint{6.315487in}{4.369997in}}%
\pgfpathlineto{\pgfqpoint{6.315487in}{4.375368in}}%
\pgfpathlineto{\pgfqpoint{6.363093in}{4.375368in}}%
\pgfpathlineto{\pgfqpoint{6.363093in}{4.380739in}}%
\pgfpathlineto{\pgfqpoint{6.375977in}{4.380739in}}%
\pgfpathlineto{\pgfqpoint{6.375977in}{4.386110in}}%
\pgfpathlineto{\pgfqpoint{6.395911in}{4.386110in}}%
\pgfpathlineto{\pgfqpoint{6.395911in}{4.391481in}}%
\pgfpathlineto{\pgfqpoint{6.425376in}{4.391481in}}%
\pgfpathlineto{\pgfqpoint{6.425376in}{4.396852in}}%
\pgfpathlineto{\pgfqpoint{6.442889in}{4.396852in}}%
\pgfpathlineto{\pgfqpoint{6.442889in}{4.402222in}}%
\pgfpathlineto{\pgfqpoint{6.452695in}{4.402222in}}%
\pgfpathlineto{\pgfqpoint{6.452695in}{4.407593in}}%
\pgfpathlineto{\pgfqpoint{6.478012in}{4.407593in}}%
\pgfpathlineto{\pgfqpoint{6.478012in}{4.412964in}}%
\pgfpathlineto{\pgfqpoint{6.573174in}{4.412964in}}%
\pgfpathlineto{\pgfqpoint{6.573174in}{4.418335in}}%
\pgfpathlineto{\pgfqpoint{6.586681in}{4.418335in}}%
\pgfpathlineto{\pgfqpoint{6.586681in}{4.423706in}}%
\pgfpathlineto{\pgfqpoint{6.592363in}{4.423706in}}%
\pgfpathlineto{\pgfqpoint{6.592363in}{4.429077in}}%
\pgfpathlineto{\pgfqpoint{6.662556in}{4.429077in}}%
\pgfpathlineto{\pgfqpoint{6.662556in}{4.434448in}}%
\pgfpathlineto{\pgfqpoint{6.691696in}{4.434448in}}%
\pgfpathlineto{\pgfqpoint{6.691696in}{4.439818in}}%
\pgfpathlineto{\pgfqpoint{6.704439in}{4.439818in}}%
\pgfpathlineto{\pgfqpoint{6.704439in}{4.445189in}}%
\pgfpathlineto{\pgfqpoint{6.732067in}{4.445189in}}%
\pgfpathlineto{\pgfqpoint{6.732108in}{4.455931in}}%
\pgfpathlineto{\pgfqpoint{6.748671in}{4.455931in}}%
\pgfpathlineto{\pgfqpoint{6.748671in}{4.461302in}}%
\pgfpathlineto{\pgfqpoint{6.758765in}{4.461302in}}%
\pgfpathlineto{\pgfqpoint{6.758765in}{4.466673in}}%
\pgfpathlineto{\pgfqpoint{6.777258in}{4.466673in}}%
\pgfpathlineto{\pgfqpoint{6.777258in}{4.472043in}}%
\pgfpathlineto{\pgfqpoint{6.824276in}{4.472043in}}%
\pgfpathlineto{\pgfqpoint{6.824276in}{4.477414in}}%
\pgfpathlineto{\pgfqpoint{6.829156in}{4.477414in}}%
\pgfpathlineto{\pgfqpoint{6.829156in}{4.482785in}}%
\pgfpathlineto{\pgfqpoint{6.837022in}{4.482785in}}%
\pgfpathlineto{\pgfqpoint{6.837022in}{4.488156in}}%
\pgfpathlineto{\pgfqpoint{6.923982in}{4.488156in}}%
\pgfpathlineto{\pgfqpoint{6.923982in}{4.493527in}}%
\pgfpathlineto{\pgfqpoint{7.012733in}{4.493527in}}%
\pgfpathlineto{\pgfqpoint{7.012733in}{4.498898in}}%
\pgfpathlineto{\pgfqpoint{7.043232in}{4.498898in}}%
\pgfpathlineto{\pgfqpoint{7.043232in}{4.504269in}}%
\pgfpathlineto{\pgfqpoint{7.050454in}{4.504269in}}%
\pgfpathlineto{\pgfqpoint{7.050454in}{4.509639in}}%
\pgfpathlineto{\pgfqpoint{7.139247in}{4.509639in}}%
\pgfpathlineto{\pgfqpoint{7.139247in}{4.515010in}}%
\pgfpathlineto{\pgfqpoint{7.185411in}{4.515010in}}%
\pgfpathlineto{\pgfqpoint{7.185411in}{4.520381in}}%
\pgfpathlineto{\pgfqpoint{7.224913in}{4.520381in}}%
\pgfpathlineto{\pgfqpoint{7.224913in}{4.520381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024913in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{1.024913in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.224913in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{7.224913in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024913in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{7.224913in}{0.696340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024913in}{5.316340in}}%
\pgfpathlineto{\pgfqpoint{7.224913in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161024in}{3.419760in}}%
\pgfpathlineto{\pgfqpoint{3.667236in}{3.419760in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.706124in}{3.419760in}}{\pgfqpoint{3.706124in}{3.458649in}}%
\pgfpathlineto{\pgfqpoint{3.706124in}{5.180229in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.706124in}{5.219118in}}{\pgfqpoint{3.667236in}{5.219118in}}%
\pgfpathlineto{\pgfqpoint{1.161024in}{5.219118in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.122135in}{5.219118in}}{\pgfqpoint{1.122135in}{5.180229in}}%
\pgfpathlineto{\pgfqpoint{1.122135in}{3.458649in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.122135in}{3.419760in}}{\pgfqpoint{1.161024in}{3.419760in}}%
\pgfpathlineto{\pgfqpoint{1.161024in}{3.419760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199913in}{5.061663in}}%
\pgfpathlineto{\pgfqpoint{1.394358in}{5.061663in}}%
\pgfpathlineto{\pgfqpoint{1.394358in}{5.061663in}}%
\pgfpathlineto{\pgfqpoint{1.588802in}{5.061663in}}%
\pgfpathlineto{\pgfqpoint{1.588802in}{5.061663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.744358in,y=4.993608in,left,base]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Yices-TRA (dec $d$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199913in}{4.766722in}}%
\pgfpathlineto{\pgfqpoint{1.394358in}{4.766722in}}%
\pgfpathlineto{\pgfqpoint{1.394358in}{4.766722in}}%
\pgfpathlineto{\pgfqpoint{1.588802in}{4.766722in}}%
\pgfpathlineto{\pgfqpoint{1.588802in}{4.766722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.744358in,y=4.698667in,left,base]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Yices-TRA ($d = 10^{-3}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199913in}{4.481322in}}%
\pgfpathlineto{\pgfqpoint{1.394358in}{4.481322in}}%
\pgfpathlineto{\pgfqpoint{1.394358in}{4.481322in}}%
\pgfpathlineto{\pgfqpoint{1.588802in}{4.481322in}}%
\pgfpathlineto{\pgfqpoint{1.588802in}{4.481322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.744358in,y=4.413266in,left,base]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MathSAT}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199913in}{4.195922in}}%
\pgfpathlineto{\pgfqpoint{1.394358in}{4.195922in}}%
\pgfpathlineto{\pgfqpoint{1.394358in}{4.195922in}}%
\pgfpathlineto{\pgfqpoint{1.588802in}{4.195922in}}%
\pgfpathlineto{\pgfqpoint{1.588802in}{4.195922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.744358in,y=4.127866in,left,base]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CVC5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199913in}{3.900980in}}%
\pgfpathlineto{\pgfqpoint{1.394358in}{3.900980in}}%
\pgfpathlineto{\pgfqpoint{1.394358in}{3.900980in}}%
\pgfpathlineto{\pgfqpoint{1.588802in}{3.900980in}}%
\pgfpathlineto{\pgfqpoint{1.588802in}{3.900980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.744358in,y=3.832925in,left,base]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}dReal ($d = 10^{-9}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199913in}{3.606039in}}%
\pgfpathlineto{\pgfqpoint{1.394358in}{3.606039in}}%
\pgfpathlineto{\pgfqpoint{1.394358in}{3.606039in}}%
\pgfpathlineto{\pgfqpoint{1.588802in}{3.606039in}}%
\pgfpathlineto{\pgfqpoint{1.588802in}{3.606039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.744358in,y=3.537984in,left,base]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}dReal ($d = 10^{-3}$)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Jupyter/sat-only.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=18.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{18.000000}{21.600000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/alessiomansutti/.venvs/PyEnv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/alessiomansutti/.venvs/PyEnv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/alessiomansutti/.venvs/PyEnv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.330630in}{5.416340in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.330630in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.330630in}{5.416340in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.416340in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892365in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{7.092365in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{7.092365in}{5.316340in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{5.316340in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{0.696340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.892365in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892365in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892365in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.892365in,y=0.599118in,,top]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.892365in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442079in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{2.442079in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442079in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.442079in,y=0.599118in,,top]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.892365in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991793in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{3.991793in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991793in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.991793in,y=0.599118in,,top]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.892365in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.541508in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{5.541508in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.541508in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.541508in,y=0.599118in,,top]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.892365in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.091222in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{7.091222in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.091222in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.091222in,y=0.599118in,,top]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.892365in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358875in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{1.358875in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358875in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.892365in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631767in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{1.631767in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631767in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.892365in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825386in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{1.825386in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825386in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.892365in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975569in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{1.975569in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975569in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.892365in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098277in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{2.098277in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098277in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.892365in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202025in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{2.202025in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.202025in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.892365in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291896in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{2.291896in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291896in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.892365in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371168in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{2.371168in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371168in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.892365in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908590in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{2.908590in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908590in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.892365in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181481in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{3.181481in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.181481in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.892365in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375100in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{3.375100in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.375100in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.892365in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525283in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{3.525283in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.525283in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.892365in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647991in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{3.647991in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647991in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.892365in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751740in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{3.751740in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.751740in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.892365in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841611in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{3.841611in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841611in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.892365in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.920882in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{3.920882in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920882in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.892365in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.458304in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{4.458304in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458304in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.892365in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.731195in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{4.731195in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.731195in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.892365in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924814in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{4.924814in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.924814in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.892365in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.074997in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{5.074997in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.074997in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.892365in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.197705in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{5.197705in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.197705in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.892365in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.301454in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{5.301454in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.301454in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.892365in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.391325in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{5.391325in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.391325in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.892365in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470597in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{5.470597in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.470597in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.892365in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.008018in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{6.008018in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.008018in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.892365in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.280909in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{6.280909in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.280909in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.892365in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.474529in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{6.474529in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.474529in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.892365in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.624711in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{6.624711in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.624711in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.892365in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.747420in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{6.747420in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.747420in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.892365in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.851168in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{6.851168in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.851168in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.892365in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.941039in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{6.941039in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.941039in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.892365in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.020311in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{7.020311in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.020311in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.992365in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time (seconds)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.892365in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892365in}{0.867808in}}%
\pgfpathlineto{\pgfqpoint{7.092365in}{0.867808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892365in}{0.867808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.662595in, y=0.788666in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.892365in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892365in}{1.638450in}}%
\pgfpathlineto{\pgfqpoint{7.092365in}{1.638450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892365in}{1.638450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.530047in, y=1.559308in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.892365in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892365in}{2.409092in}}%
\pgfpathlineto{\pgfqpoint{7.092365in}{2.409092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892365in}{2.409092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.530047in, y=2.329950in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.892365in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892365in}{3.179735in}}%
\pgfpathlineto{\pgfqpoint{7.092365in}{3.179735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892365in}{3.179735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.530047in, y=3.100592in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.892365in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892365in}{3.950377in}}%
\pgfpathlineto{\pgfqpoint{7.092365in}{3.950377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892365in}{3.950377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.530047in, y=3.871235in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.892365in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892365in}{4.721019in}}%
\pgfpathlineto{\pgfqpoint{7.092365in}{4.721019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892365in}{4.721019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=4.641877in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=3.006340in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Number of SAT instances}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.892365in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892365in}{0.906340in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{4.952212in}}%
\pgfpathlineto{\pgfqpoint{1.653835in}{4.952212in}}%
\pgfpathlineto{\pgfqpoint{1.653835in}{4.990744in}}%
\pgfpathlineto{\pgfqpoint{1.716005in}{4.990744in}}%
\pgfpathlineto{\pgfqpoint{1.716005in}{5.029276in}}%
\pgfpathlineto{\pgfqpoint{1.754475in}{5.029276in}}%
\pgfpathlineto{\pgfqpoint{1.754475in}{5.067808in}}%
\pgfpathlineto{\pgfqpoint{2.239426in}{5.067808in}}%
\pgfpathlineto{\pgfqpoint{2.239426in}{5.106340in}}%
\pgfpathlineto{\pgfqpoint{7.092365in}{5.106340in}}%
\pgfpathlineto{\pgfqpoint{7.092365in}{5.106340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.892365in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892365in}{0.906340in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{4.605423in}}%
\pgfpathlineto{\pgfqpoint{1.015073in}{4.605423in}}%
\pgfpathlineto{\pgfqpoint{1.015073in}{4.643955in}}%
\pgfpathlineto{\pgfqpoint{1.509058in}{4.643955in}}%
\pgfpathlineto{\pgfqpoint{1.509058in}{4.682487in}}%
\pgfpathlineto{\pgfqpoint{1.653835in}{4.682487in}}%
\pgfpathlineto{\pgfqpoint{1.653835in}{4.721019in}}%
\pgfpathlineto{\pgfqpoint{1.874060in}{4.721019in}}%
\pgfpathlineto{\pgfqpoint{1.874060in}{4.759551in}}%
\pgfpathlineto{\pgfqpoint{7.092365in}{4.759551in}}%
\pgfpathlineto{\pgfqpoint{7.092365in}{4.759551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.892365in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892365in}{0.906340in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{0.906340in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{0.944872in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{0.944872in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{0.983404in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{0.983404in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.021936in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.021936in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.060469in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.060469in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.099001in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.099001in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.137533in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.137533in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.176065in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.176065in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.214597in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.214597in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.253129in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.253129in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.291661in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.291661in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.330193in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.330193in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.368725in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.368725in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.407258in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.407258in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.445790in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.445790in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.484322in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.484322in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.522854in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.522854in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.561386in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.561386in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.599918in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.599918in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.638450in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.638450in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.676982in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.676982in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.715514in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.715514in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.754047in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.754047in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.792579in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.792579in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.831111in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.831111in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.869643in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.869643in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.908175in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.908175in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.946707in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.946707in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.985239in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.985239in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{2.023771in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{2.023771in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{2.062303in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{2.062303in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{2.100836in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{2.100836in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{2.139368in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{2.139368in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{2.177900in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{2.177900in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{2.216432in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{2.216432in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{2.254964in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{2.254964in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{2.293496in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{2.293496in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{2.332028in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{2.332028in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{2.370560in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{2.370560in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{2.409092in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{2.409092in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{2.447625in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{2.447625in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{2.486157in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{2.486157in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{2.524689in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{2.524689in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{2.563221in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{2.563221in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{2.601753in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{2.601753in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{2.640285in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{2.640285in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{2.678817in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{2.678817in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{2.717349in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{2.717349in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{2.755881in}}%
\pgfpathlineto{\pgfqpoint{1.452940in}{2.755881in}}%
\pgfpathlineto{\pgfqpoint{1.452940in}{2.794414in}}%
\pgfpathlineto{\pgfqpoint{1.585332in}{2.794414in}}%
\pgfpathlineto{\pgfqpoint{1.585332in}{2.832946in}}%
\pgfpathlineto{\pgfqpoint{1.631767in}{2.832946in}}%
\pgfpathlineto{\pgfqpoint{1.631767in}{2.871478in}}%
\pgfpathlineto{\pgfqpoint{2.385961in}{2.871478in}}%
\pgfpathlineto{\pgfqpoint{2.385961in}{2.910010in}}%
\pgfpathlineto{\pgfqpoint{2.639055in}{2.910010in}}%
\pgfpathlineto{\pgfqpoint{2.639055in}{2.948542in}}%
\pgfpathlineto{\pgfqpoint{2.787226in}{2.948542in}}%
\pgfpathlineto{\pgfqpoint{2.787226in}{2.987074in}}%
\pgfpathlineto{\pgfqpoint{3.496405in}{2.987074in}}%
\pgfpathlineto{\pgfqpoint{3.496405in}{3.025606in}}%
\pgfpathlineto{\pgfqpoint{4.181193in}{3.025606in}}%
\pgfpathlineto{\pgfqpoint{4.181193in}{3.064138in}}%
\pgfpathlineto{\pgfqpoint{4.806667in}{3.064138in}}%
\pgfpathlineto{\pgfqpoint{4.806667in}{3.102670in}}%
\pgfpathlineto{\pgfqpoint{5.555099in}{3.102670in}}%
\pgfpathlineto{\pgfqpoint{5.555099in}{3.141203in}}%
\pgfpathlineto{\pgfqpoint{5.712525in}{3.141203in}}%
\pgfpathlineto{\pgfqpoint{5.712525in}{3.179735in}}%
\pgfpathlineto{\pgfqpoint{7.092365in}{3.179735in}}%
\pgfpathlineto{\pgfqpoint{7.092365in}{3.179735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.892365in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892365in}{0.906340in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{0.906340in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{0.944872in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{0.944872in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{0.983404in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{0.983404in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.021936in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.021936in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.060469in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.060469in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.099001in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.099001in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.137533in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.137533in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.176065in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.176065in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.214597in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.214597in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.253129in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.253129in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.291661in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.291661in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.330193in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.330193in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.368725in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.368725in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.407258in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.407258in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.445790in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.445790in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.484322in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.484322in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.522854in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.522854in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.561386in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.561386in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.599918in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.599918in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.638450in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.638450in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.676982in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.676982in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.715514in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.715514in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.754047in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.754047in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.792579in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.792579in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.831111in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.831111in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.869643in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.869643in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.908175in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.908175in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.946707in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.946707in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{1.985239in}}%
\pgfpathlineto{\pgfqpoint{1.118822in}{1.985239in}}%
\pgfpathlineto{\pgfqpoint{1.118822in}{2.023771in}}%
\pgfpathlineto{\pgfqpoint{1.287964in}{2.023771in}}%
\pgfpathlineto{\pgfqpoint{1.287964in}{2.062303in}}%
\pgfpathlineto{\pgfqpoint{1.287964in}{2.062303in}}%
\pgfpathlineto{\pgfqpoint{1.287964in}{2.100836in}}%
\pgfpathlineto{\pgfqpoint{1.324353in}{2.100836in}}%
\pgfpathlineto{\pgfqpoint{1.324353in}{2.139368in}}%
\pgfpathlineto{\pgfqpoint{1.481584in}{2.139368in}}%
\pgfpathlineto{\pgfqpoint{1.481584in}{2.177900in}}%
\pgfpathlineto{\pgfqpoint{1.560856in}{2.177900in}}%
\pgfpathlineto{\pgfqpoint{1.560856in}{2.216432in}}%
\pgfpathlineto{\pgfqpoint{1.695913in}{2.216432in}}%
\pgfpathlineto{\pgfqpoint{1.695913in}{2.254964in}}%
\pgfpathlineto{\pgfqpoint{2.014786in}{2.254964in}}%
\pgfpathlineto{\pgfqpoint{2.014786in}{2.293496in}}%
\pgfpathlineto{\pgfqpoint{2.039716in}{2.293496in}}%
\pgfpathlineto{\pgfqpoint{2.039716in}{2.332028in}}%
\pgfpathlineto{\pgfqpoint{2.340571in}{2.332028in}}%
\pgfpathlineto{\pgfqpoint{2.340571in}{2.370560in}}%
\pgfpathlineto{\pgfqpoint{2.833929in}{2.370560in}}%
\pgfpathlineto{\pgfqpoint{2.833929in}{2.409092in}}%
\pgfpathlineto{\pgfqpoint{3.998490in}{2.409092in}}%
\pgfpathlineto{\pgfqpoint{3.998490in}{2.447625in}}%
\pgfpathlineto{\pgfqpoint{4.592413in}{2.447625in}}%
\pgfpathlineto{\pgfqpoint{4.592413in}{2.486157in}}%
\pgfpathlineto{\pgfqpoint{5.825612in}{2.486157in}}%
\pgfpathlineto{\pgfqpoint{5.825612in}{2.524689in}}%
\pgfpathlineto{\pgfqpoint{6.402195in}{2.524689in}}%
\pgfpathlineto{\pgfqpoint{6.402195in}{2.563221in}}%
\pgfpathlineto{\pgfqpoint{7.092365in}{2.563221in}}%
\pgfpathlineto{\pgfqpoint{7.092365in}{2.563221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892365in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{0.892365in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.092365in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{7.092365in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892365in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{7.092365in}{0.696340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892365in}{5.316340in}}%
\pgfpathlineto{\pgfqpoint{7.092365in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.450042in}{0.793562in}}%
\pgfpathlineto{\pgfqpoint{6.956254in}{0.793562in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.995143in}{0.793562in}}{\pgfqpoint{6.995143in}{0.832451in}}%
\pgfpathlineto{\pgfqpoint{6.995143in}{1.964149in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.995143in}{2.003038in}}{\pgfqpoint{6.956254in}{2.003038in}}%
\pgfpathlineto{\pgfqpoint{4.450042in}{2.003038in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.411154in}{2.003038in}}{\pgfqpoint{4.411154in}{1.964149in}}%
\pgfpathlineto{\pgfqpoint{4.411154in}{0.832451in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.411154in}{0.793562in}}{\pgfqpoint{4.450042in}{0.793562in}}%
\pgfpathlineto{\pgfqpoint{4.450042in}{0.793562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.488931in}{1.845583in}}%
\pgfpathlineto{\pgfqpoint{4.683376in}{1.845583in}}%
\pgfpathlineto{\pgfqpoint{4.683376in}{1.845583in}}%
\pgfpathlineto{\pgfqpoint{4.877820in}{1.845583in}}%
\pgfpathlineto{\pgfqpoint{4.877820in}{1.845583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.033376in,y=1.777528in,left,base]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Yices-TRA (dec $d$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.488931in}{1.550642in}}%
\pgfpathlineto{\pgfqpoint{4.683376in}{1.550642in}}%
\pgfpathlineto{\pgfqpoint{4.683376in}{1.550642in}}%
\pgfpathlineto{\pgfqpoint{4.877820in}{1.550642in}}%
\pgfpathlineto{\pgfqpoint{4.877820in}{1.550642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.033376in,y=1.482587in,left,base]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Yices-TRA ($d = 10^{-3}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.488931in}{1.265242in}}%
\pgfpathlineto{\pgfqpoint{4.683376in}{1.265242in}}%
\pgfpathlineto{\pgfqpoint{4.683376in}{1.265242in}}%
\pgfpathlineto{\pgfqpoint{4.877820in}{1.265242in}}%
\pgfpathlineto{\pgfqpoint{4.877820in}{1.265242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.033376in,y=1.197186in,left,base]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CVC5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.488931in}{0.979842in}}%
\pgfpathlineto{\pgfqpoint{4.683376in}{0.979842in}}%
\pgfpathlineto{\pgfqpoint{4.683376in}{0.979842in}}%
\pgfpathlineto{\pgfqpoint{4.877820in}{0.979842in}}%
\pgfpathlineto{\pgfqpoint{4.877820in}{0.979842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.033376in,y=0.911786in,left,base]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MathSAT}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Jupyter/solver-competition.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=18.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{18.000000}{21.600000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/alessiomansutti/.venvs/PyEnv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/alessiomansutti/.venvs/PyEnv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/alessiomansutti/.venvs/PyEnv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.463178in}{5.416340in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.463178in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.463178in}{5.416340in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.416340in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024913in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{7.224913in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{7.224913in}{5.316340in}}%
\pgfpathlineto{\pgfqpoint{1.024913in}{5.316340in}}%
\pgfpathlineto{\pgfqpoint{1.024913in}{0.696340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024913in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{1.024913in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024913in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.024913in,y=0.599118in,,top]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574627in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{2.574627in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.574627in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.574627in,y=0.599118in,,top]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124341in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{4.124341in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.124341in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.124341in,y=0.599118in,,top]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.674056in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{5.674056in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.674056in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.674056in,y=0.599118in,,top]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.223770in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{7.223770in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.223770in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.223770in,y=0.599118in,,top]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491424in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{1.491424in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491424in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764315in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{1.764315in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764315in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957934in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{1.957934in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957934in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108117in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{2.108117in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108117in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230825in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{2.230825in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230825in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334573in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{2.334573in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.334573in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424444in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{2.424444in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424444in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503716in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{2.503716in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.503716in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041138in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{3.041138in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041138in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314029in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{3.314029in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.314029in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507648in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{3.507648in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.507648in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657831in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{3.657831in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657831in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780539in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{3.780539in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.780539in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884288in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{3.884288in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.884288in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974159in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{3.974159in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.974159in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053430in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{4.053430in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.053430in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590852in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{4.590852in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.590852in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863743in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{4.863743in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.863743in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057362in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{5.057362in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.057362in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.207545in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{5.207545in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.207545in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.330254in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{5.330254in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330254in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.434002in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{5.434002in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.434002in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.523873in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{5.523873in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523873in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.603145in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{5.603145in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.603145in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.140566in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{6.140566in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.140566in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.413457in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{6.413457in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.413457in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.607077in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{6.607077in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.607077in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.757259in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{6.757259in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.757259in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.879968in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{6.879968in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.879968in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.983716in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{6.983716in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.983716in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.073587in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{7.073587in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.073587in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.152859in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{7.152859in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.152859in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.124913in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time (seconds)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024913in}{1.049214in}}%
\pgfpathlineto{\pgfqpoint{7.224913in}{1.049214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024913in}{1.049214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.530047in, y=0.970072in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024913in}{1.637337in}}%
\pgfpathlineto{\pgfqpoint{7.224913in}{1.637337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024913in}{1.637337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.530047in, y=1.558195in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024913in}{2.225460in}}%
\pgfpathlineto{\pgfqpoint{7.224913in}{2.225460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024913in}{2.225460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.530047in, y=2.146318in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}600}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024913in}{2.813583in}}%
\pgfpathlineto{\pgfqpoint{7.224913in}{2.813583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024913in}{2.813583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.530047in, y=2.734441in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}700}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024913in}{3.401706in}}%
\pgfpathlineto{\pgfqpoint{7.224913in}{3.401706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024913in}{3.401706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.530047in, y=3.322564in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}800}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024913in}{3.989829in}}%
\pgfpathlineto{\pgfqpoint{7.224913in}{3.989829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024913in}{3.989829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.530047in, y=3.910687in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}900}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024913in}{4.577952in}}%
\pgfpathlineto{\pgfqpoint{7.224913in}{4.577952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024913in}{4.577952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=4.498810in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024913in}{5.166075in}}%
\pgfpathlineto{\pgfqpoint{7.224913in}{5.166075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024913in}{5.166075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=5.086932in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1100}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=3.006340in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Number of SAT + UNSAT instances}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024913in}{0.686340in}}%
\pgfpathlineto{\pgfqpoint{1.024913in}{3.248794in}}%
\pgfpathlineto{\pgfqpoint{1.089060in}{3.248794in}}%
\pgfpathlineto{\pgfqpoint{1.089060in}{3.289962in}}%
\pgfpathlineto{\pgfqpoint{1.147621in}{3.289962in}}%
\pgfpathlineto{\pgfqpoint{1.147621in}{3.331131in}}%
\pgfpathlineto{\pgfqpoint{1.201493in}{3.331131in}}%
\pgfpathlineto{\pgfqpoint{1.201493in}{3.378181in}}%
\pgfpathlineto{\pgfqpoint{1.251370in}{3.378181in}}%
\pgfpathlineto{\pgfqpoint{1.251370in}{3.407587in}}%
\pgfpathlineto{\pgfqpoint{1.297804in}{3.407587in}}%
\pgfpathlineto{\pgfqpoint{1.297804in}{3.425231in}}%
\pgfpathlineto{\pgfqpoint{1.341241in}{3.425231in}}%
\pgfpathlineto{\pgfqpoint{1.341241in}{3.478162in}}%
\pgfpathlineto{\pgfqpoint{1.382043in}{3.478162in}}%
\pgfpathlineto{\pgfqpoint{1.382043in}{3.513449in}}%
\pgfpathlineto{\pgfqpoint{1.420512in}{3.513449in}}%
\pgfpathlineto{\pgfqpoint{1.420512in}{3.542855in}}%
\pgfpathlineto{\pgfqpoint{1.456901in}{3.542855in}}%
\pgfpathlineto{\pgfqpoint{1.456901in}{3.560499in}}%
\pgfpathlineto{\pgfqpoint{1.491424in}{3.560499in}}%
\pgfpathlineto{\pgfqpoint{1.491424in}{3.589905in}}%
\pgfpathlineto{\pgfqpoint{1.524261in}{3.589905in}}%
\pgfpathlineto{\pgfqpoint{1.524261in}{3.619311in}}%
\pgfpathlineto{\pgfqpoint{1.555570in}{3.619311in}}%
\pgfpathlineto{\pgfqpoint{1.555570in}{3.631074in}}%
\pgfpathlineto{\pgfqpoint{1.585488in}{3.631074in}}%
\pgfpathlineto{\pgfqpoint{1.585488in}{3.636955in}}%
\pgfpathlineto{\pgfqpoint{1.614132in}{3.636955in}}%
\pgfpathlineto{\pgfqpoint{1.614132in}{3.660480in}}%
\pgfpathlineto{\pgfqpoint{1.641606in}{3.660480in}}%
\pgfpathlineto{\pgfqpoint{1.641606in}{3.701649in}}%
\pgfpathlineto{\pgfqpoint{1.668003in}{3.701649in}}%
\pgfpathlineto{\pgfqpoint{1.668003in}{3.719292in}}%
\pgfpathlineto{\pgfqpoint{1.693404in}{3.719292in}}%
\pgfpathlineto{\pgfqpoint{1.693404in}{3.742817in}}%
\pgfpathlineto{\pgfqpoint{1.717880in}{3.742817in}}%
\pgfpathlineto{\pgfqpoint{1.717880in}{3.760461in}}%
\pgfpathlineto{\pgfqpoint{1.741498in}{3.760461in}}%
\pgfpathlineto{\pgfqpoint{1.741498in}{3.766342in}}%
\pgfpathlineto{\pgfqpoint{1.764315in}{3.766342in}}%
\pgfpathlineto{\pgfqpoint{1.764315in}{3.772223in}}%
\pgfpathlineto{\pgfqpoint{1.786383in}{3.772223in}}%
\pgfpathlineto{\pgfqpoint{1.786383in}{3.778105in}}%
\pgfpathlineto{\pgfqpoint{1.848553in}{3.778105in}}%
\pgfpathlineto{\pgfqpoint{1.848553in}{3.807511in}}%
\pgfpathlineto{\pgfqpoint{1.868063in}{3.807511in}}%
\pgfpathlineto{\pgfqpoint{1.868063in}{3.831036in}}%
\pgfpathlineto{\pgfqpoint{1.887023in}{3.831036in}}%
\pgfpathlineto{\pgfqpoint{1.887023in}{3.836917in}}%
\pgfpathlineto{\pgfqpoint{1.923412in}{3.836917in}}%
\pgfpathlineto{\pgfqpoint{1.923412in}{3.848679in}}%
\pgfpathlineto{\pgfqpoint{1.974553in}{3.848679in}}%
\pgfpathlineto{\pgfqpoint{1.974553in}{3.860442in}}%
\pgfpathlineto{\pgfqpoint{1.990771in}{3.860442in}}%
\pgfpathlineto{\pgfqpoint{1.990771in}{3.866323in}}%
\pgfpathlineto{\pgfqpoint{2.006608in}{3.866323in}}%
\pgfpathlineto{\pgfqpoint{2.006608in}{3.872204in}}%
\pgfpathlineto{\pgfqpoint{2.022081in}{3.872204in}}%
\pgfpathlineto{\pgfqpoint{2.022081in}{3.883967in}}%
\pgfpathlineto{\pgfqpoint{2.051998in}{3.883967in}}%
\pgfpathlineto{\pgfqpoint{2.051998in}{3.895729in}}%
\pgfpathlineto{\pgfqpoint{2.080642in}{3.895729in}}%
\pgfpathlineto{\pgfqpoint{2.080642in}{3.901610in}}%
\pgfpathlineto{\pgfqpoint{2.094520in}{3.901610in}}%
\pgfpathlineto{\pgfqpoint{2.094520in}{3.913373in}}%
\pgfpathlineto{\pgfqpoint{2.108117in}{3.913373in}}%
\pgfpathlineto{\pgfqpoint{2.108117in}{3.936898in}}%
\pgfpathlineto{\pgfqpoint{2.121445in}{3.936898in}}%
\pgfpathlineto{\pgfqpoint{2.121445in}{3.942779in}}%
\pgfpathlineto{\pgfqpoint{2.134514in}{3.942779in}}%
\pgfpathlineto{\pgfqpoint{2.134514in}{3.948660in}}%
\pgfpathlineto{\pgfqpoint{2.159914in}{3.948660in}}%
\pgfpathlineto{\pgfqpoint{2.159914in}{3.954541in}}%
\pgfpathlineto{\pgfqpoint{2.219513in}{3.954541in}}%
\pgfpathlineto{\pgfqpoint{2.219513in}{3.966304in}}%
\pgfpathlineto{\pgfqpoint{2.241950in}{3.966304in}}%
\pgfpathlineto{\pgfqpoint{2.241950in}{3.972185in}}%
\pgfpathlineto{\pgfqpoint{2.274262in}{3.972185in}}%
\pgfpathlineto{\pgfqpoint{2.274262in}{3.983948in}}%
\pgfpathlineto{\pgfqpoint{2.284696in}{3.983948in}}%
\pgfpathlineto{\pgfqpoint{2.284696in}{3.995710in}}%
\pgfpathlineto{\pgfqpoint{2.324889in}{3.995710in}}%
\pgfpathlineto{\pgfqpoint{2.324889in}{4.001591in}}%
\pgfpathlineto{\pgfqpoint{2.344120in}{4.001591in}}%
\pgfpathlineto{\pgfqpoint{2.344120in}{4.007472in}}%
\pgfpathlineto{\pgfqpoint{2.371974in}{4.007472in}}%
\pgfpathlineto{\pgfqpoint{2.371974in}{4.013354in}}%
\pgfpathlineto{\pgfqpoint{2.381008in}{4.013354in}}%
\pgfpathlineto{\pgfqpoint{2.381008in}{4.019235in}}%
\pgfpathlineto{\pgfqpoint{2.398720in}{4.019235in}}%
\pgfpathlineto{\pgfqpoint{2.398720in}{4.030997in}}%
\pgfpathlineto{\pgfqpoint{2.424444in}{4.030997in}}%
\pgfpathlineto{\pgfqpoint{2.424444in}{4.036879in}}%
\pgfpathlineto{\pgfqpoint{2.457282in}{4.036879in}}%
\pgfpathlineto{\pgfqpoint{2.457282in}{4.042760in}}%
\pgfpathlineto{\pgfqpoint{2.465247in}{4.042760in}}%
\pgfpathlineto{\pgfqpoint{2.465247in}{4.060404in}}%
\pgfpathlineto{\pgfqpoint{2.488591in}{4.060404in}}%
\pgfpathlineto{\pgfqpoint{2.488591in}{4.066285in}}%
\pgfpathlineto{\pgfqpoint{2.503716in}{4.066285in}}%
\pgfpathlineto{\pgfqpoint{2.503716in}{4.078047in}}%
\pgfpathlineto{\pgfqpoint{2.511153in}{4.078047in}}%
\pgfpathlineto{\pgfqpoint{2.511153in}{4.083928in}}%
\pgfpathlineto{\pgfqpoint{2.518509in}{4.083928in}}%
\pgfpathlineto{\pgfqpoint{2.518509in}{4.089810in}}%
\pgfpathlineto{\pgfqpoint{2.532983in}{4.089810in}}%
\pgfpathlineto{\pgfqpoint{2.532983in}{4.101572in}}%
\pgfpathlineto{\pgfqpoint{2.581324in}{4.101572in}}%
\pgfpathlineto{\pgfqpoint{2.581324in}{4.107453in}}%
\pgfpathlineto{\pgfqpoint{2.587955in}{4.107453in}}%
\pgfpathlineto{\pgfqpoint{2.587955in}{4.113335in}}%
\pgfpathlineto{\pgfqpoint{2.613844in}{4.113335in}}%
\pgfpathlineto{\pgfqpoint{2.613844in}{4.119216in}}%
\pgfpathlineto{\pgfqpoint{2.626425in}{4.119216in}}%
\pgfpathlineto{\pgfqpoint{2.626425in}{4.130978in}}%
\pgfpathlineto{\pgfqpoint{2.632628in}{4.130978in}}%
\pgfpathlineto{\pgfqpoint{2.632628in}{4.142741in}}%
\pgfpathlineto{\pgfqpoint{2.638774in}{4.142741in}}%
\pgfpathlineto{\pgfqpoint{2.638774in}{4.148622in}}%
\pgfpathlineto{\pgfqpoint{2.662814in}{4.148622in}}%
\pgfpathlineto{\pgfqpoint{2.662814in}{4.154503in}}%
\pgfpathlineto{\pgfqpoint{2.686024in}{4.154503in}}%
\pgfpathlineto{\pgfqpoint{2.686024in}{4.160384in}}%
\pgfpathlineto{\pgfqpoint{2.702921in}{4.160384in}}%
\pgfpathlineto{\pgfqpoint{2.702921in}{4.166266in}}%
\pgfpathlineto{\pgfqpoint{2.708460in}{4.166266in}}%
\pgfpathlineto{\pgfqpoint{2.708460in}{4.178028in}}%
\pgfpathlineto{\pgfqpoint{2.724810in}{4.178028in}}%
\pgfpathlineto{\pgfqpoint{2.724810in}{4.183909in}}%
\pgfpathlineto{\pgfqpoint{2.730173in}{4.183909in}}%
\pgfpathlineto{\pgfqpoint{2.730173in}{4.189791in}}%
\pgfpathlineto{\pgfqpoint{2.751207in}{4.189791in}}%
\pgfpathlineto{\pgfqpoint{2.751207in}{4.195672in}}%
\pgfpathlineto{\pgfqpoint{2.756364in}{4.195672in}}%
\pgfpathlineto{\pgfqpoint{2.756364in}{4.201553in}}%
\pgfpathlineto{\pgfqpoint{2.761482in}{4.201553in}}%
\pgfpathlineto{\pgfqpoint{2.761482in}{4.207434in}}%
\pgfpathlineto{\pgfqpoint{2.786505in}{4.207434in}}%
\pgfpathlineto{\pgfqpoint{2.786505in}{4.219197in}}%
\pgfpathlineto{\pgfqpoint{2.801084in}{4.219197in}}%
\pgfpathlineto{\pgfqpoint{2.801084in}{4.225078in}}%
\pgfpathlineto{\pgfqpoint{2.805874in}{4.225078in}}%
\pgfpathlineto{\pgfqpoint{2.805874in}{4.230959in}}%
\pgfpathlineto{\pgfqpoint{2.833921in}{4.230959in}}%
\pgfpathlineto{\pgfqpoint{2.833921in}{4.236840in}}%
\pgfpathlineto{\pgfqpoint{2.860846in}{4.236840in}}%
\pgfpathlineto{\pgfqpoint{2.860846in}{4.242722in}}%
\pgfpathlineto{\pgfqpoint{2.878216in}{4.242722in}}%
\pgfpathlineto{\pgfqpoint{2.878216in}{4.248603in}}%
\pgfpathlineto{\pgfqpoint{2.977664in}{4.248603in}}%
\pgfpathlineto{\pgfqpoint{2.977664in}{4.254484in}}%
\pgfpathlineto{\pgfqpoint{2.985019in}{4.254484in}}%
\pgfpathlineto{\pgfqpoint{2.985019in}{4.260365in}}%
\pgfpathlineto{\pgfqpoint{2.995904in}{4.260365in}}%
\pgfpathlineto{\pgfqpoint{2.995904in}{4.266247in}}%
\pgfpathlineto{\pgfqpoint{3.003064in}{4.266247in}}%
\pgfpathlineto{\pgfqpoint{3.003064in}{4.272128in}}%
\pgfpathlineto{\pgfqpoint{3.006616in}{4.272128in}}%
\pgfpathlineto{\pgfqpoint{3.006616in}{4.278009in}}%
\pgfpathlineto{\pgfqpoint{3.017159in}{4.278009in}}%
\pgfpathlineto{\pgfqpoint{3.017159in}{4.289771in}}%
\pgfpathlineto{\pgfqpoint{3.067535in}{4.289771in}}%
\pgfpathlineto{\pgfqpoint{3.067535in}{4.301534in}}%
\pgfpathlineto{\pgfqpoint{3.070763in}{4.301534in}}%
\pgfpathlineto{\pgfqpoint{3.070763in}{4.307415in}}%
\pgfpathlineto{\pgfqpoint{3.092935in}{4.307415in}}%
\pgfpathlineto{\pgfqpoint{3.092935in}{4.313296in}}%
\pgfpathlineto{\pgfqpoint{3.126366in}{4.313296in}}%
\pgfpathlineto{\pgfqpoint{3.126366in}{4.319178in}}%
\pgfpathlineto{\pgfqpoint{3.129324in}{4.319178in}}%
\pgfpathlineto{\pgfqpoint{3.129324in}{4.325059in}}%
\pgfpathlineto{\pgfqpoint{3.135202in}{4.325059in}}%
\pgfpathlineto{\pgfqpoint{3.135202in}{4.336821in}}%
\pgfpathlineto{\pgfqpoint{3.183195in}{4.336821in}}%
\pgfpathlineto{\pgfqpoint{3.183195in}{4.342703in}}%
\pgfpathlineto{\pgfqpoint{3.217717in}{4.342703in}}%
\pgfpathlineto{\pgfqpoint{3.217717in}{4.354465in}}%
\pgfpathlineto{\pgfqpoint{3.227993in}{4.354465in}}%
\pgfpathlineto{\pgfqpoint{3.227993in}{4.360346in}}%
\pgfpathlineto{\pgfqpoint{3.230537in}{4.360346in}}%
\pgfpathlineto{\pgfqpoint{3.230537in}{4.366227in}}%
\pgfpathlineto{\pgfqpoint{3.233072in}{4.366227in}}%
\pgfpathlineto{\pgfqpoint{3.233072in}{4.377990in}}%
\pgfpathlineto{\pgfqpoint{3.243118in}{4.377990in}}%
\pgfpathlineto{\pgfqpoint{3.243118in}{4.383871in}}%
\pgfpathlineto{\pgfqpoint{3.250555in}{4.383871in}}%
\pgfpathlineto{\pgfqpoint{3.250555in}{4.389752in}}%
\pgfpathlineto{\pgfqpoint{3.253016in}{4.389752in}}%
\pgfpathlineto{\pgfqpoint{3.253016in}{4.395634in}}%
\pgfpathlineto{\pgfqpoint{3.262770in}{4.395634in}}%
\pgfpathlineto{\pgfqpoint{3.262770in}{4.401515in}}%
\pgfpathlineto{\pgfqpoint{3.281864in}{4.401515in}}%
\pgfpathlineto{\pgfqpoint{3.281864in}{4.407396in}}%
\pgfpathlineto{\pgfqpoint{3.331741in}{4.407396in}}%
\pgfpathlineto{\pgfqpoint{3.331741in}{4.413277in}}%
\pgfpathlineto{\pgfqpoint{3.359565in}{4.413277in}}%
\pgfpathlineto{\pgfqpoint{3.359565in}{4.425040in}}%
\pgfpathlineto{\pgfqpoint{3.365826in}{4.425040in}}%
\pgfpathlineto{\pgfqpoint{3.365826in}{4.430921in}}%
\pgfpathlineto{\pgfqpoint{3.524267in}{4.430921in}}%
\pgfpathlineto{\pgfqpoint{3.524267in}{4.436802in}}%
\pgfpathlineto{\pgfqpoint{3.525907in}{4.436802in}}%
\pgfpathlineto{\pgfqpoint{3.525907in}{4.442683in}}%
\pgfpathlineto{\pgfqpoint{3.551610in}{4.442683in}}%
\pgfpathlineto{\pgfqpoint{3.551610in}{4.454446in}}%
\pgfpathlineto{\pgfqpoint{3.573323in}{4.454446in}}%
\pgfpathlineto{\pgfqpoint{3.573323in}{4.460327in}}%
\pgfpathlineto{\pgfqpoint{3.630356in}{4.460327in}}%
\pgfpathlineto{\pgfqpoint{3.630356in}{4.466208in}}%
\pgfpathlineto{\pgfqpoint{3.637331in}{4.466208in}}%
\pgfpathlineto{\pgfqpoint{3.637331in}{4.472090in}}%
\pgfpathlineto{\pgfqpoint{3.676417in}{4.472090in}}%
\pgfpathlineto{\pgfqpoint{3.676417in}{4.477971in}}%
\pgfpathlineto{\pgfqpoint{3.740087in}{4.477971in}}%
\pgfpathlineto{\pgfqpoint{3.740087in}{4.483852in}}%
\pgfpathlineto{\pgfqpoint{3.742466in}{4.483852in}}%
\pgfpathlineto{\pgfqpoint{3.742466in}{4.489733in}}%
\pgfpathlineto{\pgfqpoint{3.744835in}{4.489733in}}%
\pgfpathlineto{\pgfqpoint{3.744835in}{4.495615in}}%
\pgfpathlineto{\pgfqpoint{3.792766in}{4.495615in}}%
\pgfpathlineto{\pgfqpoint{3.792766in}{4.501496in}}%
\pgfpathlineto{\pgfqpoint{3.800433in}{4.501496in}}%
\pgfpathlineto{\pgfqpoint{3.800433in}{4.507377in}}%
\pgfpathlineto{\pgfqpoint{3.806936in}{4.507377in}}%
\pgfpathlineto{\pgfqpoint{3.806936in}{4.513258in}}%
\pgfpathlineto{\pgfqpoint{3.811237in}{4.513258in}}%
\pgfpathlineto{\pgfqpoint{3.811237in}{4.519139in}}%
\pgfpathlineto{\pgfqpoint{3.839568in}{4.519139in}}%
\pgfpathlineto{\pgfqpoint{3.839568in}{4.525021in}}%
\pgfpathlineto{\pgfqpoint{3.862796in}{4.525021in}}%
\pgfpathlineto{\pgfqpoint{3.862796in}{4.530902in}}%
\pgfpathlineto{\pgfqpoint{3.873627in}{4.530902in}}%
\pgfpathlineto{\pgfqpoint{3.873627in}{4.536783in}}%
\pgfpathlineto{\pgfqpoint{3.887166in}{4.536783in}}%
\pgfpathlineto{\pgfqpoint{3.887166in}{4.542664in}}%
\pgfpathlineto{\pgfqpoint{3.900437in}{4.542664in}}%
\pgfpathlineto{\pgfqpoint{3.900437in}{4.548546in}}%
\pgfpathlineto{\pgfqpoint{3.980022in}{4.548546in}}%
\pgfpathlineto{\pgfqpoint{3.980022in}{4.554427in}}%
\pgfpathlineto{\pgfqpoint{3.996499in}{4.554427in}}%
\pgfpathlineto{\pgfqpoint{3.996499in}{4.560308in}}%
\pgfpathlineto{\pgfqpoint{4.015752in}{4.560308in}}%
\pgfpathlineto{\pgfqpoint{4.015752in}{4.566189in}}%
\pgfpathlineto{\pgfqpoint{4.040596in}{4.566189in}}%
\pgfpathlineto{\pgfqpoint{4.040596in}{4.572071in}}%
\pgfpathlineto{\pgfqpoint{4.082697in}{4.572071in}}%
\pgfpathlineto{\pgfqpoint{4.082697in}{4.577952in}}%
\pgfpathlineto{\pgfqpoint{4.084842in}{4.577952in}}%
\pgfpathlineto{\pgfqpoint{4.084842in}{4.583833in}}%
\pgfpathlineto{\pgfqpoint{4.089111in}{4.583833in}}%
\pgfpathlineto{\pgfqpoint{4.089111in}{4.589714in}}%
\pgfpathlineto{\pgfqpoint{4.118257in}{4.589714in}}%
\pgfpathlineto{\pgfqpoint{4.118257in}{4.595595in}}%
\pgfpathlineto{\pgfqpoint{4.134362in}{4.595595in}}%
\pgfpathlineto{\pgfqpoint{4.134362in}{4.601477in}}%
\pgfpathlineto{\pgfqpoint{4.135687in}{4.601477in}}%
\pgfpathlineto{\pgfqpoint{4.135687in}{4.607358in}}%
\pgfpathlineto{\pgfqpoint{4.153322in}{4.607358in}}%
\pgfpathlineto{\pgfqpoint{4.153322in}{4.613239in}}%
\pgfpathlineto{\pgfqpoint{4.168619in}{4.613239in}}%
\pgfpathlineto{\pgfqpoint{4.168619in}{4.619120in}}%
\pgfpathlineto{\pgfqpoint{4.230585in}{4.619120in}}%
\pgfpathlineto{\pgfqpoint{4.230585in}{4.625002in}}%
\pgfpathlineto{\pgfqpoint{4.235738in}{4.625002in}}%
\pgfpathlineto{\pgfqpoint{4.235738in}{4.630883in}}%
\pgfpathlineto{\pgfqpoint{4.243676in}{4.630883in}}%
\pgfpathlineto{\pgfqpoint{4.243676in}{4.636764in}}%
\pgfpathlineto{\pgfqpoint{4.255964in}{4.636764in}}%
\pgfpathlineto{\pgfqpoint{4.255964in}{4.642645in}}%
\pgfpathlineto{\pgfqpoint{4.270203in}{4.642645in}}%
\pgfpathlineto{\pgfqpoint{4.270203in}{4.648527in}}%
\pgfpathlineto{\pgfqpoint{4.321820in}{4.648527in}}%
\pgfpathlineto{\pgfqpoint{4.321820in}{4.654408in}}%
\pgfpathlineto{\pgfqpoint{4.351279in}{4.654408in}}%
\pgfpathlineto{\pgfqpoint{4.351279in}{4.660289in}}%
\pgfpathlineto{\pgfqpoint{4.354155in}{4.660289in}}%
\pgfpathlineto{\pgfqpoint{4.354155in}{4.666170in}}%
\pgfpathlineto{\pgfqpoint{4.358446in}{4.666170in}}%
\pgfpathlineto{\pgfqpoint{4.358446in}{4.672051in}}%
\pgfpathlineto{\pgfqpoint{4.364126in}{4.672051in}}%
\pgfpathlineto{\pgfqpoint{4.364126in}{4.677933in}}%
\pgfpathlineto{\pgfqpoint{4.399919in}{4.677933in}}%
\pgfpathlineto{\pgfqpoint{4.399919in}{4.683814in}}%
\pgfpathlineto{\pgfqpoint{4.424492in}{4.683814in}}%
\pgfpathlineto{\pgfqpoint{4.424492in}{4.689695in}}%
\pgfpathlineto{\pgfqpoint{4.433905in}{4.689695in}}%
\pgfpathlineto{\pgfqpoint{4.433905in}{4.695576in}}%
\pgfpathlineto{\pgfqpoint{4.436026in}{4.695576in}}%
\pgfpathlineto{\pgfqpoint{4.436026in}{4.701458in}}%
\pgfpathlineto{\pgfqpoint{4.454409in}{4.701458in}}%
\pgfpathlineto{\pgfqpoint{4.454409in}{4.707339in}}%
\pgfpathlineto{\pgfqpoint{4.465446in}{4.707339in}}%
\pgfpathlineto{\pgfqpoint{4.465446in}{4.713220in}}%
\pgfpathlineto{\pgfqpoint{4.510528in}{4.713220in}}%
\pgfpathlineto{\pgfqpoint{4.510528in}{4.719101in}}%
\pgfpathlineto{\pgfqpoint{4.595212in}{4.719101in}}%
\pgfpathlineto{\pgfqpoint{4.595212in}{4.724982in}}%
\pgfpathlineto{\pgfqpoint{4.668327in}{4.724982in}}%
\pgfpathlineto{\pgfqpoint{4.669226in}{4.736745in}}%
\pgfpathlineto{\pgfqpoint{4.710187in}{4.736745in}}%
\pgfpathlineto{\pgfqpoint{4.710187in}{4.742626in}}%
\pgfpathlineto{\pgfqpoint{4.719424in}{4.742626in}}%
\pgfpathlineto{\pgfqpoint{4.719424in}{4.748507in}}%
\pgfpathlineto{\pgfqpoint{4.733999in}{4.748507in}}%
\pgfpathlineto{\pgfqpoint{4.733999in}{4.754389in}}%
\pgfpathlineto{\pgfqpoint{4.739687in}{4.754389in}}%
\pgfpathlineto{\pgfqpoint{4.739687in}{4.760270in}}%
\pgfpathlineto{\pgfqpoint{4.750126in}{4.760270in}}%
\pgfpathlineto{\pgfqpoint{4.750126in}{4.766151in}}%
\pgfpathlineto{\pgfqpoint{4.773102in}{4.766151in}}%
\pgfpathlineto{\pgfqpoint{4.773102in}{4.772032in}}%
\pgfpathlineto{\pgfqpoint{4.841854in}{4.772032in}}%
\pgfpathlineto{\pgfqpoint{4.841854in}{4.777914in}}%
\pgfpathlineto{\pgfqpoint{4.883855in}{4.777914in}}%
\pgfpathlineto{\pgfqpoint{4.883855in}{4.783795in}}%
\pgfpathlineto{\pgfqpoint{4.980253in}{4.783795in}}%
\pgfpathlineto{\pgfqpoint{4.980253in}{4.789676in}}%
\pgfpathlineto{\pgfqpoint{5.009063in}{4.789676in}}%
\pgfpathlineto{\pgfqpoint{5.009063in}{4.795557in}}%
\pgfpathlineto{\pgfqpoint{5.021954in}{4.795557in}}%
\pgfpathlineto{\pgfqpoint{5.021954in}{4.801438in}}%
\pgfpathlineto{\pgfqpoint{5.027254in}{4.801438in}}%
\pgfpathlineto{\pgfqpoint{5.027254in}{4.807320in}}%
\pgfpathlineto{\pgfqpoint{5.167332in}{4.807320in}}%
\pgfpathlineto{\pgfqpoint{5.167332in}{4.813201in}}%
\pgfpathlineto{\pgfqpoint{5.170752in}{4.813201in}}%
\pgfpathlineto{\pgfqpoint{5.170752in}{4.819082in}}%
\pgfpathlineto{\pgfqpoint{5.207276in}{4.819082in}}%
\pgfpathlineto{\pgfqpoint{5.207276in}{4.824963in}}%
\pgfpathlineto{\pgfqpoint{5.227962in}{4.824963in}}%
\pgfpathlineto{\pgfqpoint{5.227962in}{4.830845in}}%
\pgfpathlineto{\pgfqpoint{5.237814in}{4.830845in}}%
\pgfpathlineto{\pgfqpoint{5.237814in}{4.836726in}}%
\pgfpathlineto{\pgfqpoint{5.268503in}{4.836726in}}%
\pgfpathlineto{\pgfqpoint{5.268503in}{4.842607in}}%
\pgfpathlineto{\pgfqpoint{5.276812in}{4.842607in}}%
\pgfpathlineto{\pgfqpoint{5.276812in}{4.848488in}}%
\pgfpathlineto{\pgfqpoint{5.299147in}{4.848488in}}%
\pgfpathlineto{\pgfqpoint{5.299147in}{4.854370in}}%
\pgfpathlineto{\pgfqpoint{5.330702in}{4.854370in}}%
\pgfpathlineto{\pgfqpoint{5.330702in}{4.860251in}}%
\pgfpathlineto{\pgfqpoint{5.446386in}{4.860251in}}%
\pgfpathlineto{\pgfqpoint{5.446386in}{4.866132in}}%
\pgfpathlineto{\pgfqpoint{5.463351in}{4.866132in}}%
\pgfpathlineto{\pgfqpoint{5.463351in}{4.872013in}}%
\pgfpathlineto{\pgfqpoint{5.476747in}{4.872013in}}%
\pgfpathlineto{\pgfqpoint{5.476747in}{4.877894in}}%
\pgfpathlineto{\pgfqpoint{5.498586in}{4.877894in}}%
\pgfpathlineto{\pgfqpoint{5.498586in}{4.883776in}}%
\pgfpathlineto{\pgfqpoint{5.514896in}{4.883776in}}%
\pgfpathlineto{\pgfqpoint{5.514896in}{4.889657in}}%
\pgfpathlineto{\pgfqpoint{5.535218in}{4.889657in}}%
\pgfpathlineto{\pgfqpoint{5.535218in}{4.895538in}}%
\pgfpathlineto{\pgfqpoint{5.580946in}{4.895538in}}%
\pgfpathlineto{\pgfqpoint{5.580946in}{4.901419in}}%
\pgfpathlineto{\pgfqpoint{5.613018in}{4.901419in}}%
\pgfpathlineto{\pgfqpoint{5.613018in}{4.907301in}}%
\pgfpathlineto{\pgfqpoint{5.662926in}{4.907301in}}%
\pgfpathlineto{\pgfqpoint{5.662926in}{4.913182in}}%
\pgfpathlineto{\pgfqpoint{5.768763in}{4.913182in}}%
\pgfpathlineto{\pgfqpoint{5.768763in}{4.919063in}}%
\pgfpathlineto{\pgfqpoint{5.831522in}{4.919063in}}%
\pgfpathlineto{\pgfqpoint{5.831522in}{4.924944in}}%
\pgfpathlineto{\pgfqpoint{5.837936in}{4.924944in}}%
\pgfpathlineto{\pgfqpoint{5.837936in}{4.930826in}}%
\pgfpathlineto{\pgfqpoint{5.904108in}{4.930826in}}%
\pgfpathlineto{\pgfqpoint{5.904108in}{4.936707in}}%
\pgfpathlineto{\pgfqpoint{5.925336in}{4.936707in}}%
\pgfpathlineto{\pgfqpoint{5.925336in}{4.942588in}}%
\pgfpathlineto{\pgfqpoint{5.950571in}{4.942588in}}%
\pgfpathlineto{\pgfqpoint{5.950571in}{4.948469in}}%
\pgfpathlineto{\pgfqpoint{6.107530in}{4.948469in}}%
\pgfpathlineto{\pgfqpoint{6.107530in}{4.954350in}}%
\pgfpathlineto{\pgfqpoint{6.139522in}{4.954350in}}%
\pgfpathlineto{\pgfqpoint{6.139522in}{4.960232in}}%
\pgfpathlineto{\pgfqpoint{6.471951in}{4.960232in}}%
\pgfpathlineto{\pgfqpoint{6.471951in}{4.966113in}}%
\pgfpathlineto{\pgfqpoint{6.486378in}{4.966113in}}%
\pgfpathlineto{\pgfqpoint{6.486378in}{4.971994in}}%
\pgfpathlineto{\pgfqpoint{6.623728in}{4.971994in}}%
\pgfpathlineto{\pgfqpoint{6.623728in}{4.977875in}}%
\pgfpathlineto{\pgfqpoint{6.628113in}{4.977875in}}%
\pgfpathlineto{\pgfqpoint{6.628113in}{4.983757in}}%
\pgfpathlineto{\pgfqpoint{6.703390in}{4.983757in}}%
\pgfpathlineto{\pgfqpoint{6.703390in}{4.989638in}}%
\pgfpathlineto{\pgfqpoint{6.875240in}{4.989638in}}%
\pgfpathlineto{\pgfqpoint{6.875240in}{4.995519in}}%
\pgfpathlineto{\pgfqpoint{7.104346in}{4.995519in}}%
\pgfpathlineto{\pgfqpoint{7.104346in}{5.001400in}}%
\pgfpathlineto{\pgfqpoint{7.224913in}{5.001400in}}%
\pgfpathlineto{\pgfqpoint{7.224913in}{5.001400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024913in}{0.686340in}}%
\pgfpathlineto{\pgfqpoint{1.024913in}{3.160575in}}%
\pgfpathlineto{\pgfqpoint{1.089060in}{3.160575in}}%
\pgfpathlineto{\pgfqpoint{1.089060in}{3.178219in}}%
\pgfpathlineto{\pgfqpoint{1.147621in}{3.178219in}}%
\pgfpathlineto{\pgfqpoint{1.147621in}{3.242913in}}%
\pgfpathlineto{\pgfqpoint{1.201493in}{3.242913in}}%
\pgfpathlineto{\pgfqpoint{1.201493in}{3.295844in}}%
\pgfpathlineto{\pgfqpoint{1.251370in}{3.295844in}}%
\pgfpathlineto{\pgfqpoint{1.251370in}{3.337012in}}%
\pgfpathlineto{\pgfqpoint{1.297804in}{3.337012in}}%
\pgfpathlineto{\pgfqpoint{1.297804in}{3.366418in}}%
\pgfpathlineto{\pgfqpoint{1.341241in}{3.366418in}}%
\pgfpathlineto{\pgfqpoint{1.341241in}{3.401706in}}%
\pgfpathlineto{\pgfqpoint{1.382043in}{3.401706in}}%
\pgfpathlineto{\pgfqpoint{1.382043in}{3.442874in}}%
\pgfpathlineto{\pgfqpoint{1.420512in}{3.442874in}}%
\pgfpathlineto{\pgfqpoint{1.420512in}{3.466399in}}%
\pgfpathlineto{\pgfqpoint{1.456901in}{3.466399in}}%
\pgfpathlineto{\pgfqpoint{1.456901in}{3.484043in}}%
\pgfpathlineto{\pgfqpoint{1.491424in}{3.484043in}}%
\pgfpathlineto{\pgfqpoint{1.491424in}{3.495805in}}%
\pgfpathlineto{\pgfqpoint{1.524261in}{3.495805in}}%
\pgfpathlineto{\pgfqpoint{1.524261in}{3.548737in}}%
\pgfpathlineto{\pgfqpoint{1.555570in}{3.548737in}}%
\pgfpathlineto{\pgfqpoint{1.555570in}{3.566380in}}%
\pgfpathlineto{\pgfqpoint{1.585488in}{3.566380in}}%
\pgfpathlineto{\pgfqpoint{1.585488in}{3.589905in}}%
\pgfpathlineto{\pgfqpoint{1.614132in}{3.589905in}}%
\pgfpathlineto{\pgfqpoint{1.614132in}{3.595786in}}%
\pgfpathlineto{\pgfqpoint{1.641606in}{3.595786in}}%
\pgfpathlineto{\pgfqpoint{1.641606in}{3.613430in}}%
\pgfpathlineto{\pgfqpoint{1.668003in}{3.613430in}}%
\pgfpathlineto{\pgfqpoint{1.668003in}{3.625193in}}%
\pgfpathlineto{\pgfqpoint{1.693404in}{3.625193in}}%
\pgfpathlineto{\pgfqpoint{1.693404in}{3.631074in}}%
\pgfpathlineto{\pgfqpoint{1.717880in}{3.631074in}}%
\pgfpathlineto{\pgfqpoint{1.717880in}{3.654599in}}%
\pgfpathlineto{\pgfqpoint{1.764315in}{3.654599in}}%
\pgfpathlineto{\pgfqpoint{1.764315in}{3.684005in}}%
\pgfpathlineto{\pgfqpoint{1.786383in}{3.684005in}}%
\pgfpathlineto{\pgfqpoint{1.786383in}{3.689886in}}%
\pgfpathlineto{\pgfqpoint{1.828461in}{3.689886in}}%
\pgfpathlineto{\pgfqpoint{1.828461in}{3.736936in}}%
\pgfpathlineto{\pgfqpoint{1.868063in}{3.736936in}}%
\pgfpathlineto{\pgfqpoint{1.868063in}{3.748698in}}%
\pgfpathlineto{\pgfqpoint{1.887023in}{3.748698in}}%
\pgfpathlineto{\pgfqpoint{1.887023in}{3.754580in}}%
\pgfpathlineto{\pgfqpoint{1.905463in}{3.754580in}}%
\pgfpathlineto{\pgfqpoint{1.905463in}{3.778105in}}%
\pgfpathlineto{\pgfqpoint{1.940894in}{3.778105in}}%
\pgfpathlineto{\pgfqpoint{1.940894in}{3.801629in}}%
\pgfpathlineto{\pgfqpoint{1.957934in}{3.801629in}}%
\pgfpathlineto{\pgfqpoint{1.957934in}{3.807511in}}%
\pgfpathlineto{\pgfqpoint{1.974553in}{3.807511in}}%
\pgfpathlineto{\pgfqpoint{1.974553in}{3.819273in}}%
\pgfpathlineto{\pgfqpoint{1.990771in}{3.819273in}}%
\pgfpathlineto{\pgfqpoint{1.990771in}{3.825154in}}%
\pgfpathlineto{\pgfqpoint{2.006608in}{3.825154in}}%
\pgfpathlineto{\pgfqpoint{2.006608in}{3.836917in}}%
\pgfpathlineto{\pgfqpoint{2.080642in}{3.836917in}}%
\pgfpathlineto{\pgfqpoint{2.080642in}{3.842798in}}%
\pgfpathlineto{\pgfqpoint{2.134514in}{3.842798in}}%
\pgfpathlineto{\pgfqpoint{2.134514in}{3.854560in}}%
\pgfpathlineto{\pgfqpoint{2.147334in}{3.854560in}}%
\pgfpathlineto{\pgfqpoint{2.147334in}{3.860442in}}%
\pgfpathlineto{\pgfqpoint{2.159914in}{3.860442in}}%
\pgfpathlineto{\pgfqpoint{2.159914in}{3.866323in}}%
\pgfpathlineto{\pgfqpoint{2.219513in}{3.866323in}}%
\pgfpathlineto{\pgfqpoint{2.219513in}{3.872204in}}%
\pgfpathlineto{\pgfqpoint{2.241950in}{3.872204in}}%
\pgfpathlineto{\pgfqpoint{2.241950in}{3.883967in}}%
\pgfpathlineto{\pgfqpoint{2.263662in}{3.883967in}}%
\pgfpathlineto{\pgfqpoint{2.263662in}{3.889848in}}%
\pgfpathlineto{\pgfqpoint{2.294972in}{3.889848in}}%
\pgfpathlineto{\pgfqpoint{2.294972in}{3.901610in}}%
\pgfpathlineto{\pgfqpoint{2.305093in}{3.901610in}}%
\pgfpathlineto{\pgfqpoint{2.305093in}{3.907492in}}%
\pgfpathlineto{\pgfqpoint{2.315064in}{3.907492in}}%
\pgfpathlineto{\pgfqpoint{2.315064in}{3.913373in}}%
\pgfpathlineto{\pgfqpoint{2.334573in}{3.913373in}}%
\pgfpathlineto{\pgfqpoint{2.334573in}{3.931016in}}%
\pgfpathlineto{\pgfqpoint{2.371974in}{3.931016in}}%
\pgfpathlineto{\pgfqpoint{2.371974in}{3.942779in}}%
\pgfpathlineto{\pgfqpoint{2.381008in}{3.942779in}}%
\pgfpathlineto{\pgfqpoint{2.381008in}{3.948660in}}%
\pgfpathlineto{\pgfqpoint{2.441063in}{3.948660in}}%
\pgfpathlineto{\pgfqpoint{2.441063in}{3.954541in}}%
\pgfpathlineto{\pgfqpoint{2.465247in}{3.954541in}}%
\pgfpathlineto{\pgfqpoint{2.465247in}{3.960423in}}%
\pgfpathlineto{\pgfqpoint{2.473119in}{3.960423in}}%
\pgfpathlineto{\pgfqpoint{2.473119in}{3.966304in}}%
\pgfpathlineto{\pgfqpoint{2.488591in}{3.966304in}}%
\pgfpathlineto{\pgfqpoint{2.488591in}{3.978066in}}%
\pgfpathlineto{\pgfqpoint{2.518509in}{3.978066in}}%
\pgfpathlineto{\pgfqpoint{2.518509in}{3.989829in}}%
\pgfpathlineto{\pgfqpoint{2.525785in}{3.989829in}}%
\pgfpathlineto{\pgfqpoint{2.525785in}{3.995710in}}%
\pgfpathlineto{\pgfqpoint{2.532983in}{3.995710in}}%
\pgfpathlineto{\pgfqpoint{2.532983in}{4.001591in}}%
\pgfpathlineto{\pgfqpoint{2.561030in}{4.001591in}}%
\pgfpathlineto{\pgfqpoint{2.561030in}{4.007472in}}%
\pgfpathlineto{\pgfqpoint{2.574627in}{4.007472in}}%
\pgfpathlineto{\pgfqpoint{2.574627in}{4.013354in}}%
\pgfpathlineto{\pgfqpoint{2.587955in}{4.013354in}}%
\pgfpathlineto{\pgfqpoint{2.587955in}{4.019235in}}%
\pgfpathlineto{\pgfqpoint{2.601024in}{4.019235in}}%
\pgfpathlineto{\pgfqpoint{2.601024in}{4.025116in}}%
\pgfpathlineto{\pgfqpoint{2.607465in}{4.025116in}}%
\pgfpathlineto{\pgfqpoint{2.607465in}{4.030997in}}%
\pgfpathlineto{\pgfqpoint{2.613844in}{4.030997in}}%
\pgfpathlineto{\pgfqpoint{2.613844in}{4.036879in}}%
\pgfpathlineto{\pgfqpoint{2.626425in}{4.036879in}}%
\pgfpathlineto{\pgfqpoint{2.626425in}{4.042760in}}%
\pgfpathlineto{\pgfqpoint{2.638774in}{4.042760in}}%
\pgfpathlineto{\pgfqpoint{2.638774in}{4.048641in}}%
\pgfpathlineto{\pgfqpoint{2.656884in}{4.048641in}}%
\pgfpathlineto{\pgfqpoint{2.656884in}{4.060404in}}%
\pgfpathlineto{\pgfqpoint{2.668692in}{4.060404in}}%
\pgfpathlineto{\pgfqpoint{2.668692in}{4.066285in}}%
\pgfpathlineto{\pgfqpoint{2.713954in}{4.066285in}}%
\pgfpathlineto{\pgfqpoint{2.713954in}{4.072166in}}%
\pgfpathlineto{\pgfqpoint{2.735493in}{4.072166in}}%
\pgfpathlineto{\pgfqpoint{2.735493in}{4.078047in}}%
\pgfpathlineto{\pgfqpoint{2.746010in}{4.078047in}}%
\pgfpathlineto{\pgfqpoint{2.746010in}{4.083928in}}%
\pgfpathlineto{\pgfqpoint{2.756364in}{4.083928in}}%
\pgfpathlineto{\pgfqpoint{2.756364in}{4.101572in}}%
\pgfpathlineto{\pgfqpoint{2.766562in}{4.101572in}}%
\pgfpathlineto{\pgfqpoint{2.766562in}{4.113335in}}%
\pgfpathlineto{\pgfqpoint{2.771603in}{4.113335in}}%
\pgfpathlineto{\pgfqpoint{2.771603in}{4.125097in}}%
\pgfpathlineto{\pgfqpoint{2.781574in}{4.125097in}}%
\pgfpathlineto{\pgfqpoint{2.781574in}{4.130978in}}%
\pgfpathlineto{\pgfqpoint{2.805874in}{4.130978in}}%
\pgfpathlineto{\pgfqpoint{2.805874in}{4.136860in}}%
\pgfpathlineto{\pgfqpoint{2.838484in}{4.136860in}}%
\pgfpathlineto{\pgfqpoint{2.838484in}{4.142741in}}%
\pgfpathlineto{\pgfqpoint{2.873915in}{4.142741in}}%
\pgfpathlineto{\pgfqpoint{2.873915in}{4.148622in}}%
\pgfpathlineto{\pgfqpoint{2.882489in}{4.148622in}}%
\pgfpathlineto{\pgfqpoint{2.882489in}{4.154503in}}%
\pgfpathlineto{\pgfqpoint{2.886735in}{4.154503in}}%
\pgfpathlineto{\pgfqpoint{2.886735in}{4.160384in}}%
\pgfpathlineto{\pgfqpoint{2.915732in}{4.160384in}}%
\pgfpathlineto{\pgfqpoint{2.915732in}{4.166266in}}%
\pgfpathlineto{\pgfqpoint{2.935705in}{4.166266in}}%
\pgfpathlineto{\pgfqpoint{2.935705in}{4.172147in}}%
\pgfpathlineto{\pgfqpoint{2.951267in}{4.172147in}}%
\pgfpathlineto{\pgfqpoint{2.951267in}{4.178028in}}%
\pgfpathlineto{\pgfqpoint{2.966477in}{4.178028in}}%
\pgfpathlineto{\pgfqpoint{2.966477in}{4.183909in}}%
\pgfpathlineto{\pgfqpoint{2.999494in}{4.183909in}}%
\pgfpathlineto{\pgfqpoint{2.999494in}{4.189791in}}%
\pgfpathlineto{\pgfqpoint{3.017159in}{4.189791in}}%
\pgfpathlineto{\pgfqpoint{3.017159in}{4.195672in}}%
\pgfpathlineto{\pgfqpoint{3.027541in}{4.195672in}}%
\pgfpathlineto{\pgfqpoint{3.027541in}{4.201553in}}%
\pgfpathlineto{\pgfqpoint{3.054466in}{4.201553in}}%
\pgfpathlineto{\pgfqpoint{3.054466in}{4.207434in}}%
\pgfpathlineto{\pgfqpoint{3.061032in}{4.207434in}}%
\pgfpathlineto{\pgfqpoint{3.061032in}{4.213316in}}%
\pgfpathlineto{\pgfqpoint{3.083522in}{4.213316in}}%
\pgfpathlineto{\pgfqpoint{3.083522in}{4.219197in}}%
\pgfpathlineto{\pgfqpoint{3.141029in}{4.219197in}}%
\pgfpathlineto{\pgfqpoint{3.141029in}{4.225078in}}%
\pgfpathlineto{\pgfqpoint{3.152534in}{4.225078in}}%
\pgfpathlineto{\pgfqpoint{3.152534in}{4.230959in}}%
\pgfpathlineto{\pgfqpoint{3.155380in}{4.230959in}}%
\pgfpathlineto{\pgfqpoint{3.155380in}{4.236840in}}%
\pgfpathlineto{\pgfqpoint{3.172207in}{4.236840in}}%
\pgfpathlineto{\pgfqpoint{3.172207in}{4.242722in}}%
\pgfpathlineto{\pgfqpoint{3.177723in}{4.242722in}}%
\pgfpathlineto{\pgfqpoint{3.177723in}{4.248603in}}%
\pgfpathlineto{\pgfqpoint{3.191321in}{4.248603in}}%
\pgfpathlineto{\pgfqpoint{3.191321in}{4.254484in}}%
\pgfpathlineto{\pgfqpoint{3.199349in}{4.254484in}}%
\pgfpathlineto{\pgfqpoint{3.199349in}{4.260365in}}%
\pgfpathlineto{\pgfqpoint{3.212520in}{4.260365in}}%
\pgfpathlineto{\pgfqpoint{3.212520in}{4.266247in}}%
\pgfpathlineto{\pgfqpoint{3.215124in}{4.266247in}}%
\pgfpathlineto{\pgfqpoint{3.215124in}{4.272128in}}%
\pgfpathlineto{\pgfqpoint{3.220301in}{4.272128in}}%
\pgfpathlineto{\pgfqpoint{3.220301in}{4.278009in}}%
\pgfpathlineto{\pgfqpoint{3.227993in}{4.278009in}}%
\pgfpathlineto{\pgfqpoint{3.227993in}{4.283890in}}%
\pgfpathlineto{\pgfqpoint{3.235598in}{4.283890in}}%
\pgfpathlineto{\pgfqpoint{3.235598in}{4.289771in}}%
\pgfpathlineto{\pgfqpoint{3.238114in}{4.289771in}}%
\pgfpathlineto{\pgfqpoint{3.238114in}{4.295653in}}%
\pgfpathlineto{\pgfqpoint{3.295838in}{4.295653in}}%
\pgfpathlineto{\pgfqpoint{3.295838in}{4.301534in}}%
\pgfpathlineto{\pgfqpoint{3.307265in}{4.301534in}}%
\pgfpathlineto{\pgfqpoint{3.307265in}{4.307415in}}%
\pgfpathlineto{\pgfqpoint{3.318501in}{4.307415in}}%
\pgfpathlineto{\pgfqpoint{3.318501in}{4.313296in}}%
\pgfpathlineto{\pgfqpoint{3.331741in}{4.313296in}}%
\pgfpathlineto{\pgfqpoint{3.331741in}{4.319178in}}%
\pgfpathlineto{\pgfqpoint{3.361659in}{4.319178in}}%
\pgfpathlineto{\pgfqpoint{3.361659in}{4.330940in}}%
\pgfpathlineto{\pgfqpoint{3.376133in}{4.330940in}}%
\pgfpathlineto{\pgfqpoint{3.376133in}{4.336821in}}%
\pgfpathlineto{\pgfqpoint{3.524267in}{4.336821in}}%
\pgfpathlineto{\pgfqpoint{3.524267in}{4.342703in}}%
\pgfpathlineto{\pgfqpoint{3.532425in}{4.342703in}}%
\pgfpathlineto{\pgfqpoint{3.532425in}{4.354465in}}%
\pgfpathlineto{\pgfqpoint{3.535661in}{4.354465in}}%
\pgfpathlineto{\pgfqpoint{3.535661in}{4.360346in}}%
\pgfpathlineto{\pgfqpoint{3.540486in}{4.360346in}}%
\pgfpathlineto{\pgfqpoint{3.540486in}{4.366227in}}%
\pgfpathlineto{\pgfqpoint{3.551610in}{4.366227in}}%
\pgfpathlineto{\pgfqpoint{3.551610in}{4.372109in}}%
\pgfpathlineto{\pgfqpoint{3.635942in}{4.372109in}}%
\pgfpathlineto{\pgfqpoint{3.635942in}{4.377990in}}%
\pgfpathlineto{\pgfqpoint{3.652425in}{4.377990in}}%
\pgfpathlineto{\pgfqpoint{3.652425in}{4.383871in}}%
\pgfpathlineto{\pgfqpoint{3.730490in}{4.383871in}}%
\pgfpathlineto{\pgfqpoint{3.730490in}{4.389752in}}%
\pgfpathlineto{\pgfqpoint{3.758882in}{4.389752in}}%
\pgfpathlineto{\pgfqpoint{3.758882in}{4.395634in}}%
\pgfpathlineto{\pgfqpoint{3.766942in}{4.395634in}}%
\pgfpathlineto{\pgfqpoint{3.766942in}{4.401515in}}%
\pgfpathlineto{\pgfqpoint{3.785011in}{4.401515in}}%
\pgfpathlineto{\pgfqpoint{3.785011in}{4.407396in}}%
\pgfpathlineto{\pgfqpoint{3.798252in}{4.407396in}}%
\pgfpathlineto{\pgfqpoint{3.798252in}{4.413277in}}%
\pgfpathlineto{\pgfqpoint{3.833374in}{4.413277in}}%
\pgfpathlineto{\pgfqpoint{3.833374in}{4.419159in}}%
\pgfpathlineto{\pgfqpoint{3.841620in}{4.419159in}}%
\pgfpathlineto{\pgfqpoint{3.841620in}{4.425040in}}%
\pgfpathlineto{\pgfqpoint{3.848753in}{4.425040in}}%
\pgfpathlineto{\pgfqpoint{3.848753in}{4.430921in}}%
\pgfpathlineto{\pgfqpoint{3.931619in}{4.430921in}}%
\pgfpathlineto{\pgfqpoint{3.931619in}{4.436802in}}%
\pgfpathlineto{\pgfqpoint{3.949308in}{4.436802in}}%
\pgfpathlineto{\pgfqpoint{3.949308in}{4.442683in}}%
\pgfpathlineto{\pgfqpoint{3.955391in}{4.442683in}}%
\pgfpathlineto{\pgfqpoint{3.955391in}{4.448565in}}%
\pgfpathlineto{\pgfqpoint{3.957981in}{4.448565in}}%
\pgfpathlineto{\pgfqpoint{3.957981in}{4.454446in}}%
\pgfpathlineto{\pgfqpoint{3.969092in}{4.454446in}}%
\pgfpathlineto{\pgfqpoint{3.969092in}{4.460327in}}%
\pgfpathlineto{\pgfqpoint{3.998124in}{4.460327in}}%
\pgfpathlineto{\pgfqpoint{3.998124in}{4.466208in}}%
\pgfpathlineto{\pgfqpoint{4.018908in}{4.466208in}}%
\pgfpathlineto{\pgfqpoint{4.018908in}{4.472090in}}%
\pgfpathlineto{\pgfqpoint{4.030614in}{4.472090in}}%
\pgfpathlineto{\pgfqpoint{4.030614in}{4.477971in}}%
\pgfpathlineto{\pgfqpoint{4.044396in}{4.477971in}}%
\pgfpathlineto{\pgfqpoint{4.044396in}{4.483852in}}%
\pgfpathlineto{\pgfqpoint{4.060127in}{4.483852in}}%
\pgfpathlineto{\pgfqpoint{4.060127in}{4.489733in}}%
\pgfpathlineto{\pgfqpoint{4.066025in}{4.489733in}}%
\pgfpathlineto{\pgfqpoint{4.066025in}{4.495615in}}%
\pgfpathlineto{\pgfqpoint{4.079827in}{4.495615in}}%
\pgfpathlineto{\pgfqpoint{4.079827in}{4.501496in}}%
\pgfpathlineto{\pgfqpoint{4.115535in}{4.501496in}}%
\pgfpathlineto{\pgfqpoint{4.115535in}{4.507377in}}%
\pgfpathlineto{\pgfqpoint{4.122994in}{4.507377in}}%
\pgfpathlineto{\pgfqpoint{4.122994in}{4.513258in}}%
\pgfpathlineto{\pgfqpoint{4.135025in}{4.513258in}}%
\pgfpathlineto{\pgfqpoint{4.135025in}{4.519139in}}%
\pgfpathlineto{\pgfqpoint{4.150738in}{4.519139in}}%
\pgfpathlineto{\pgfqpoint{4.150738in}{4.525021in}}%
\pgfpathlineto{\pgfqpoint{4.155896in}{4.525021in}}%
\pgfpathlineto{\pgfqpoint{4.155896in}{4.530902in}}%
\pgfpathlineto{\pgfqpoint{4.181724in}{4.530902in}}%
\pgfpathlineto{\pgfqpoint{4.181724in}{4.536783in}}%
\pgfpathlineto{\pgfqpoint{4.206598in}{4.536783in}}%
\pgfpathlineto{\pgfqpoint{4.206598in}{4.542664in}}%
\pgfpathlineto{\pgfqpoint{4.209569in}{4.542664in}}%
\pgfpathlineto{\pgfqpoint{4.209569in}{4.548546in}}%
\pgfpathlineto{\pgfqpoint{4.216061in}{4.548546in}}%
\pgfpathlineto{\pgfqpoint{4.216061in}{4.554427in}}%
\pgfpathlineto{\pgfqpoint{4.236308in}{4.554427in}}%
\pgfpathlineto{\pgfqpoint{4.236308in}{4.560308in}}%
\pgfpathlineto{\pgfqpoint{4.253191in}{4.560308in}}%
\pgfpathlineto{\pgfqpoint{4.253191in}{4.566189in}}%
\pgfpathlineto{\pgfqpoint{4.328810in}{4.566189in}}%
\pgfpathlineto{\pgfqpoint{4.328810in}{4.572071in}}%
\pgfpathlineto{\pgfqpoint{4.343062in}{4.572071in}}%
\pgfpathlineto{\pgfqpoint{4.343062in}{4.577952in}}%
\pgfpathlineto{\pgfqpoint{4.346941in}{4.577952in}}%
\pgfpathlineto{\pgfqpoint{4.346941in}{4.583833in}}%
\pgfpathlineto{\pgfqpoint{4.371625in}{4.583833in}}%
\pgfpathlineto{\pgfqpoint{4.371625in}{4.589714in}}%
\pgfpathlineto{\pgfqpoint{4.374416in}{4.589714in}}%
\pgfpathlineto{\pgfqpoint{4.374416in}{4.595595in}}%
\pgfpathlineto{\pgfqpoint{4.409239in}{4.595595in}}%
\pgfpathlineto{\pgfqpoint{4.409239in}{4.601477in}}%
\pgfpathlineto{\pgfqpoint{4.414508in}{4.601477in}}%
\pgfpathlineto{\pgfqpoint{4.414508in}{4.607358in}}%
\pgfpathlineto{\pgfqpoint{4.489343in}{4.607358in}}%
\pgfpathlineto{\pgfqpoint{4.489343in}{4.613239in}}%
\pgfpathlineto{\pgfqpoint{4.596215in}{4.613239in}}%
\pgfpathlineto{\pgfqpoint{4.596215in}{4.619120in}}%
\pgfpathlineto{\pgfqpoint{4.611725in}{4.619120in}}%
\pgfpathlineto{\pgfqpoint{4.611725in}{4.625002in}}%
\pgfpathlineto{\pgfqpoint{4.632920in}{4.625002in}}%
\pgfpathlineto{\pgfqpoint{4.632920in}{4.630883in}}%
\pgfpathlineto{\pgfqpoint{4.647925in}{4.630883in}}%
\pgfpathlineto{\pgfqpoint{4.647925in}{4.636764in}}%
\pgfpathlineto{\pgfqpoint{4.672810in}{4.636764in}}%
\pgfpathlineto{\pgfqpoint{4.672810in}{4.642645in}}%
\pgfpathlineto{\pgfqpoint{4.722198in}{4.642645in}}%
\pgfpathlineto{\pgfqpoint{4.722198in}{4.648527in}}%
\pgfpathlineto{\pgfqpoint{4.733182in}{4.648527in}}%
\pgfpathlineto{\pgfqpoint{4.733182in}{4.654408in}}%
\pgfpathlineto{\pgfqpoint{4.734814in}{4.654408in}}%
\pgfpathlineto{\pgfqpoint{4.734814in}{4.660289in}}%
\pgfpathlineto{\pgfqpoint{4.759621in}{4.660289in}}%
\pgfpathlineto{\pgfqpoint{4.759621in}{4.666170in}}%
\pgfpathlineto{\pgfqpoint{4.797304in}{4.666170in}}%
\pgfpathlineto{\pgfqpoint{4.797304in}{4.672051in}}%
\pgfpathlineto{\pgfqpoint{4.819708in}{4.672051in}}%
\pgfpathlineto{\pgfqpoint{4.819708in}{4.677933in}}%
\pgfpathlineto{\pgfqpoint{4.903172in}{4.677933in}}%
\pgfpathlineto{\pgfqpoint{4.903172in}{4.683814in}}%
\pgfpathlineto{\pgfqpoint{4.953502in}{4.683814in}}%
\pgfpathlineto{\pgfqpoint{4.953502in}{4.689695in}}%
\pgfpathlineto{\pgfqpoint{5.030063in}{4.689695in}}%
\pgfpathlineto{\pgfqpoint{5.030063in}{4.695576in}}%
\pgfpathlineto{\pgfqpoint{5.035647in}{4.695576in}}%
\pgfpathlineto{\pgfqpoint{5.035647in}{4.701458in}}%
\pgfpathlineto{\pgfqpoint{5.066388in}{4.701458in}}%
\pgfpathlineto{\pgfqpoint{5.066388in}{4.707339in}}%
\pgfpathlineto{\pgfqpoint{5.118750in}{4.707339in}}%
\pgfpathlineto{\pgfqpoint{5.118750in}{4.713220in}}%
\pgfpathlineto{\pgfqpoint{5.135437in}{4.713220in}}%
\pgfpathlineto{\pgfqpoint{5.135437in}{4.719101in}}%
\pgfpathlineto{\pgfqpoint{5.162743in}{4.719101in}}%
\pgfpathlineto{\pgfqpoint{5.162743in}{4.724982in}}%
\pgfpathlineto{\pgfqpoint{5.235622in}{4.724982in}}%
\pgfpathlineto{\pgfqpoint{5.235622in}{4.730864in}}%
\pgfpathlineto{\pgfqpoint{5.294786in}{4.730864in}}%
\pgfpathlineto{\pgfqpoint{5.294786in}{4.736745in}}%
\pgfpathlineto{\pgfqpoint{5.337061in}{4.736745in}}%
\pgfpathlineto{\pgfqpoint{5.337061in}{4.742626in}}%
\pgfpathlineto{\pgfqpoint{5.340937in}{4.742626in}}%
\pgfpathlineto{\pgfqpoint{5.340937in}{4.748507in}}%
\pgfpathlineto{\pgfqpoint{5.348621in}{4.748507in}}%
\pgfpathlineto{\pgfqpoint{5.348621in}{4.754389in}}%
\pgfpathlineto{\pgfqpoint{5.424805in}{4.754389in}}%
\pgfpathlineto{\pgfqpoint{5.424805in}{4.760270in}}%
\pgfpathlineto{\pgfqpoint{5.434675in}{4.760270in}}%
\pgfpathlineto{\pgfqpoint{5.434675in}{4.766151in}}%
\pgfpathlineto{\pgfqpoint{5.437167in}{4.766151in}}%
\pgfpathlineto{\pgfqpoint{5.437167in}{4.772032in}}%
\pgfpathlineto{\pgfqpoint{5.440413in}{4.772032in}}%
\pgfpathlineto{\pgfqpoint{5.440413in}{4.777914in}}%
\pgfpathlineto{\pgfqpoint{5.467937in}{4.777914in}}%
\pgfpathlineto{\pgfqpoint{5.467937in}{4.783795in}}%
\pgfpathlineto{\pgfqpoint{5.519822in}{4.783795in}}%
\pgfpathlineto{\pgfqpoint{5.519822in}{4.789676in}}%
\pgfpathlineto{\pgfqpoint{5.626009in}{4.789676in}}%
\pgfpathlineto{\pgfqpoint{5.626009in}{4.795557in}}%
\pgfpathlineto{\pgfqpoint{5.661351in}{4.795557in}}%
\pgfpathlineto{\pgfqpoint{5.661351in}{4.801438in}}%
\pgfpathlineto{\pgfqpoint{5.687449in}{4.801438in}}%
\pgfpathlineto{\pgfqpoint{5.687449in}{4.807320in}}%
\pgfpathlineto{\pgfqpoint{5.703938in}{4.807320in}}%
\pgfpathlineto{\pgfqpoint{5.703938in}{4.813201in}}%
\pgfpathlineto{\pgfqpoint{5.727098in}{4.813201in}}%
\pgfpathlineto{\pgfqpoint{5.727098in}{4.819082in}}%
\pgfpathlineto{\pgfqpoint{5.858664in}{4.819082in}}%
\pgfpathlineto{\pgfqpoint{5.858664in}{4.824963in}}%
\pgfpathlineto{\pgfqpoint{5.885737in}{4.824963in}}%
\pgfpathlineto{\pgfqpoint{5.885737in}{4.830845in}}%
\pgfpathlineto{\pgfqpoint{5.892290in}{4.830845in}}%
\pgfpathlineto{\pgfqpoint{5.892290in}{4.836726in}}%
\pgfpathlineto{\pgfqpoint{5.952799in}{4.836726in}}%
\pgfpathlineto{\pgfqpoint{5.952799in}{4.842607in}}%
\pgfpathlineto{\pgfqpoint{6.002555in}{4.842607in}}%
\pgfpathlineto{\pgfqpoint{6.002555in}{4.848488in}}%
\pgfpathlineto{\pgfqpoint{6.151051in}{4.848488in}}%
\pgfpathlineto{\pgfqpoint{6.151051in}{4.854370in}}%
\pgfpathlineto{\pgfqpoint{6.153795in}{4.854370in}}%
\pgfpathlineto{\pgfqpoint{6.153795in}{4.860251in}}%
\pgfpathlineto{\pgfqpoint{6.369135in}{4.860251in}}%
\pgfpathlineto{\pgfqpoint{6.369135in}{4.866132in}}%
\pgfpathlineto{\pgfqpoint{6.538405in}{4.866132in}}%
\pgfpathlineto{\pgfqpoint{6.538666in}{4.877894in}}%
\pgfpathlineto{\pgfqpoint{6.550702in}{4.877894in}}%
\pgfpathlineto{\pgfqpoint{6.550702in}{4.883776in}}%
\pgfpathlineto{\pgfqpoint{6.640106in}{4.883776in}}%
\pgfpathlineto{\pgfqpoint{6.640106in}{4.889657in}}%
\pgfpathlineto{\pgfqpoint{6.975902in}{4.889657in}}%
\pgfpathlineto{\pgfqpoint{6.975902in}{4.895538in}}%
\pgfpathlineto{\pgfqpoint{7.101648in}{4.895538in}}%
\pgfpathlineto{\pgfqpoint{7.101648in}{4.901419in}}%
\pgfpathlineto{\pgfqpoint{7.224913in}{4.901419in}}%
\pgfpathlineto{\pgfqpoint{7.224913in}{4.901419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024913in}{0.686340in}}%
\pgfpathlineto{\pgfqpoint{1.024913in}{1.766724in}}%
\pgfpathlineto{\pgfqpoint{1.089060in}{1.766724in}}%
\pgfpathlineto{\pgfqpoint{1.089060in}{1.796130in}}%
\pgfpathlineto{\pgfqpoint{1.147621in}{1.796130in}}%
\pgfpathlineto{\pgfqpoint{1.147621in}{1.819655in}}%
\pgfpathlineto{\pgfqpoint{1.201493in}{1.819655in}}%
\pgfpathlineto{\pgfqpoint{1.201493in}{1.831417in}}%
\pgfpathlineto{\pgfqpoint{1.251370in}{1.831417in}}%
\pgfpathlineto{\pgfqpoint{1.251370in}{1.872586in}}%
\pgfpathlineto{\pgfqpoint{1.297804in}{1.872586in}}%
\pgfpathlineto{\pgfqpoint{1.297804in}{1.896111in}}%
\pgfpathlineto{\pgfqpoint{1.341241in}{1.896111in}}%
\pgfpathlineto{\pgfqpoint{1.341241in}{1.913755in}}%
\pgfpathlineto{\pgfqpoint{1.382043in}{1.913755in}}%
\pgfpathlineto{\pgfqpoint{1.382043in}{1.949042in}}%
\pgfpathlineto{\pgfqpoint{1.420512in}{1.949042in}}%
\pgfpathlineto{\pgfqpoint{1.420512in}{1.966686in}}%
\pgfpathlineto{\pgfqpoint{1.456901in}{1.966686in}}%
\pgfpathlineto{\pgfqpoint{1.456901in}{1.990211in}}%
\pgfpathlineto{\pgfqpoint{1.491424in}{1.990211in}}%
\pgfpathlineto{\pgfqpoint{1.491424in}{2.007854in}}%
\pgfpathlineto{\pgfqpoint{1.524261in}{2.007854in}}%
\pgfpathlineto{\pgfqpoint{1.524261in}{2.019617in}}%
\pgfpathlineto{\pgfqpoint{1.555570in}{2.019617in}}%
\pgfpathlineto{\pgfqpoint{1.555570in}{2.031379in}}%
\pgfpathlineto{\pgfqpoint{1.585488in}{2.031379in}}%
\pgfpathlineto{\pgfqpoint{1.585488in}{2.037261in}}%
\pgfpathlineto{\pgfqpoint{1.614132in}{2.037261in}}%
\pgfpathlineto{\pgfqpoint{1.614132in}{2.049023in}}%
\pgfpathlineto{\pgfqpoint{1.641606in}{2.049023in}}%
\pgfpathlineto{\pgfqpoint{1.641606in}{2.054904in}}%
\pgfpathlineto{\pgfqpoint{1.668003in}{2.054904in}}%
\pgfpathlineto{\pgfqpoint{1.668003in}{2.066667in}}%
\pgfpathlineto{\pgfqpoint{1.693404in}{2.066667in}}%
\pgfpathlineto{\pgfqpoint{1.693404in}{2.090192in}}%
\pgfpathlineto{\pgfqpoint{1.741498in}{2.090192in}}%
\pgfpathlineto{\pgfqpoint{1.741498in}{2.107835in}}%
\pgfpathlineto{\pgfqpoint{1.764315in}{2.107835in}}%
\pgfpathlineto{\pgfqpoint{1.764315in}{2.119598in}}%
\pgfpathlineto{\pgfqpoint{1.786383in}{2.119598in}}%
\pgfpathlineto{\pgfqpoint{1.786383in}{2.137241in}}%
\pgfpathlineto{\pgfqpoint{1.828461in}{2.137241in}}%
\pgfpathlineto{\pgfqpoint{1.828461in}{2.149004in}}%
\pgfpathlineto{\pgfqpoint{1.848553in}{2.149004in}}%
\pgfpathlineto{\pgfqpoint{1.848553in}{2.154885in}}%
\pgfpathlineto{\pgfqpoint{1.868063in}{2.154885in}}%
\pgfpathlineto{\pgfqpoint{1.868063in}{2.160766in}}%
\pgfpathlineto{\pgfqpoint{1.905463in}{2.160766in}}%
\pgfpathlineto{\pgfqpoint{1.905463in}{2.166648in}}%
\pgfpathlineto{\pgfqpoint{1.940894in}{2.166648in}}%
\pgfpathlineto{\pgfqpoint{1.940894in}{2.172529in}}%
\pgfpathlineto{\pgfqpoint{1.974553in}{2.172529in}}%
\pgfpathlineto{\pgfqpoint{1.974553in}{2.190172in}}%
\pgfpathlineto{\pgfqpoint{1.990771in}{2.190172in}}%
\pgfpathlineto{\pgfqpoint{1.990771in}{2.196054in}}%
\pgfpathlineto{\pgfqpoint{2.022081in}{2.196054in}}%
\pgfpathlineto{\pgfqpoint{2.022081in}{2.201935in}}%
\pgfpathlineto{\pgfqpoint{2.037206in}{2.201935in}}%
\pgfpathlineto{\pgfqpoint{2.037206in}{2.207816in}}%
\pgfpathlineto{\pgfqpoint{2.094520in}{2.207816in}}%
\pgfpathlineto{\pgfqpoint{2.094520in}{2.219579in}}%
\pgfpathlineto{\pgfqpoint{2.108117in}{2.219579in}}%
\pgfpathlineto{\pgfqpoint{2.108117in}{2.225460in}}%
\pgfpathlineto{\pgfqpoint{2.134514in}{2.225460in}}%
\pgfpathlineto{\pgfqpoint{2.134514in}{2.243104in}}%
\pgfpathlineto{\pgfqpoint{2.147334in}{2.243104in}}%
\pgfpathlineto{\pgfqpoint{2.147334in}{2.254866in}}%
\pgfpathlineto{\pgfqpoint{2.159914in}{2.254866in}}%
\pgfpathlineto{\pgfqpoint{2.159914in}{2.272510in}}%
\pgfpathlineto{\pgfqpoint{2.172264in}{2.272510in}}%
\pgfpathlineto{\pgfqpoint{2.172264in}{2.278391in}}%
\pgfpathlineto{\pgfqpoint{2.208008in}{2.278391in}}%
\pgfpathlineto{\pgfqpoint{2.208008in}{2.284272in}}%
\pgfpathlineto{\pgfqpoint{2.219513in}{2.284272in}}%
\pgfpathlineto{\pgfqpoint{2.219513in}{2.296035in}}%
\pgfpathlineto{\pgfqpoint{2.230825in}{2.296035in}}%
\pgfpathlineto{\pgfqpoint{2.230825in}{2.307797in}}%
\pgfpathlineto{\pgfqpoint{2.241950in}{2.307797in}}%
\pgfpathlineto{\pgfqpoint{2.241950in}{2.319560in}}%
\pgfpathlineto{\pgfqpoint{2.252894in}{2.319560in}}%
\pgfpathlineto{\pgfqpoint{2.252894in}{2.325441in}}%
\pgfpathlineto{\pgfqpoint{2.263662in}{2.325441in}}%
\pgfpathlineto{\pgfqpoint{2.263662in}{2.337203in}}%
\pgfpathlineto{\pgfqpoint{2.274262in}{2.337203in}}%
\pgfpathlineto{\pgfqpoint{2.274262in}{2.343084in}}%
\pgfpathlineto{\pgfqpoint{2.305093in}{2.343084in}}%
\pgfpathlineto{\pgfqpoint{2.305093in}{2.360728in}}%
\pgfpathlineto{\pgfqpoint{2.315064in}{2.360728in}}%
\pgfpathlineto{\pgfqpoint{2.315064in}{2.366609in}}%
\pgfpathlineto{\pgfqpoint{2.324889in}{2.366609in}}%
\pgfpathlineto{\pgfqpoint{2.324889in}{2.372491in}}%
\pgfpathlineto{\pgfqpoint{2.334573in}{2.372491in}}%
\pgfpathlineto{\pgfqpoint{2.334573in}{2.378372in}}%
\pgfpathlineto{\pgfqpoint{2.371974in}{2.378372in}}%
\pgfpathlineto{\pgfqpoint{2.371974in}{2.390134in}}%
\pgfpathlineto{\pgfqpoint{2.381008in}{2.390134in}}%
\pgfpathlineto{\pgfqpoint{2.381008in}{2.396016in}}%
\pgfpathlineto{\pgfqpoint{2.389922in}{2.396016in}}%
\pgfpathlineto{\pgfqpoint{2.389922in}{2.413659in}}%
\pgfpathlineto{\pgfqpoint{2.407405in}{2.413659in}}%
\pgfpathlineto{\pgfqpoint{2.407405in}{2.419540in}}%
\pgfpathlineto{\pgfqpoint{2.415979in}{2.419540in}}%
\pgfpathlineto{\pgfqpoint{2.415979in}{2.431303in}}%
\pgfpathlineto{\pgfqpoint{2.449221in}{2.431303in}}%
\pgfpathlineto{\pgfqpoint{2.449221in}{2.437184in}}%
\pgfpathlineto{\pgfqpoint{2.473119in}{2.437184in}}%
\pgfpathlineto{\pgfqpoint{2.473119in}{2.443065in}}%
\pgfpathlineto{\pgfqpoint{2.525785in}{2.443065in}}%
\pgfpathlineto{\pgfqpoint{2.525785in}{2.448947in}}%
\pgfpathlineto{\pgfqpoint{2.547153in}{2.448947in}}%
\pgfpathlineto{\pgfqpoint{2.547153in}{2.454828in}}%
\pgfpathlineto{\pgfqpoint{2.554127in}{2.454828in}}%
\pgfpathlineto{\pgfqpoint{2.554127in}{2.466590in}}%
\pgfpathlineto{\pgfqpoint{2.581324in}{2.466590in}}%
\pgfpathlineto{\pgfqpoint{2.581324in}{2.472472in}}%
\pgfpathlineto{\pgfqpoint{2.626425in}{2.472472in}}%
\pgfpathlineto{\pgfqpoint{2.626425in}{2.478353in}}%
\pgfpathlineto{\pgfqpoint{2.644865in}{2.478353in}}%
\pgfpathlineto{\pgfqpoint{2.644865in}{2.484234in}}%
\pgfpathlineto{\pgfqpoint{2.656884in}{2.484234in}}%
\pgfpathlineto{\pgfqpoint{2.656884in}{2.490115in}}%
\pgfpathlineto{\pgfqpoint{2.662814in}{2.490115in}}%
\pgfpathlineto{\pgfqpoint{2.662814in}{2.501878in}}%
\pgfpathlineto{\pgfqpoint{2.686024in}{2.501878in}}%
\pgfpathlineto{\pgfqpoint{2.686024in}{2.513640in}}%
\pgfpathlineto{\pgfqpoint{2.730173in}{2.513640in}}%
\pgfpathlineto{\pgfqpoint{2.730173in}{2.525403in}}%
\pgfpathlineto{\pgfqpoint{2.735493in}{2.525403in}}%
\pgfpathlineto{\pgfqpoint{2.735493in}{2.531284in}}%
\pgfpathlineto{\pgfqpoint{2.746010in}{2.531284in}}%
\pgfpathlineto{\pgfqpoint{2.746010in}{2.537165in}}%
\pgfpathlineto{\pgfqpoint{2.751207in}{2.537165in}}%
\pgfpathlineto{\pgfqpoint{2.751207in}{2.543046in}}%
\pgfpathlineto{\pgfqpoint{2.756364in}{2.543046in}}%
\pgfpathlineto{\pgfqpoint{2.756364in}{2.548927in}}%
\pgfpathlineto{\pgfqpoint{2.776607in}{2.548927in}}%
\pgfpathlineto{\pgfqpoint{2.776607in}{2.554809in}}%
\pgfpathlineto{\pgfqpoint{2.801084in}{2.554809in}}%
\pgfpathlineto{\pgfqpoint{2.801084in}{2.560690in}}%
\pgfpathlineto{\pgfqpoint{2.810631in}{2.560690in}}%
\pgfpathlineto{\pgfqpoint{2.810631in}{2.566571in}}%
\pgfpathlineto{\pgfqpoint{2.824702in}{2.566571in}}%
\pgfpathlineto{\pgfqpoint{2.824702in}{2.572452in}}%
\pgfpathlineto{\pgfqpoint{2.860846in}{2.572452in}}%
\pgfpathlineto{\pgfqpoint{2.860846in}{2.578334in}}%
\pgfpathlineto{\pgfqpoint{2.869587in}{2.578334in}}%
\pgfpathlineto{\pgfqpoint{2.869587in}{2.584215in}}%
\pgfpathlineto{\pgfqpoint{2.878216in}{2.584215in}}%
\pgfpathlineto{\pgfqpoint{2.878216in}{2.590096in}}%
\pgfpathlineto{\pgfqpoint{2.882489in}{2.590096in}}%
\pgfpathlineto{\pgfqpoint{2.882489in}{2.595977in}}%
\pgfpathlineto{\pgfqpoint{2.899316in}{2.595977in}}%
\pgfpathlineto{\pgfqpoint{2.899316in}{2.601859in}}%
\pgfpathlineto{\pgfqpoint{2.931757in}{2.601859in}}%
\pgfpathlineto{\pgfqpoint{2.931757in}{2.607740in}}%
\pgfpathlineto{\pgfqpoint{2.935705in}{2.607740in}}%
\pgfpathlineto{\pgfqpoint{2.935705in}{2.613621in}}%
\pgfpathlineto{\pgfqpoint{2.939629in}{2.613621in}}%
\pgfpathlineto{\pgfqpoint{2.939629in}{2.619502in}}%
\pgfpathlineto{\pgfqpoint{2.951267in}{2.619502in}}%
\pgfpathlineto{\pgfqpoint{2.951267in}{2.625383in}}%
\pgfpathlineto{\pgfqpoint{2.966477in}{2.625383in}}%
\pgfpathlineto{\pgfqpoint{2.966477in}{2.631265in}}%
\pgfpathlineto{\pgfqpoint{2.981351in}{2.631265in}}%
\pgfpathlineto{\pgfqpoint{2.981351in}{2.643027in}}%
\pgfpathlineto{\pgfqpoint{3.010149in}{2.643027in}}%
\pgfpathlineto{\pgfqpoint{3.010149in}{2.648908in}}%
\pgfpathlineto{\pgfqpoint{3.024098in}{2.648908in}}%
\pgfpathlineto{\pgfqpoint{3.024098in}{2.654790in}}%
\pgfpathlineto{\pgfqpoint{3.034374in}{2.654790in}}%
\pgfpathlineto{\pgfqpoint{3.034374in}{2.660671in}}%
\pgfpathlineto{\pgfqpoint{3.044494in}{2.660671in}}%
\pgfpathlineto{\pgfqpoint{3.044494in}{2.666552in}}%
\pgfpathlineto{\pgfqpoint{3.054466in}{2.666552in}}%
\pgfpathlineto{\pgfqpoint{3.054466in}{2.672433in}}%
\pgfpathlineto{\pgfqpoint{3.067535in}{2.672433in}}%
\pgfpathlineto{\pgfqpoint{3.067535in}{2.678315in}}%
\pgfpathlineto{\pgfqpoint{3.070763in}{2.678315in}}%
\pgfpathlineto{\pgfqpoint{3.070763in}{2.684196in}}%
\pgfpathlineto{\pgfqpoint{3.080355in}{2.684196in}}%
\pgfpathlineto{\pgfqpoint{3.080355in}{2.690077in}}%
\pgfpathlineto{\pgfqpoint{3.120410in}{2.690077in}}%
\pgfpathlineto{\pgfqpoint{3.120410in}{2.695958in}}%
\pgfpathlineto{\pgfqpoint{3.123394in}{2.695958in}}%
\pgfpathlineto{\pgfqpoint{3.123394in}{2.701839in}}%
\pgfpathlineto{\pgfqpoint{3.146806in}{2.701839in}}%
\pgfpathlineto{\pgfqpoint{3.146806in}{2.707721in}}%
\pgfpathlineto{\pgfqpoint{3.149676in}{2.707721in}}%
\pgfpathlineto{\pgfqpoint{3.149676in}{2.713602in}}%
\pgfpathlineto{\pgfqpoint{3.163846in}{2.713602in}}%
\pgfpathlineto{\pgfqpoint{3.163846in}{2.719483in}}%
\pgfpathlineto{\pgfqpoint{3.172207in}{2.719483in}}%
\pgfpathlineto{\pgfqpoint{3.172207in}{2.725364in}}%
\pgfpathlineto{\pgfqpoint{3.209906in}{2.725364in}}%
\pgfpathlineto{\pgfqpoint{3.209906in}{2.731246in}}%
\pgfpathlineto{\pgfqpoint{3.222875in}{2.731246in}}%
\pgfpathlineto{\pgfqpoint{3.222875in}{2.743008in}}%
\pgfpathlineto{\pgfqpoint{3.227993in}{2.743008in}}%
\pgfpathlineto{\pgfqpoint{3.227993in}{2.748889in}}%
\pgfpathlineto{\pgfqpoint{3.230537in}{2.748889in}}%
\pgfpathlineto{\pgfqpoint{3.230537in}{2.754771in}}%
\pgfpathlineto{\pgfqpoint{3.233072in}{2.754771in}}%
\pgfpathlineto{\pgfqpoint{3.233072in}{2.760652in}}%
\pgfpathlineto{\pgfqpoint{3.267594in}{2.760652in}}%
\pgfpathlineto{\pgfqpoint{3.267594in}{2.766533in}}%
\pgfpathlineto{\pgfqpoint{3.300432in}{2.766533in}}%
\pgfpathlineto{\pgfqpoint{3.300432in}{2.772414in}}%
\pgfpathlineto{\pgfqpoint{3.314029in}{2.772414in}}%
\pgfpathlineto{\pgfqpoint{3.314029in}{2.778295in}}%
\pgfpathlineto{\pgfqpoint{3.320726in}{2.778295in}}%
\pgfpathlineto{\pgfqpoint{3.320726in}{2.784177in}}%
\pgfpathlineto{\pgfqpoint{3.325154in}{2.784177in}}%
\pgfpathlineto{\pgfqpoint{3.325154in}{2.790058in}}%
\pgfpathlineto{\pgfqpoint{3.331741in}{2.790058in}}%
\pgfpathlineto{\pgfqpoint{3.331741in}{2.795939in}}%
\pgfpathlineto{\pgfqpoint{3.338265in}{2.795939in}}%
\pgfpathlineto{\pgfqpoint{3.338265in}{2.801820in}}%
\pgfpathlineto{\pgfqpoint{3.369968in}{2.801820in}}%
\pgfpathlineto{\pgfqpoint{3.369968in}{2.807702in}}%
\pgfpathlineto{\pgfqpoint{3.386285in}{2.807702in}}%
\pgfpathlineto{\pgfqpoint{3.386285in}{2.813583in}}%
\pgfpathlineto{\pgfqpoint{3.394297in}{2.813583in}}%
\pgfpathlineto{\pgfqpoint{3.394297in}{2.819464in}}%
\pgfpathlineto{\pgfqpoint{3.404180in}{2.819464in}}%
\pgfpathlineto{\pgfqpoint{3.404180in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.406139in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{3.406139in}{2.837108in}}%
\pgfpathlineto{\pgfqpoint{3.432988in}{2.837108in}}%
\pgfpathlineto{\pgfqpoint{3.432988in}{2.842989in}}%
\pgfpathlineto{\pgfqpoint{3.442323in}{2.842989in}}%
\pgfpathlineto{\pgfqpoint{3.442323in}{2.848870in}}%
\pgfpathlineto{\pgfqpoint{3.464212in}{2.848870in}}%
\pgfpathlineto{\pgfqpoint{3.464212in}{2.854751in}}%
\pgfpathlineto{\pgfqpoint{3.471353in}{2.854751in}}%
\pgfpathlineto{\pgfqpoint{3.471353in}{2.860633in}}%
\pgfpathlineto{\pgfqpoint{3.474895in}{2.860633in}}%
\pgfpathlineto{\pgfqpoint{3.474895in}{2.866514in}}%
\pgfpathlineto{\pgfqpoint{3.509329in}{2.866514in}}%
\pgfpathlineto{\pgfqpoint{3.509329in}{2.878276in}}%
\pgfpathlineto{\pgfqpoint{3.546865in}{2.878276in}}%
\pgfpathlineto{\pgfqpoint{3.546865in}{2.890039in}}%
\pgfpathlineto{\pgfqpoint{3.565649in}{2.890039in}}%
\pgfpathlineto{\pgfqpoint{3.565649in}{2.895920in}}%
\pgfpathlineto{\pgfqpoint{3.573323in}{2.895920in}}%
\pgfpathlineto{\pgfqpoint{3.573323in}{2.901801in}}%
\pgfpathlineto{\pgfqpoint{3.574847in}{2.901801in}}%
\pgfpathlineto{\pgfqpoint{3.574847in}{2.907683in}}%
\pgfpathlineto{\pgfqpoint{3.579400in}{2.907683in}}%
\pgfpathlineto{\pgfqpoint{3.579400in}{2.913564in}}%
\pgfpathlineto{\pgfqpoint{3.580911in}{2.913564in}}%
\pgfpathlineto{\pgfqpoint{3.580911in}{2.919445in}}%
\pgfpathlineto{\pgfqpoint{3.586920in}{2.919445in}}%
\pgfpathlineto{\pgfqpoint{3.586920in}{2.925326in}}%
\pgfpathlineto{\pgfqpoint{3.601712in}{2.925326in}}%
\pgfpathlineto{\pgfqpoint{3.601712in}{2.931207in}}%
\pgfpathlineto{\pgfqpoint{3.608989in}{2.931207in}}%
\pgfpathlineto{\pgfqpoint{3.608989in}{2.942970in}}%
\pgfpathlineto{\pgfqpoint{3.620469in}{2.942970in}}%
\pgfpathlineto{\pgfqpoint{3.620469in}{2.948851in}}%
\pgfpathlineto{\pgfqpoint{3.630356in}{2.948851in}}%
\pgfpathlineto{\pgfqpoint{3.630356in}{2.954732in}}%
\pgfpathlineto{\pgfqpoint{3.645606in}{2.954732in}}%
\pgfpathlineto{\pgfqpoint{3.645606in}{2.960614in}}%
\pgfpathlineto{\pgfqpoint{3.649706in}{2.960614in}}%
\pgfpathlineto{\pgfqpoint{3.649706in}{2.966495in}}%
\pgfpathlineto{\pgfqpoint{3.653781in}{2.966495in}}%
\pgfpathlineto{\pgfqpoint{3.653781in}{2.972376in}}%
\pgfpathlineto{\pgfqpoint{3.657831in}{2.972376in}}%
\pgfpathlineto{\pgfqpoint{3.657831in}{2.978257in}}%
\pgfpathlineto{\pgfqpoint{3.667188in}{2.978257in}}%
\pgfpathlineto{\pgfqpoint{3.667188in}{2.984138in}}%
\pgfpathlineto{\pgfqpoint{3.680334in}{2.984138in}}%
\pgfpathlineto{\pgfqpoint{3.680334in}{2.990020in}}%
\pgfpathlineto{\pgfqpoint{3.685521in}{2.990020in}}%
\pgfpathlineto{\pgfqpoint{3.685521in}{2.995901in}}%
\pgfpathlineto{\pgfqpoint{3.686811in}{2.995901in}}%
\pgfpathlineto{\pgfqpoint{3.686811in}{3.001782in}}%
\pgfpathlineto{\pgfqpoint{3.705879in}{3.001782in}}%
\pgfpathlineto{\pgfqpoint{3.705879in}{3.007663in}}%
\pgfpathlineto{\pgfqpoint{3.743652in}{3.007663in}}%
\pgfpathlineto{\pgfqpoint{3.743652in}{3.013545in}}%
\pgfpathlineto{\pgfqpoint{3.764649in}{3.013545in}}%
\pgfpathlineto{\pgfqpoint{3.764649in}{3.019426in}}%
\pgfpathlineto{\pgfqpoint{3.770367in}{3.019426in}}%
\pgfpathlineto{\pgfqpoint{3.770367in}{3.025307in}}%
\pgfpathlineto{\pgfqpoint{3.779417in}{3.025307in}}%
\pgfpathlineto{\pgfqpoint{3.779417in}{3.031188in}}%
\pgfpathlineto{\pgfqpoint{3.785011in}{3.031188in}}%
\pgfpathlineto{\pgfqpoint{3.785011in}{3.037070in}}%
\pgfpathlineto{\pgfqpoint{3.794966in}{3.037070in}}%
\pgfpathlineto{\pgfqpoint{3.794966in}{3.042951in}}%
\pgfpathlineto{\pgfqpoint{3.798252in}{3.042951in}}%
\pgfpathlineto{\pgfqpoint{3.798252in}{3.048832in}}%
\pgfpathlineto{\pgfqpoint{3.801522in}{3.048832in}}%
\pgfpathlineto{\pgfqpoint{3.801522in}{3.054713in}}%
\pgfpathlineto{\pgfqpoint{3.804775in}{3.054713in}}%
\pgfpathlineto{\pgfqpoint{3.804775in}{3.060594in}}%
\pgfpathlineto{\pgfqpoint{3.819756in}{3.060594in}}%
\pgfpathlineto{\pgfqpoint{3.819756in}{3.066476in}}%
\pgfpathlineto{\pgfqpoint{3.825027in}{3.066476in}}%
\pgfpathlineto{\pgfqpoint{3.825027in}{3.072357in}}%
\pgfpathlineto{\pgfqpoint{3.833374in}{3.072357in}}%
\pgfpathlineto{\pgfqpoint{3.833374in}{3.078238in}}%
\pgfpathlineto{\pgfqpoint{3.842644in}{3.078238in}}%
\pgfpathlineto{\pgfqpoint{3.842644in}{3.084119in}}%
\pgfpathlineto{\pgfqpoint{3.849766in}{3.084119in}}%
\pgfpathlineto{\pgfqpoint{3.849766in}{3.090001in}}%
\pgfpathlineto{\pgfqpoint{3.868726in}{3.090001in}}%
\pgfpathlineto{\pgfqpoint{3.868726in}{3.101763in}}%
\pgfpathlineto{\pgfqpoint{3.874604in}{3.101763in}}%
\pgfpathlineto{\pgfqpoint{3.874604in}{3.107644in}}%
\pgfpathlineto{\pgfqpoint{3.910685in}{3.107644in}}%
\pgfpathlineto{\pgfqpoint{3.910685in}{3.113526in}}%
\pgfpathlineto{\pgfqpoint{3.950180in}{3.113526in}}%
\pgfpathlineto{\pgfqpoint{3.950180in}{3.119407in}}%
\pgfpathlineto{\pgfqpoint{3.957119in}{3.119407in}}%
\pgfpathlineto{\pgfqpoint{3.957119in}{3.125288in}}%
\pgfpathlineto{\pgfqpoint{3.998124in}{3.125288in}}%
\pgfpathlineto{\pgfqpoint{3.998124in}{3.131169in}}%
\pgfpathlineto{\pgfqpoint{4.094057in}{3.131169in}}%
\pgfpathlineto{\pgfqpoint{4.094057in}{3.137050in}}%
\pgfpathlineto{\pgfqpoint{4.131038in}{3.137050in}}%
\pgfpathlineto{\pgfqpoint{4.131038in}{3.142932in}}%
\pgfpathlineto{\pgfqpoint{4.216648in}{3.142932in}}%
\pgfpathlineto{\pgfqpoint{4.216648in}{3.148813in}}%
\pgfpathlineto{\pgfqpoint{4.234596in}{3.148813in}}%
\pgfpathlineto{\pgfqpoint{4.234596in}{3.154694in}}%
\pgfpathlineto{\pgfqpoint{4.263121in}{3.154694in}}%
\pgfpathlineto{\pgfqpoint{4.263121in}{3.160575in}}%
\pgfpathlineto{\pgfqpoint{4.285737in}{3.160575in}}%
\pgfpathlineto{\pgfqpoint{4.285737in}{3.166457in}}%
\pgfpathlineto{\pgfqpoint{4.298328in}{3.166457in}}%
\pgfpathlineto{\pgfqpoint{4.298847in}{3.178219in}}%
\pgfpathlineto{\pgfqpoint{4.318802in}{3.178219in}}%
\pgfpathlineto{\pgfqpoint{4.318802in}{3.184100in}}%
\pgfpathlineto{\pgfqpoint{4.331289in}{3.184100in}}%
\pgfpathlineto{\pgfqpoint{4.331289in}{3.189982in}}%
\pgfpathlineto{\pgfqpoint{4.342576in}{3.189982in}}%
\pgfpathlineto{\pgfqpoint{4.342576in}{3.195863in}}%
\pgfpathlineto{\pgfqpoint{4.353198in}{3.195863in}}%
\pgfpathlineto{\pgfqpoint{4.353198in}{3.201744in}}%
\pgfpathlineto{\pgfqpoint{4.420169in}{3.201744in}}%
\pgfpathlineto{\pgfqpoint{4.420169in}{3.207625in}}%
\pgfpathlineto{\pgfqpoint{4.422766in}{3.207625in}}%
\pgfpathlineto{\pgfqpoint{4.422766in}{3.213506in}}%
\pgfpathlineto{\pgfqpoint{4.428787in}{3.213506in}}%
\pgfpathlineto{\pgfqpoint{4.428787in}{3.219388in}}%
\pgfpathlineto{\pgfqpoint{4.440669in}{3.219388in}}%
\pgfpathlineto{\pgfqpoint{4.440669in}{3.225269in}}%
\pgfpathlineto{\pgfqpoint{4.448198in}{3.225269in}}%
\pgfpathlineto{\pgfqpoint{4.448198in}{3.231150in}}%
\pgfpathlineto{\pgfqpoint{4.460563in}{3.231150in}}%
\pgfpathlineto{\pgfqpoint{4.460563in}{3.237031in}}%
\pgfpathlineto{\pgfqpoint{4.470294in}{3.237031in}}%
\pgfpathlineto{\pgfqpoint{4.470294in}{3.242913in}}%
\pgfpathlineto{\pgfqpoint{4.472304in}{3.242913in}}%
\pgfpathlineto{\pgfqpoint{4.472304in}{3.248794in}}%
\pgfpathlineto{\pgfqpoint{4.519941in}{3.248794in}}%
\pgfpathlineto{\pgfqpoint{4.519941in}{3.254675in}}%
\pgfpathlineto{\pgfqpoint{4.527378in}{3.254675in}}%
\pgfpathlineto{\pgfqpoint{4.527378in}{3.260556in}}%
\pgfpathlineto{\pgfqpoint{4.535465in}{3.260556in}}%
\pgfpathlineto{\pgfqpoint{4.535465in}{3.266438in}}%
\pgfpathlineto{\pgfqpoint{4.578627in}{3.266438in}}%
\pgfpathlineto{\pgfqpoint{4.578627in}{3.272319in}}%
\pgfpathlineto{\pgfqpoint{4.644205in}{3.272319in}}%
\pgfpathlineto{\pgfqpoint{4.644205in}{3.278200in}}%
\pgfpathlineto{\pgfqpoint{4.675487in}{3.278200in}}%
\pgfpathlineto{\pgfqpoint{4.675487in}{3.284081in}}%
\pgfpathlineto{\pgfqpoint{4.680513in}{3.284081in}}%
\pgfpathlineto{\pgfqpoint{4.680513in}{3.289962in}}%
\pgfpathlineto{\pgfqpoint{4.690163in}{3.289962in}}%
\pgfpathlineto{\pgfqpoint{4.690163in}{3.295844in}}%
\pgfpathlineto{\pgfqpoint{4.691323in}{3.295844in}}%
\pgfpathlineto{\pgfqpoint{4.691323in}{3.301725in}}%
\pgfpathlineto{\pgfqpoint{4.696233in}{3.301725in}}%
\pgfpathlineto{\pgfqpoint{4.696233in}{3.307606in}}%
\pgfpathlineto{\pgfqpoint{4.711594in}{3.307606in}}%
\pgfpathlineto{\pgfqpoint{4.711594in}{3.313487in}}%
\pgfpathlineto{\pgfqpoint{4.718032in}{3.313487in}}%
\pgfpathlineto{\pgfqpoint{4.718032in}{3.319369in}}%
\pgfpathlineto{\pgfqpoint{4.724961in}{3.319369in}}%
\pgfpathlineto{\pgfqpoint{4.724961in}{3.325250in}}%
\pgfpathlineto{\pgfqpoint{4.735900in}{3.325250in}}%
\pgfpathlineto{\pgfqpoint{4.735900in}{3.331131in}}%
\pgfpathlineto{\pgfqpoint{4.793579in}{3.331131in}}%
\pgfpathlineto{\pgfqpoint{4.793579in}{3.337012in}}%
\pgfpathlineto{\pgfqpoint{4.828985in}{3.337012in}}%
\pgfpathlineto{\pgfqpoint{4.828985in}{3.342894in}}%
\pgfpathlineto{\pgfqpoint{4.843705in}{3.342894in}}%
\pgfpathlineto{\pgfqpoint{4.843705in}{3.348775in}}%
\pgfpathlineto{\pgfqpoint{4.862620in}{3.348775in}}%
\pgfpathlineto{\pgfqpoint{4.862620in}{3.354656in}}%
\pgfpathlineto{\pgfqpoint{4.863967in}{3.354656in}}%
\pgfpathlineto{\pgfqpoint{4.863967in}{3.360537in}}%
\pgfpathlineto{\pgfqpoint{4.865983in}{3.360537in}}%
\pgfpathlineto{\pgfqpoint{4.865983in}{3.366418in}}%
\pgfpathlineto{\pgfqpoint{4.887763in}{3.366418in}}%
\pgfpathlineto{\pgfqpoint{4.887763in}{3.372300in}}%
\pgfpathlineto{\pgfqpoint{4.901689in}{3.372300in}}%
\pgfpathlineto{\pgfqpoint{4.901689in}{3.378181in}}%
\pgfpathlineto{\pgfqpoint{4.905073in}{3.378181in}}%
\pgfpathlineto{\pgfqpoint{4.905073in}{3.384062in}}%
\pgfpathlineto{\pgfqpoint{4.986451in}{3.384062in}}%
\pgfpathlineto{\pgfqpoint{4.986451in}{3.389943in}}%
\pgfpathlineto{\pgfqpoint{4.996103in}{3.389943in}}%
\pgfpathlineto{\pgfqpoint{4.996103in}{3.395825in}}%
\pgfpathlineto{\pgfqpoint{5.078073in}{3.395825in}}%
\pgfpathlineto{\pgfqpoint{5.078073in}{3.401706in}}%
\pgfpathlineto{\pgfqpoint{5.081328in}{3.401706in}}%
\pgfpathlineto{\pgfqpoint{5.081328in}{3.407587in}}%
\pgfpathlineto{\pgfqpoint{5.109627in}{3.407587in}}%
\pgfpathlineto{\pgfqpoint{5.109627in}{3.413468in}}%
\pgfpathlineto{\pgfqpoint{5.117828in}{3.413468in}}%
\pgfpathlineto{\pgfqpoint{5.117828in}{3.419349in}}%
\pgfpathlineto{\pgfqpoint{5.135137in}{3.419349in}}%
\pgfpathlineto{\pgfqpoint{5.135137in}{3.425231in}}%
\pgfpathlineto{\pgfqpoint{5.136634in}{3.425231in}}%
\pgfpathlineto{\pgfqpoint{5.136634in}{3.431112in}}%
\pgfpathlineto{\pgfqpoint{5.150988in}{3.431112in}}%
\pgfpathlineto{\pgfqpoint{5.150988in}{3.436993in}}%
\pgfpathlineto{\pgfqpoint{5.155947in}{3.436993in}}%
\pgfpathlineto{\pgfqpoint{5.155947in}{3.442874in}}%
\pgfpathlineto{\pgfqpoint{5.193536in}{3.442874in}}%
\pgfpathlineto{\pgfqpoint{5.193536in}{3.448756in}}%
\pgfpathlineto{\pgfqpoint{5.196416in}{3.448756in}}%
\pgfpathlineto{\pgfqpoint{5.196416in}{3.454637in}}%
\pgfpathlineto{\pgfqpoint{5.201596in}{3.454637in}}%
\pgfpathlineto{\pgfqpoint{5.201596in}{3.460518in}}%
\pgfpathlineto{\pgfqpoint{5.222850in}{3.460518in}}%
\pgfpathlineto{\pgfqpoint{5.222850in}{3.466399in}}%
\pgfpathlineto{\pgfqpoint{5.241535in}{3.466399in}}%
\pgfpathlineto{\pgfqpoint{5.241535in}{3.472281in}}%
\pgfpathlineto{\pgfqpoint{5.248157in}{3.472281in}}%
\pgfpathlineto{\pgfqpoint{5.248157in}{3.478162in}}%
\pgfpathlineto{\pgfqpoint{5.260090in}{3.478162in}}%
\pgfpathlineto{\pgfqpoint{5.260090in}{3.484043in}}%
\pgfpathlineto{\pgfqpoint{5.270957in}{3.484043in}}%
\pgfpathlineto{\pgfqpoint{5.270957in}{3.489924in}}%
\pgfpathlineto{\pgfqpoint{5.307205in}{3.489924in}}%
\pgfpathlineto{\pgfqpoint{5.307205in}{3.495805in}}%
\pgfpathlineto{\pgfqpoint{5.334948in}{3.495805in}}%
\pgfpathlineto{\pgfqpoint{5.334948in}{3.501687in}}%
\pgfpathlineto{\pgfqpoint{5.340937in}{3.501687in}}%
\pgfpathlineto{\pgfqpoint{5.340937in}{3.507568in}}%
\pgfpathlineto{\pgfqpoint{5.359341in}{3.507568in}}%
\pgfpathlineto{\pgfqpoint{5.359341in}{3.513449in}}%
\pgfpathlineto{\pgfqpoint{5.377361in}{3.513449in}}%
\pgfpathlineto{\pgfqpoint{5.377361in}{3.519330in}}%
\pgfpathlineto{\pgfqpoint{5.420209in}{3.519330in}}%
\pgfpathlineto{\pgfqpoint{5.420209in}{3.525212in}}%
\pgfpathlineto{\pgfqpoint{5.427238in}{3.525212in}}%
\pgfpathlineto{\pgfqpoint{5.427238in}{3.531093in}}%
\pgfpathlineto{\pgfqpoint{5.428887in}{3.531093in}}%
\pgfpathlineto{\pgfqpoint{5.428887in}{3.536974in}}%
\pgfpathlineto{\pgfqpoint{5.440127in}{3.536974in}}%
\pgfpathlineto{\pgfqpoint{5.440127in}{3.542855in}}%
\pgfpathlineto{\pgfqpoint{5.446292in}{3.542855in}}%
\pgfpathlineto{\pgfqpoint{5.446292in}{3.548737in}}%
\pgfpathlineto{\pgfqpoint{5.450902in}{3.548737in}}%
\pgfpathlineto{\pgfqpoint{5.450902in}{3.554618in}}%
\pgfpathlineto{\pgfqpoint{5.464730in}{3.554618in}}%
\pgfpathlineto{\pgfqpoint{5.464730in}{3.560499in}}%
\pgfpathlineto{\pgfqpoint{5.466564in}{3.560499in}}%
\pgfpathlineto{\pgfqpoint{5.466564in}{3.566380in}}%
\pgfpathlineto{\pgfqpoint{5.473853in}{3.566380in}}%
\pgfpathlineto{\pgfqpoint{5.473853in}{3.572261in}}%
\pgfpathlineto{\pgfqpoint{5.475211in}{3.572261in}}%
\pgfpathlineto{\pgfqpoint{5.475211in}{3.578143in}}%
\pgfpathlineto{\pgfqpoint{5.479448in}{3.578143in}}%
\pgfpathlineto{\pgfqpoint{5.479448in}{3.584024in}}%
\pgfpathlineto{\pgfqpoint{5.503893in}{3.584024in}}%
\pgfpathlineto{\pgfqpoint{5.503893in}{3.589905in}}%
\pgfpathlineto{\pgfqpoint{5.540245in}{3.589905in}}%
\pgfpathlineto{\pgfqpoint{5.540245in}{3.595786in}}%
\pgfpathlineto{\pgfqpoint{5.546864in}{3.595786in}}%
\pgfpathlineto{\pgfqpoint{5.547270in}{3.607549in}}%
\pgfpathlineto{\pgfqpoint{5.554543in}{3.607549in}}%
\pgfpathlineto{\pgfqpoint{5.554543in}{3.613430in}}%
\pgfpathlineto{\pgfqpoint{5.560943in}{3.613430in}}%
\pgfpathlineto{\pgfqpoint{5.560943in}{3.619311in}}%
\pgfpathlineto{\pgfqpoint{5.595322in}{3.619311in}}%
\pgfpathlineto{\pgfqpoint{5.595322in}{3.625193in}}%
\pgfpathlineto{\pgfqpoint{5.601347in}{3.625193in}}%
\pgfpathlineto{\pgfqpoint{5.601347in}{3.631074in}}%
\pgfpathlineto{\pgfqpoint{5.629254in}{3.631074in}}%
\pgfpathlineto{\pgfqpoint{5.629254in}{3.636955in}}%
\pgfpathlineto{\pgfqpoint{5.633842in}{3.636955in}}%
\pgfpathlineto{\pgfqpoint{5.633842in}{3.642836in}}%
\pgfpathlineto{\pgfqpoint{5.638115in}{3.642836in}}%
\pgfpathlineto{\pgfqpoint{5.638115in}{3.648717in}}%
\pgfpathlineto{\pgfqpoint{5.642432in}{3.648717in}}%
\pgfpathlineto{\pgfqpoint{5.642432in}{3.654599in}}%
\pgfpathlineto{\pgfqpoint{5.644264in}{3.654599in}}%
\pgfpathlineto{\pgfqpoint{5.644264in}{3.660480in}}%
\pgfpathlineto{\pgfqpoint{5.646581in}{3.660480in}}%
\pgfpathlineto{\pgfqpoint{5.646581in}{3.666361in}}%
\pgfpathlineto{\pgfqpoint{5.652861in}{3.666361in}}%
\pgfpathlineto{\pgfqpoint{5.653694in}{3.678124in}}%
\pgfpathlineto{\pgfqpoint{5.654873in}{3.678124in}}%
\pgfpathlineto{\pgfqpoint{5.654873in}{3.684005in}}%
\pgfpathlineto{\pgfqpoint{5.681086in}{3.684005in}}%
\pgfpathlineto{\pgfqpoint{5.681086in}{3.689886in}}%
\pgfpathlineto{\pgfqpoint{5.712637in}{3.689886in}}%
\pgfpathlineto{\pgfqpoint{5.712637in}{3.695767in}}%
\pgfpathlineto{\pgfqpoint{5.719403in}{3.695767in}}%
\pgfpathlineto{\pgfqpoint{5.719403in}{3.701649in}}%
\pgfpathlineto{\pgfqpoint{5.738508in}{3.701649in}}%
\pgfpathlineto{\pgfqpoint{5.738508in}{3.707530in}}%
\pgfpathlineto{\pgfqpoint{5.748163in}{3.707530in}}%
\pgfpathlineto{\pgfqpoint{5.748163in}{3.713411in}}%
\pgfpathlineto{\pgfqpoint{5.759521in}{3.713411in}}%
\pgfpathlineto{\pgfqpoint{5.759521in}{3.719292in}}%
\pgfpathlineto{\pgfqpoint{5.769581in}{3.719292in}}%
\pgfpathlineto{\pgfqpoint{5.769581in}{3.725173in}}%
\pgfpathlineto{\pgfqpoint{5.787275in}{3.725173in}}%
\pgfpathlineto{\pgfqpoint{5.787275in}{3.731055in}}%
\pgfpathlineto{\pgfqpoint{5.824992in}{3.731055in}}%
\pgfpathlineto{\pgfqpoint{5.824992in}{3.736936in}}%
\pgfpathlineto{\pgfqpoint{5.830509in}{3.736936in}}%
\pgfpathlineto{\pgfqpoint{5.830509in}{3.742817in}}%
\pgfpathlineto{\pgfqpoint{5.836245in}{3.742817in}}%
\pgfpathlineto{\pgfqpoint{5.837355in}{3.754580in}}%
\pgfpathlineto{\pgfqpoint{5.850428in}{3.754580in}}%
\pgfpathlineto{\pgfqpoint{5.850428in}{3.760461in}}%
\pgfpathlineto{\pgfqpoint{5.871283in}{3.760461in}}%
\pgfpathlineto{\pgfqpoint{5.871283in}{3.766342in}}%
\pgfpathlineto{\pgfqpoint{5.873388in}{3.766342in}}%
\pgfpathlineto{\pgfqpoint{5.873388in}{3.772223in}}%
\pgfpathlineto{\pgfqpoint{5.882436in}{3.772223in}}%
\pgfpathlineto{\pgfqpoint{5.882436in}{3.778105in}}%
\pgfpathlineto{\pgfqpoint{5.910012in}{3.778105in}}%
\pgfpathlineto{\pgfqpoint{5.910012in}{3.783986in}}%
\pgfpathlineto{\pgfqpoint{5.932204in}{3.783986in}}%
\pgfpathlineto{\pgfqpoint{5.932204in}{3.789867in}}%
\pgfpathlineto{\pgfqpoint{5.949499in}{3.789867in}}%
\pgfpathlineto{\pgfqpoint{5.949499in}{3.795748in}}%
\pgfpathlineto{\pgfqpoint{5.958160in}{3.795748in}}%
\pgfpathlineto{\pgfqpoint{5.958160in}{3.801629in}}%
\pgfpathlineto{\pgfqpoint{5.962996in}{3.801629in}}%
\pgfpathlineto{\pgfqpoint{5.962996in}{3.807511in}}%
\pgfpathlineto{\pgfqpoint{5.977901in}{3.807511in}}%
\pgfpathlineto{\pgfqpoint{5.977901in}{3.813392in}}%
\pgfpathlineto{\pgfqpoint{5.987897in}{3.813392in}}%
\pgfpathlineto{\pgfqpoint{5.988656in}{3.825154in}}%
\pgfpathlineto{\pgfqpoint{5.991014in}{3.825154in}}%
\pgfpathlineto{\pgfqpoint{5.991014in}{3.831036in}}%
\pgfpathlineto{\pgfqpoint{5.995955in}{3.831036in}}%
\pgfpathlineto{\pgfqpoint{5.995955in}{3.836917in}}%
\pgfpathlineto{\pgfqpoint{6.007002in}{3.836917in}}%
\pgfpathlineto{\pgfqpoint{6.007002in}{3.842798in}}%
\pgfpathlineto{\pgfqpoint{6.015809in}{3.842798in}}%
\pgfpathlineto{\pgfqpoint{6.015809in}{3.848679in}}%
\pgfpathlineto{\pgfqpoint{6.045987in}{3.848679in}}%
\pgfpathlineto{\pgfqpoint{6.045987in}{3.854560in}}%
\pgfpathlineto{\pgfqpoint{6.057621in}{3.854560in}}%
\pgfpathlineto{\pgfqpoint{6.057621in}{3.860442in}}%
\pgfpathlineto{\pgfqpoint{6.065003in}{3.860442in}}%
\pgfpathlineto{\pgfqpoint{6.065003in}{3.866323in}}%
\pgfpathlineto{\pgfqpoint{6.123768in}{3.866323in}}%
\pgfpathlineto{\pgfqpoint{6.123768in}{3.872204in}}%
\pgfpathlineto{\pgfqpoint{6.140061in}{3.872204in}}%
\pgfpathlineto{\pgfqpoint{6.140061in}{3.878085in}}%
\pgfpathlineto{\pgfqpoint{6.146363in}{3.878085in}}%
\pgfpathlineto{\pgfqpoint{6.146363in}{3.883967in}}%
\pgfpathlineto{\pgfqpoint{6.164142in}{3.883967in}}%
\pgfpathlineto{\pgfqpoint{6.164142in}{3.889848in}}%
\pgfpathlineto{\pgfqpoint{6.169031in}{3.889848in}}%
\pgfpathlineto{\pgfqpoint{6.169031in}{3.895729in}}%
\pgfpathlineto{\pgfqpoint{6.220645in}{3.895729in}}%
\pgfpathlineto{\pgfqpoint{6.220645in}{3.901610in}}%
\pgfpathlineto{\pgfqpoint{6.235391in}{3.901610in}}%
\pgfpathlineto{\pgfqpoint{6.235391in}{3.907492in}}%
\pgfpathlineto{\pgfqpoint{6.245170in}{3.907492in}}%
\pgfpathlineto{\pgfqpoint{6.245170in}{3.913373in}}%
\pgfpathlineto{\pgfqpoint{6.254382in}{3.913373in}}%
\pgfpathlineto{\pgfqpoint{6.254382in}{3.919254in}}%
\pgfpathlineto{\pgfqpoint{6.284175in}{3.919254in}}%
\pgfpathlineto{\pgfqpoint{6.284175in}{3.925135in}}%
\pgfpathlineto{\pgfqpoint{6.306606in}{3.925135in}}%
\pgfpathlineto{\pgfqpoint{6.306606in}{3.931016in}}%
\pgfpathlineto{\pgfqpoint{6.312027in}{3.931016in}}%
\pgfpathlineto{\pgfqpoint{6.312027in}{3.936898in}}%
\pgfpathlineto{\pgfqpoint{6.331589in}{3.936898in}}%
\pgfpathlineto{\pgfqpoint{6.331589in}{3.942779in}}%
\pgfpathlineto{\pgfqpoint{6.349367in}{3.942779in}}%
\pgfpathlineto{\pgfqpoint{6.349367in}{3.948660in}}%
\pgfpathlineto{\pgfqpoint{6.351288in}{3.948660in}}%
\pgfpathlineto{\pgfqpoint{6.351288in}{3.954541in}}%
\pgfpathlineto{\pgfqpoint{6.367215in}{3.954541in}}%
\pgfpathlineto{\pgfqpoint{6.367215in}{3.960423in}}%
\pgfpathlineto{\pgfqpoint{6.371909in}{3.960423in}}%
\pgfpathlineto{\pgfqpoint{6.372171in}{3.972185in}}%
\pgfpathlineto{\pgfqpoint{6.400752in}{3.972185in}}%
\pgfpathlineto{\pgfqpoint{6.400752in}{3.978066in}}%
\pgfpathlineto{\pgfqpoint{6.411278in}{3.978066in}}%
\pgfpathlineto{\pgfqpoint{6.411278in}{3.983948in}}%
\pgfpathlineto{\pgfqpoint{6.421441in}{3.983948in}}%
\pgfpathlineto{\pgfqpoint{6.421441in}{3.989829in}}%
\pgfpathlineto{\pgfqpoint{6.441448in}{3.989829in}}%
\pgfpathlineto{\pgfqpoint{6.441448in}{3.995710in}}%
\pgfpathlineto{\pgfqpoint{6.482076in}{3.995710in}}%
\pgfpathlineto{\pgfqpoint{6.482076in}{4.001591in}}%
\pgfpathlineto{\pgfqpoint{6.493944in}{4.001591in}}%
\pgfpathlineto{\pgfqpoint{6.493944in}{4.007472in}}%
\pgfpathlineto{\pgfqpoint{6.505509in}{4.007472in}}%
\pgfpathlineto{\pgfqpoint{6.505509in}{4.013354in}}%
\pgfpathlineto{\pgfqpoint{6.511567in}{4.013354in}}%
\pgfpathlineto{\pgfqpoint{6.511567in}{4.019235in}}%
\pgfpathlineto{\pgfqpoint{6.512962in}{4.019235in}}%
\pgfpathlineto{\pgfqpoint{6.513716in}{4.030997in}}%
\pgfpathlineto{\pgfqpoint{6.522149in}{4.030997in}}%
\pgfpathlineto{\pgfqpoint{6.522149in}{4.036879in}}%
\pgfpathlineto{\pgfqpoint{6.532416in}{4.036879in}}%
\pgfpathlineto{\pgfqpoint{6.532416in}{4.042760in}}%
\pgfpathlineto{\pgfqpoint{6.534743in}{4.042760in}}%
\pgfpathlineto{\pgfqpoint{6.534743in}{4.048641in}}%
\pgfpathlineto{\pgfqpoint{6.541194in}{4.048641in}}%
\pgfpathlineto{\pgfqpoint{6.541194in}{4.054522in}}%
\pgfpathlineto{\pgfqpoint{6.550025in}{4.054522in}}%
\pgfpathlineto{\pgfqpoint{6.550025in}{4.060404in}}%
\pgfpathlineto{\pgfqpoint{6.553186in}{4.060404in}}%
\pgfpathlineto{\pgfqpoint{6.553186in}{4.066285in}}%
\pgfpathlineto{\pgfqpoint{6.566756in}{4.066285in}}%
\pgfpathlineto{\pgfqpoint{6.566756in}{4.072166in}}%
\pgfpathlineto{\pgfqpoint{6.577671in}{4.072166in}}%
\pgfpathlineto{\pgfqpoint{6.577671in}{4.078047in}}%
\pgfpathlineto{\pgfqpoint{6.582680in}{4.078047in}}%
\pgfpathlineto{\pgfqpoint{6.582680in}{4.083928in}}%
\pgfpathlineto{\pgfqpoint{6.612089in}{4.083928in}}%
\pgfpathlineto{\pgfqpoint{6.612089in}{4.089810in}}%
\pgfpathlineto{\pgfqpoint{6.618935in}{4.089810in}}%
\pgfpathlineto{\pgfqpoint{6.618935in}{4.095691in}}%
\pgfpathlineto{\pgfqpoint{6.676677in}{4.095691in}}%
\pgfpathlineto{\pgfqpoint{6.676677in}{4.101572in}}%
\pgfpathlineto{\pgfqpoint{6.692245in}{4.101572in}}%
\pgfpathlineto{\pgfqpoint{6.692245in}{4.107453in}}%
\pgfpathlineto{\pgfqpoint{6.710022in}{4.107453in}}%
\pgfpathlineto{\pgfqpoint{6.710022in}{4.113335in}}%
\pgfpathlineto{\pgfqpoint{6.715429in}{4.113335in}}%
\pgfpathlineto{\pgfqpoint{6.715429in}{4.119216in}}%
\pgfpathlineto{\pgfqpoint{6.717489in}{4.119216in}}%
\pgfpathlineto{\pgfqpoint{6.717489in}{4.125097in}}%
\pgfpathlineto{\pgfqpoint{6.719826in}{4.125097in}}%
\pgfpathlineto{\pgfqpoint{6.719826in}{4.130978in}}%
\pgfpathlineto{\pgfqpoint{6.746417in}{4.130978in}}%
\pgfpathlineto{\pgfqpoint{6.746417in}{4.136860in}}%
\pgfpathlineto{\pgfqpoint{6.748207in}{4.136860in}}%
\pgfpathlineto{\pgfqpoint{6.748207in}{4.142741in}}%
\pgfpathlineto{\pgfqpoint{6.753764in}{4.142741in}}%
\pgfpathlineto{\pgfqpoint{6.753764in}{4.148622in}}%
\pgfpathlineto{\pgfqpoint{6.764143in}{4.148622in}}%
\pgfpathlineto{\pgfqpoint{6.764143in}{4.154503in}}%
\pgfpathlineto{\pgfqpoint{6.768062in}{4.154503in}}%
\pgfpathlineto{\pgfqpoint{6.768062in}{4.160384in}}%
\pgfpathlineto{\pgfqpoint{6.823020in}{4.160384in}}%
\pgfpathlineto{\pgfqpoint{6.823020in}{4.166266in}}%
\pgfpathlineto{\pgfqpoint{6.830450in}{4.166266in}}%
\pgfpathlineto{\pgfqpoint{6.830450in}{4.172147in}}%
\pgfpathlineto{\pgfqpoint{6.862560in}{4.172147in}}%
\pgfpathlineto{\pgfqpoint{6.862560in}{4.178028in}}%
\pgfpathlineto{\pgfqpoint{6.883291in}{4.178028in}}%
\pgfpathlineto{\pgfqpoint{6.883403in}{4.189791in}}%
\pgfpathlineto{\pgfqpoint{6.895798in}{4.189791in}}%
\pgfpathlineto{\pgfqpoint{6.895798in}{4.195672in}}%
\pgfpathlineto{\pgfqpoint{6.922404in}{4.195672in}}%
\pgfpathlineto{\pgfqpoint{6.922404in}{4.201553in}}%
\pgfpathlineto{\pgfqpoint{6.924361in}{4.201553in}}%
\pgfpathlineto{\pgfqpoint{6.924361in}{4.207434in}}%
\pgfpathlineto{\pgfqpoint{6.929872in}{4.207434in}}%
\pgfpathlineto{\pgfqpoint{6.929872in}{4.213316in}}%
\pgfpathlineto{\pgfqpoint{6.942430in}{4.213316in}}%
\pgfpathlineto{\pgfqpoint{6.942430in}{4.219197in}}%
\pgfpathlineto{\pgfqpoint{6.945978in}{4.219197in}}%
\pgfpathlineto{\pgfqpoint{6.945978in}{4.225078in}}%
\pgfpathlineto{\pgfqpoint{6.951356in}{4.225078in}}%
\pgfpathlineto{\pgfqpoint{6.951356in}{4.230959in}}%
\pgfpathlineto{\pgfqpoint{6.982658in}{4.230959in}}%
\pgfpathlineto{\pgfqpoint{6.982658in}{4.236840in}}%
\pgfpathlineto{\pgfqpoint{7.002302in}{4.236840in}}%
\pgfpathlineto{\pgfqpoint{7.002302in}{4.242722in}}%
\pgfpathlineto{\pgfqpoint{7.008039in}{4.242722in}}%
\pgfpathlineto{\pgfqpoint{7.008039in}{4.248603in}}%
\pgfpathlineto{\pgfqpoint{7.012429in}{4.248603in}}%
\pgfpathlineto{\pgfqpoint{7.012429in}{4.254484in}}%
\pgfpathlineto{\pgfqpoint{7.020015in}{4.254484in}}%
\pgfpathlineto{\pgfqpoint{7.020015in}{4.260365in}}%
\pgfpathlineto{\pgfqpoint{7.066347in}{4.260365in}}%
\pgfpathlineto{\pgfqpoint{7.066687in}{4.272128in}}%
\pgfpathlineto{\pgfqpoint{7.079392in}{4.272128in}}%
\pgfpathlineto{\pgfqpoint{7.079392in}{4.278009in}}%
\pgfpathlineto{\pgfqpoint{7.121376in}{4.278009in}}%
\pgfpathlineto{\pgfqpoint{7.121376in}{4.283890in}}%
\pgfpathlineto{\pgfqpoint{7.135351in}{4.283890in}}%
\pgfpathlineto{\pgfqpoint{7.135374in}{4.295653in}}%
\pgfpathlineto{\pgfqpoint{7.138284in}{4.295653in}}%
\pgfpathlineto{\pgfqpoint{7.138284in}{4.301534in}}%
\pgfpathlineto{\pgfqpoint{7.140695in}{4.301534in}}%
\pgfpathlineto{\pgfqpoint{7.140695in}{4.307415in}}%
\pgfpathlineto{\pgfqpoint{7.141874in}{4.307415in}}%
\pgfpathlineto{\pgfqpoint{7.142664in}{4.319178in}}%
\pgfpathlineto{\pgfqpoint{7.162157in}{4.319178in}}%
\pgfpathlineto{\pgfqpoint{7.162157in}{4.325059in}}%
\pgfpathlineto{\pgfqpoint{7.182634in}{4.325059in}}%
\pgfpathlineto{\pgfqpoint{7.183149in}{4.336821in}}%
\pgfpathlineto{\pgfqpoint{7.195699in}{4.336821in}}%
\pgfpathlineto{\pgfqpoint{7.195699in}{4.342703in}}%
\pgfpathlineto{\pgfqpoint{7.200948in}{4.342703in}}%
\pgfpathlineto{\pgfqpoint{7.200948in}{4.348584in}}%
\pgfpathlineto{\pgfqpoint{7.211195in}{4.348584in}}%
\pgfpathlineto{\pgfqpoint{7.211195in}{4.354465in}}%
\pgfpathlineto{\pgfqpoint{7.224913in}{4.354465in}}%
\pgfpathlineto{\pgfqpoint{7.224913in}{4.354465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024913in}{0.686340in}}%
\pgfpathlineto{\pgfqpoint{1.024913in}{1.631456in}}%
\pgfpathlineto{\pgfqpoint{1.089060in}{1.631456in}}%
\pgfpathlineto{\pgfqpoint{1.089060in}{1.654981in}}%
\pgfpathlineto{\pgfqpoint{1.147621in}{1.654981in}}%
\pgfpathlineto{\pgfqpoint{1.147621in}{1.702030in}}%
\pgfpathlineto{\pgfqpoint{1.201493in}{1.702030in}}%
\pgfpathlineto{\pgfqpoint{1.201493in}{1.731437in}}%
\pgfpathlineto{\pgfqpoint{1.251370in}{1.731437in}}%
\pgfpathlineto{\pgfqpoint{1.251370in}{1.766724in}}%
\pgfpathlineto{\pgfqpoint{1.297804in}{1.766724in}}%
\pgfpathlineto{\pgfqpoint{1.297804in}{1.784368in}}%
\pgfpathlineto{\pgfqpoint{1.341241in}{1.784368in}}%
\pgfpathlineto{\pgfqpoint{1.341241in}{1.796130in}}%
\pgfpathlineto{\pgfqpoint{1.382043in}{1.796130in}}%
\pgfpathlineto{\pgfqpoint{1.382043in}{1.802011in}}%
\pgfpathlineto{\pgfqpoint{1.420512in}{1.802011in}}%
\pgfpathlineto{\pgfqpoint{1.420512in}{1.807893in}}%
\pgfpathlineto{\pgfqpoint{1.491424in}{1.807893in}}%
\pgfpathlineto{\pgfqpoint{1.491424in}{1.825536in}}%
\pgfpathlineto{\pgfqpoint{1.524261in}{1.825536in}}%
\pgfpathlineto{\pgfqpoint{1.524261in}{1.849061in}}%
\pgfpathlineto{\pgfqpoint{1.555570in}{1.849061in}}%
\pgfpathlineto{\pgfqpoint{1.555570in}{1.860824in}}%
\pgfpathlineto{\pgfqpoint{1.585488in}{1.860824in}}%
\pgfpathlineto{\pgfqpoint{1.585488in}{1.872586in}}%
\pgfpathlineto{\pgfqpoint{1.641606in}{1.872586in}}%
\pgfpathlineto{\pgfqpoint{1.641606in}{1.878467in}}%
\pgfpathlineto{\pgfqpoint{1.668003in}{1.878467in}}%
\pgfpathlineto{\pgfqpoint{1.668003in}{1.884349in}}%
\pgfpathlineto{\pgfqpoint{1.693404in}{1.884349in}}%
\pgfpathlineto{\pgfqpoint{1.693404in}{1.907873in}}%
\pgfpathlineto{\pgfqpoint{1.717880in}{1.907873in}}%
\pgfpathlineto{\pgfqpoint{1.717880in}{1.913755in}}%
\pgfpathlineto{\pgfqpoint{1.741498in}{1.913755in}}%
\pgfpathlineto{\pgfqpoint{1.741498in}{1.925517in}}%
\pgfpathlineto{\pgfqpoint{1.764315in}{1.925517in}}%
\pgfpathlineto{\pgfqpoint{1.764315in}{1.937280in}}%
\pgfpathlineto{\pgfqpoint{1.786383in}{1.937280in}}%
\pgfpathlineto{\pgfqpoint{1.786383in}{1.943161in}}%
\pgfpathlineto{\pgfqpoint{1.807751in}{1.943161in}}%
\pgfpathlineto{\pgfqpoint{1.807751in}{1.960805in}}%
\pgfpathlineto{\pgfqpoint{1.828461in}{1.960805in}}%
\pgfpathlineto{\pgfqpoint{1.828461in}{1.972567in}}%
\pgfpathlineto{\pgfqpoint{1.848553in}{1.972567in}}%
\pgfpathlineto{\pgfqpoint{1.848553in}{1.978448in}}%
\pgfpathlineto{\pgfqpoint{1.868063in}{1.978448in}}%
\pgfpathlineto{\pgfqpoint{1.868063in}{1.984329in}}%
\pgfpathlineto{\pgfqpoint{1.923412in}{1.984329in}}%
\pgfpathlineto{\pgfqpoint{1.923412in}{1.996092in}}%
\pgfpathlineto{\pgfqpoint{1.940894in}{1.996092in}}%
\pgfpathlineto{\pgfqpoint{1.940894in}{2.019617in}}%
\pgfpathlineto{\pgfqpoint{1.990771in}{2.019617in}}%
\pgfpathlineto{\pgfqpoint{1.990771in}{2.025498in}}%
\pgfpathlineto{\pgfqpoint{2.006608in}{2.025498in}}%
\pgfpathlineto{\pgfqpoint{2.006608in}{2.031379in}}%
\pgfpathlineto{\pgfqpoint{2.022081in}{2.031379in}}%
\pgfpathlineto{\pgfqpoint{2.022081in}{2.043142in}}%
\pgfpathlineto{\pgfqpoint{2.037206in}{2.043142in}}%
\pgfpathlineto{\pgfqpoint{2.037206in}{2.049023in}}%
\pgfpathlineto{\pgfqpoint{2.051998in}{2.049023in}}%
\pgfpathlineto{\pgfqpoint{2.051998in}{2.054904in}}%
\pgfpathlineto{\pgfqpoint{2.080642in}{2.054904in}}%
\pgfpathlineto{\pgfqpoint{2.080642in}{2.060785in}}%
\pgfpathlineto{\pgfqpoint{2.108117in}{2.060785in}}%
\pgfpathlineto{\pgfqpoint{2.108117in}{2.066667in}}%
\pgfpathlineto{\pgfqpoint{2.134514in}{2.066667in}}%
\pgfpathlineto{\pgfqpoint{2.134514in}{2.072548in}}%
\pgfpathlineto{\pgfqpoint{2.159914in}{2.072548in}}%
\pgfpathlineto{\pgfqpoint{2.159914in}{2.078429in}}%
\pgfpathlineto{\pgfqpoint{2.184391in}{2.078429in}}%
\pgfpathlineto{\pgfqpoint{2.184391in}{2.084310in}}%
\pgfpathlineto{\pgfqpoint{2.196303in}{2.084310in}}%
\pgfpathlineto{\pgfqpoint{2.196303in}{2.090192in}}%
\pgfpathlineto{\pgfqpoint{2.208008in}{2.090192in}}%
\pgfpathlineto{\pgfqpoint{2.208008in}{2.096073in}}%
\pgfpathlineto{\pgfqpoint{2.230825in}{2.096073in}}%
\pgfpathlineto{\pgfqpoint{2.230825in}{2.101954in}}%
\pgfpathlineto{\pgfqpoint{2.294972in}{2.101954in}}%
\pgfpathlineto{\pgfqpoint{2.294972in}{2.107835in}}%
\pgfpathlineto{\pgfqpoint{2.324889in}{2.107835in}}%
\pgfpathlineto{\pgfqpoint{2.324889in}{2.113716in}}%
\pgfpathlineto{\pgfqpoint{2.371974in}{2.113716in}}%
\pgfpathlineto{\pgfqpoint{2.371974in}{2.125479in}}%
\pgfpathlineto{\pgfqpoint{2.398720in}{2.125479in}}%
\pgfpathlineto{\pgfqpoint{2.398720in}{2.131360in}}%
\pgfpathlineto{\pgfqpoint{2.407405in}{2.131360in}}%
\pgfpathlineto{\pgfqpoint{2.407405in}{2.137241in}}%
\pgfpathlineto{\pgfqpoint{2.424444in}{2.137241in}}%
\pgfpathlineto{\pgfqpoint{2.424444in}{2.143123in}}%
\pgfpathlineto{\pgfqpoint{2.441063in}{2.143123in}}%
\pgfpathlineto{\pgfqpoint{2.441063in}{2.149004in}}%
\pgfpathlineto{\pgfqpoint{2.449221in}{2.149004in}}%
\pgfpathlineto{\pgfqpoint{2.449221in}{2.154885in}}%
\pgfpathlineto{\pgfqpoint{2.488591in}{2.154885in}}%
\pgfpathlineto{\pgfqpoint{2.488591in}{2.160766in}}%
\pgfpathlineto{\pgfqpoint{2.496196in}{2.160766in}}%
\pgfpathlineto{\pgfqpoint{2.496196in}{2.166648in}}%
\pgfpathlineto{\pgfqpoint{2.518509in}{2.166648in}}%
\pgfpathlineto{\pgfqpoint{2.518509in}{2.172529in}}%
\pgfpathlineto{\pgfqpoint{2.594521in}{2.172529in}}%
\pgfpathlineto{\pgfqpoint{2.594521in}{2.178410in}}%
\pgfpathlineto{\pgfqpoint{2.662814in}{2.178410in}}%
\pgfpathlineto{\pgfqpoint{2.662814in}{2.184291in}}%
\pgfpathlineto{\pgfqpoint{2.751207in}{2.184291in}}%
\pgfpathlineto{\pgfqpoint{2.751207in}{2.190172in}}%
\pgfpathlineto{\pgfqpoint{2.756364in}{2.190172in}}%
\pgfpathlineto{\pgfqpoint{2.756364in}{2.196054in}}%
\pgfpathlineto{\pgfqpoint{2.771603in}{2.196054in}}%
\pgfpathlineto{\pgfqpoint{2.771603in}{2.201935in}}%
\pgfpathlineto{\pgfqpoint{2.801084in}{2.201935in}}%
\pgfpathlineto{\pgfqpoint{2.801084in}{2.213697in}}%
\pgfpathlineto{\pgfqpoint{2.815354in}{2.213697in}}%
\pgfpathlineto{\pgfqpoint{2.815354in}{2.219579in}}%
\pgfpathlineto{\pgfqpoint{2.824702in}{2.219579in}}%
\pgfpathlineto{\pgfqpoint{2.824702in}{2.225460in}}%
\pgfpathlineto{\pgfqpoint{2.833921in}{2.225460in}}%
\pgfpathlineto{\pgfqpoint{2.833921in}{2.231341in}}%
\pgfpathlineto{\pgfqpoint{2.911665in}{2.231341in}}%
\pgfpathlineto{\pgfqpoint{2.911665in}{2.237222in}}%
\pgfpathlineto{\pgfqpoint{2.919774in}{2.237222in}}%
\pgfpathlineto{\pgfqpoint{2.919774in}{2.243104in}}%
\pgfpathlineto{\pgfqpoint{2.947410in}{2.243104in}}%
\pgfpathlineto{\pgfqpoint{2.947410in}{2.248985in}}%
\pgfpathlineto{\pgfqpoint{2.973955in}{2.248985in}}%
\pgfpathlineto{\pgfqpoint{2.973955in}{2.254866in}}%
\pgfpathlineto{\pgfqpoint{3.003064in}{2.254866in}}%
\pgfpathlineto{\pgfqpoint{3.003064in}{2.260747in}}%
\pgfpathlineto{\pgfqpoint{3.020638in}{2.260747in}}%
\pgfpathlineto{\pgfqpoint{3.020638in}{2.266628in}}%
\pgfpathlineto{\pgfqpoint{3.024098in}{2.266628in}}%
\pgfpathlineto{\pgfqpoint{3.024098in}{2.272510in}}%
\pgfpathlineto{\pgfqpoint{3.034374in}{2.272510in}}%
\pgfpathlineto{\pgfqpoint{3.034374in}{2.278391in}}%
\pgfpathlineto{\pgfqpoint{3.051158in}{2.278391in}}%
\pgfpathlineto{\pgfqpoint{3.051158in}{2.284272in}}%
\pgfpathlineto{\pgfqpoint{3.054466in}{2.284272in}}%
\pgfpathlineto{\pgfqpoint{3.054466in}{2.290153in}}%
\pgfpathlineto{\pgfqpoint{3.070763in}{2.290153in}}%
\pgfpathlineto{\pgfqpoint{3.070763in}{2.296035in}}%
\pgfpathlineto{\pgfqpoint{3.089812in}{2.296035in}}%
\pgfpathlineto{\pgfqpoint{3.089812in}{2.301916in}}%
\pgfpathlineto{\pgfqpoint{3.102218in}{2.301916in}}%
\pgfpathlineto{\pgfqpoint{3.102218in}{2.307797in}}%
\pgfpathlineto{\pgfqpoint{3.132269in}{2.307797in}}%
\pgfpathlineto{\pgfqpoint{3.132269in}{2.313678in}}%
\pgfpathlineto{\pgfqpoint{3.194007in}{2.313678in}}%
\pgfpathlineto{\pgfqpoint{3.194007in}{2.319560in}}%
\pgfpathlineto{\pgfqpoint{3.202004in}{2.319560in}}%
\pgfpathlineto{\pgfqpoint{3.202004in}{2.325441in}}%
\pgfpathlineto{\pgfqpoint{3.314029in}{2.325441in}}%
\pgfpathlineto{\pgfqpoint{3.314029in}{2.331322in}}%
\pgfpathlineto{\pgfqpoint{3.322943in}{2.331322in}}%
\pgfpathlineto{\pgfqpoint{3.322943in}{2.337203in}}%
\pgfpathlineto{\pgfqpoint{3.327357in}{2.337203in}}%
\pgfpathlineto{\pgfqpoint{3.327357in}{2.343084in}}%
\pgfpathlineto{\pgfqpoint{3.351126in}{2.343084in}}%
\pgfpathlineto{\pgfqpoint{3.351126in}{2.348966in}}%
\pgfpathlineto{\pgfqpoint{3.421612in}{2.348966in}}%
\pgfpathlineto{\pgfqpoint{3.421612in}{2.354847in}}%
\pgfpathlineto{\pgfqpoint{3.431105in}{2.354847in}}%
\pgfpathlineto{\pgfqpoint{3.431105in}{2.360728in}}%
\pgfpathlineto{\pgfqpoint{3.444174in}{2.360728in}}%
\pgfpathlineto{\pgfqpoint{3.444174in}{2.366609in}}%
\pgfpathlineto{\pgfqpoint{3.505963in}{2.366609in}}%
\pgfpathlineto{\pgfqpoint{3.505963in}{2.372491in}}%
\pgfpathlineto{\pgfqpoint{3.550032in}{2.372491in}}%
\pgfpathlineto{\pgfqpoint{3.550032in}{2.378372in}}%
\pgfpathlineto{\pgfqpoint{3.589905in}{2.378372in}}%
\pgfpathlineto{\pgfqpoint{3.589905in}{2.384253in}}%
\pgfpathlineto{\pgfqpoint{3.628953in}{2.384253in}}%
\pgfpathlineto{\pgfqpoint{3.628953in}{2.390134in}}%
\pgfpathlineto{\pgfqpoint{3.638717in}{2.390134in}}%
\pgfpathlineto{\pgfqpoint{3.638717in}{2.396016in}}%
\pgfpathlineto{\pgfqpoint{3.648342in}{2.396016in}}%
\pgfpathlineto{\pgfqpoint{3.648342in}{2.401897in}}%
\pgfpathlineto{\pgfqpoint{3.663194in}{2.401897in}}%
\pgfpathlineto{\pgfqpoint{3.663194in}{2.407778in}}%
\pgfpathlineto{\pgfqpoint{3.743652in}{2.407778in}}%
\pgfpathlineto{\pgfqpoint{3.743652in}{2.413659in}}%
\pgfpathlineto{\pgfqpoint{3.758882in}{2.413659in}}%
\pgfpathlineto{\pgfqpoint{3.758882in}{2.419540in}}%
\pgfpathlineto{\pgfqpoint{3.783896in}{2.419540in}}%
\pgfpathlineto{\pgfqpoint{3.783896in}{2.425422in}}%
\pgfpathlineto{\pgfqpoint{3.828169in}{2.425422in}}%
\pgfpathlineto{\pgfqpoint{3.828169in}{2.431303in}}%
\pgfpathlineto{\pgfqpoint{3.878494in}{2.431303in}}%
\pgfpathlineto{\pgfqpoint{3.878494in}{2.437184in}}%
\pgfpathlineto{\pgfqpoint{3.907905in}{2.437184in}}%
\pgfpathlineto{\pgfqpoint{3.907905in}{2.443065in}}%
\pgfpathlineto{\pgfqpoint{3.936975in}{2.443065in}}%
\pgfpathlineto{\pgfqpoint{3.936975in}{2.448947in}}%
\pgfpathlineto{\pgfqpoint{3.944929in}{2.448947in}}%
\pgfpathlineto{\pgfqpoint{3.944929in}{2.454828in}}%
\pgfpathlineto{\pgfqpoint{3.951052in}{2.454828in}}%
\pgfpathlineto{\pgfqpoint{3.951052in}{2.460709in}}%
\pgfpathlineto{\pgfqpoint{4.073324in}{2.460709in}}%
\pgfpathlineto{\pgfqpoint{4.073324in}{2.466590in}}%
\pgfpathlineto{\pgfqpoint{4.080546in}{2.466590in}}%
\pgfpathlineto{\pgfqpoint{4.080546in}{2.472472in}}%
\pgfpathlineto{\pgfqpoint{4.112117in}{2.472472in}}%
\pgfpathlineto{\pgfqpoint{4.112117in}{2.478353in}}%
\pgfpathlineto{\pgfqpoint{4.131038in}{2.478353in}}%
\pgfpathlineto{\pgfqpoint{4.131038in}{2.484234in}}%
\pgfpathlineto{\pgfqpoint{4.152031in}{2.484234in}}%
\pgfpathlineto{\pgfqpoint{4.152031in}{2.490115in}}%
\pgfpathlineto{\pgfqpoint{4.184807in}{2.490115in}}%
\pgfpathlineto{\pgfqpoint{4.184807in}{2.495996in}}%
\pgfpathlineto{\pgfqpoint{4.209569in}{2.495996in}}%
\pgfpathlineto{\pgfqpoint{4.209569in}{2.501878in}}%
\pgfpathlineto{\pgfqpoint{4.313741in}{2.501878in}}%
\pgfpathlineto{\pgfqpoint{4.313741in}{2.507759in}}%
\pgfpathlineto{\pgfqpoint{4.341602in}{2.507759in}}%
\pgfpathlineto{\pgfqpoint{4.341602in}{2.513640in}}%
\pgfpathlineto{\pgfqpoint{4.356542in}{2.513640in}}%
\pgfpathlineto{\pgfqpoint{4.356542in}{2.519521in}}%
\pgfpathlineto{\pgfqpoint{4.366948in}{2.519521in}}%
\pgfpathlineto{\pgfqpoint{4.366948in}{2.525403in}}%
\pgfpathlineto{\pgfqpoint{4.410120in}{2.525403in}}%
\pgfpathlineto{\pgfqpoint{4.410120in}{2.531284in}}%
\pgfpathlineto{\pgfqpoint{4.441090in}{2.531284in}}%
\pgfpathlineto{\pgfqpoint{4.441090in}{2.537165in}}%
\pgfpathlineto{\pgfqpoint{4.449860in}{2.537165in}}%
\pgfpathlineto{\pgfqpoint{4.450690in}{2.548927in}}%
\pgfpathlineto{\pgfqpoint{4.540198in}{2.548927in}}%
\pgfpathlineto{\pgfqpoint{4.540198in}{2.554809in}}%
\pgfpathlineto{\pgfqpoint{4.633552in}{2.554809in}}%
\pgfpathlineto{\pgfqpoint{4.633552in}{2.560690in}}%
\pgfpathlineto{\pgfqpoint{4.667726in}{2.560690in}}%
\pgfpathlineto{\pgfqpoint{4.667726in}{2.566571in}}%
\pgfpathlineto{\pgfqpoint{4.675783in}{2.566571in}}%
\pgfpathlineto{\pgfqpoint{4.675783in}{2.572452in}}%
\pgfpathlineto{\pgfqpoint{4.705378in}{2.572452in}}%
\pgfpathlineto{\pgfqpoint{4.705378in}{2.578334in}}%
\pgfpathlineto{\pgfqpoint{4.714681in}{2.578334in}}%
\pgfpathlineto{\pgfqpoint{4.714681in}{2.584215in}}%
\pgfpathlineto{\pgfqpoint{4.741842in}{2.584215in}}%
\pgfpathlineto{\pgfqpoint{4.741842in}{2.590096in}}%
\pgfpathlineto{\pgfqpoint{4.766136in}{2.590096in}}%
\pgfpathlineto{\pgfqpoint{4.766136in}{2.595977in}}%
\pgfpathlineto{\pgfqpoint{4.769757in}{2.595977in}}%
\pgfpathlineto{\pgfqpoint{4.769757in}{2.601859in}}%
\pgfpathlineto{\pgfqpoint{4.775153in}{2.601859in}}%
\pgfpathlineto{\pgfqpoint{4.775153in}{2.607740in}}%
\pgfpathlineto{\pgfqpoint{4.837902in}{2.607740in}}%
\pgfpathlineto{\pgfqpoint{4.837902in}{2.613621in}}%
\pgfpathlineto{\pgfqpoint{4.842549in}{2.613621in}}%
\pgfpathlineto{\pgfqpoint{4.842549in}{2.619502in}}%
\pgfpathlineto{\pgfqpoint{4.854482in}{2.619502in}}%
\pgfpathlineto{\pgfqpoint{4.854482in}{2.625383in}}%
\pgfpathlineto{\pgfqpoint{4.898714in}{2.625383in}}%
\pgfpathlineto{\pgfqpoint{4.898714in}{2.631265in}}%
\pgfpathlineto{\pgfqpoint{4.939215in}{2.631265in}}%
\pgfpathlineto{\pgfqpoint{4.939215in}{2.637146in}}%
\pgfpathlineto{\pgfqpoint{4.946991in}{2.637146in}}%
\pgfpathlineto{\pgfqpoint{4.946991in}{2.643027in}}%
\pgfpathlineto{\pgfqpoint{4.993148in}{2.643027in}}%
\pgfpathlineto{\pgfqpoint{4.993148in}{2.648908in}}%
\pgfpathlineto{\pgfqpoint{5.013926in}{2.648908in}}%
\pgfpathlineto{\pgfqpoint{5.013926in}{2.654790in}}%
\pgfpathlineto{\pgfqpoint{5.065391in}{2.654790in}}%
\pgfpathlineto{\pgfqpoint{5.065391in}{2.660671in}}%
\pgfpathlineto{\pgfqpoint{5.079865in}{2.660671in}}%
\pgfpathlineto{\pgfqpoint{5.079865in}{2.666552in}}%
\pgfpathlineto{\pgfqpoint{5.095785in}{2.666552in}}%
\pgfpathlineto{\pgfqpoint{5.095785in}{2.672433in}}%
\pgfpathlineto{\pgfqpoint{5.106662in}{2.672433in}}%
\pgfpathlineto{\pgfqpoint{5.106662in}{2.678315in}}%
\pgfpathlineto{\pgfqpoint{5.240126in}{2.678315in}}%
\pgfpathlineto{\pgfqpoint{5.240126in}{2.684196in}}%
\pgfpathlineto{\pgfqpoint{5.255091in}{2.684196in}}%
\pgfpathlineto{\pgfqpoint{5.255091in}{2.690077in}}%
\pgfpathlineto{\pgfqpoint{5.284780in}{2.690077in}}%
\pgfpathlineto{\pgfqpoint{5.284780in}{2.695958in}}%
\pgfpathlineto{\pgfqpoint{5.432173in}{2.695958in}}%
\pgfpathlineto{\pgfqpoint{5.432173in}{2.701839in}}%
\pgfpathlineto{\pgfqpoint{5.494116in}{2.701839in}}%
\pgfpathlineto{\pgfqpoint{5.494116in}{2.707721in}}%
\pgfpathlineto{\pgfqpoint{5.512846in}{2.707721in}}%
\pgfpathlineto{\pgfqpoint{5.512846in}{2.713602in}}%
\pgfpathlineto{\pgfqpoint{5.527062in}{2.713602in}}%
\pgfpathlineto{\pgfqpoint{5.527146in}{2.725364in}}%
\pgfpathlineto{\pgfqpoint{5.530820in}{2.725364in}}%
\pgfpathlineto{\pgfqpoint{5.530820in}{2.731246in}}%
\pgfpathlineto{\pgfqpoint{5.554785in}{2.731246in}}%
\pgfpathlineto{\pgfqpoint{5.554785in}{2.737127in}}%
\pgfpathlineto{\pgfqpoint{5.568780in}{2.737127in}}%
\pgfpathlineto{\pgfqpoint{5.568780in}{2.743008in}}%
\pgfpathlineto{\pgfqpoint{5.582413in}{2.743008in}}%
\pgfpathlineto{\pgfqpoint{5.582413in}{2.748889in}}%
\pgfpathlineto{\pgfqpoint{5.594565in}{2.748889in}}%
\pgfpathlineto{\pgfqpoint{5.594565in}{2.754771in}}%
\pgfpathlineto{\pgfqpoint{5.685798in}{2.754771in}}%
\pgfpathlineto{\pgfqpoint{5.685798in}{2.760652in}}%
\pgfpathlineto{\pgfqpoint{5.687647in}{2.760652in}}%
\pgfpathlineto{\pgfqpoint{5.687647in}{2.766533in}}%
\pgfpathlineto{\pgfqpoint{5.715871in}{2.766533in}}%
\pgfpathlineto{\pgfqpoint{5.715871in}{2.772414in}}%
\pgfpathlineto{\pgfqpoint{5.765834in}{2.772414in}}%
\pgfpathlineto{\pgfqpoint{5.765834in}{2.778295in}}%
\pgfpathlineto{\pgfqpoint{5.780759in}{2.778295in}}%
\pgfpathlineto{\pgfqpoint{5.780759in}{2.784177in}}%
\pgfpathlineto{\pgfqpoint{5.845073in}{2.784177in}}%
\pgfpathlineto{\pgfqpoint{5.845073in}{2.790058in}}%
\pgfpathlineto{\pgfqpoint{5.869674in}{2.790058in}}%
\pgfpathlineto{\pgfqpoint{5.869674in}{2.795939in}}%
\pgfpathlineto{\pgfqpoint{5.907447in}{2.795939in}}%
\pgfpathlineto{\pgfqpoint{5.907447in}{2.801820in}}%
\pgfpathlineto{\pgfqpoint{5.998162in}{2.801820in}}%
\pgfpathlineto{\pgfqpoint{5.998162in}{2.807702in}}%
\pgfpathlineto{\pgfqpoint{6.305500in}{2.807702in}}%
\pgfpathlineto{\pgfqpoint{6.305500in}{2.813583in}}%
\pgfpathlineto{\pgfqpoint{6.320477in}{2.813583in}}%
\pgfpathlineto{\pgfqpoint{6.320477in}{2.819464in}}%
\pgfpathlineto{\pgfqpoint{6.574659in}{2.819464in}}%
\pgfpathlineto{\pgfqpoint{6.574659in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{6.779384in}{2.825345in}}%
\pgfpathlineto{\pgfqpoint{6.779384in}{2.831227in}}%
\pgfpathlineto{\pgfqpoint{6.951003in}{2.831227in}}%
\pgfpathlineto{\pgfqpoint{6.951003in}{2.837108in}}%
\pgfpathlineto{\pgfqpoint{7.224913in}{2.837108in}}%
\pgfpathlineto{\pgfqpoint{7.224913in}{2.837108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024913in}{0.686340in}}%
\pgfpathlineto{\pgfqpoint{1.024913in}{0.813965in}}%
\pgfpathlineto{\pgfqpoint{1.089060in}{0.813965in}}%
\pgfpathlineto{\pgfqpoint{1.089060in}{0.831608in}}%
\pgfpathlineto{\pgfqpoint{1.147621in}{0.831608in}}%
\pgfpathlineto{\pgfqpoint{1.147621in}{0.884539in}}%
\pgfpathlineto{\pgfqpoint{1.201493in}{0.884539in}}%
\pgfpathlineto{\pgfqpoint{1.201493in}{0.919827in}}%
\pgfpathlineto{\pgfqpoint{1.251370in}{0.919827in}}%
\pgfpathlineto{\pgfqpoint{1.251370in}{0.966877in}}%
\pgfpathlineto{\pgfqpoint{1.297804in}{0.966877in}}%
\pgfpathlineto{\pgfqpoint{1.297804in}{0.996283in}}%
\pgfpathlineto{\pgfqpoint{1.341241in}{0.996283in}}%
\pgfpathlineto{\pgfqpoint{1.341241in}{1.019808in}}%
\pgfpathlineto{\pgfqpoint{1.382043in}{1.019808in}}%
\pgfpathlineto{\pgfqpoint{1.382043in}{1.043333in}}%
\pgfpathlineto{\pgfqpoint{1.420512in}{1.043333in}}%
\pgfpathlineto{\pgfqpoint{1.420512in}{1.060976in}}%
\pgfpathlineto{\pgfqpoint{1.456901in}{1.060976in}}%
\pgfpathlineto{\pgfqpoint{1.456901in}{1.090383in}}%
\pgfpathlineto{\pgfqpoint{1.491424in}{1.090383in}}%
\pgfpathlineto{\pgfqpoint{1.491424in}{1.113907in}}%
\pgfpathlineto{\pgfqpoint{1.524261in}{1.113907in}}%
\pgfpathlineto{\pgfqpoint{1.524261in}{1.143314in}}%
\pgfpathlineto{\pgfqpoint{1.555570in}{1.143314in}}%
\pgfpathlineto{\pgfqpoint{1.555570in}{1.155076in}}%
\pgfpathlineto{\pgfqpoint{1.585488in}{1.155076in}}%
\pgfpathlineto{\pgfqpoint{1.585488in}{1.160957in}}%
\pgfpathlineto{\pgfqpoint{1.614132in}{1.160957in}}%
\pgfpathlineto{\pgfqpoint{1.614132in}{1.190363in}}%
\pgfpathlineto{\pgfqpoint{1.641606in}{1.190363in}}%
\pgfpathlineto{\pgfqpoint{1.641606in}{1.202126in}}%
\pgfpathlineto{\pgfqpoint{1.668003in}{1.202126in}}%
\pgfpathlineto{\pgfqpoint{1.668003in}{1.225651in}}%
\pgfpathlineto{\pgfqpoint{1.693404in}{1.225651in}}%
\pgfpathlineto{\pgfqpoint{1.693404in}{1.249176in}}%
\pgfpathlineto{\pgfqpoint{1.717880in}{1.249176in}}%
\pgfpathlineto{\pgfqpoint{1.717880in}{1.255057in}}%
\pgfpathlineto{\pgfqpoint{1.741498in}{1.255057in}}%
\pgfpathlineto{\pgfqpoint{1.741498in}{1.260938in}}%
\pgfpathlineto{\pgfqpoint{1.764315in}{1.260938in}}%
\pgfpathlineto{\pgfqpoint{1.764315in}{1.266819in}}%
\pgfpathlineto{\pgfqpoint{1.786383in}{1.266819in}}%
\pgfpathlineto{\pgfqpoint{1.786383in}{1.278582in}}%
\pgfpathlineto{\pgfqpoint{1.807751in}{1.278582in}}%
\pgfpathlineto{\pgfqpoint{1.807751in}{1.290344in}}%
\pgfpathlineto{\pgfqpoint{1.848553in}{1.290344in}}%
\pgfpathlineto{\pgfqpoint{1.848553in}{1.296226in}}%
\pgfpathlineto{\pgfqpoint{1.887023in}{1.296226in}}%
\pgfpathlineto{\pgfqpoint{1.887023in}{1.302107in}}%
\pgfpathlineto{\pgfqpoint{1.905463in}{1.302107in}}%
\pgfpathlineto{\pgfqpoint{1.905463in}{1.307988in}}%
\pgfpathlineto{\pgfqpoint{1.923412in}{1.307988in}}%
\pgfpathlineto{\pgfqpoint{1.923412in}{1.319750in}}%
\pgfpathlineto{\pgfqpoint{1.957934in}{1.319750in}}%
\pgfpathlineto{\pgfqpoint{1.957934in}{1.331513in}}%
\pgfpathlineto{\pgfqpoint{1.974553in}{1.331513in}}%
\pgfpathlineto{\pgfqpoint{1.974553in}{1.337394in}}%
\pgfpathlineto{\pgfqpoint{2.006608in}{1.337394in}}%
\pgfpathlineto{\pgfqpoint{2.006608in}{1.355038in}}%
\pgfpathlineto{\pgfqpoint{2.037206in}{1.355038in}}%
\pgfpathlineto{\pgfqpoint{2.037206in}{1.360919in}}%
\pgfpathlineto{\pgfqpoint{2.051998in}{1.360919in}}%
\pgfpathlineto{\pgfqpoint{2.051998in}{1.366800in}}%
\pgfpathlineto{\pgfqpoint{2.066473in}{1.366800in}}%
\pgfpathlineto{\pgfqpoint{2.066473in}{1.372682in}}%
\pgfpathlineto{\pgfqpoint{2.080642in}{1.372682in}}%
\pgfpathlineto{\pgfqpoint{2.080642in}{1.378563in}}%
\pgfpathlineto{\pgfqpoint{2.134514in}{1.378563in}}%
\pgfpathlineto{\pgfqpoint{2.134514in}{1.384444in}}%
\pgfpathlineto{\pgfqpoint{2.159914in}{1.384444in}}%
\pgfpathlineto{\pgfqpoint{2.159914in}{1.390325in}}%
\pgfpathlineto{\pgfqpoint{2.184391in}{1.390325in}}%
\pgfpathlineto{\pgfqpoint{2.184391in}{1.396206in}}%
\pgfpathlineto{\pgfqpoint{2.208008in}{1.396206in}}%
\pgfpathlineto{\pgfqpoint{2.208008in}{1.413850in}}%
\pgfpathlineto{\pgfqpoint{2.219513in}{1.413850in}}%
\pgfpathlineto{\pgfqpoint{2.219513in}{1.419731in}}%
\pgfpathlineto{\pgfqpoint{2.230825in}{1.419731in}}%
\pgfpathlineto{\pgfqpoint{2.230825in}{1.425613in}}%
\pgfpathlineto{\pgfqpoint{2.263662in}{1.425613in}}%
\pgfpathlineto{\pgfqpoint{2.263662in}{1.431494in}}%
\pgfpathlineto{\pgfqpoint{2.284696in}{1.431494in}}%
\pgfpathlineto{\pgfqpoint{2.284696in}{1.437375in}}%
\pgfpathlineto{\pgfqpoint{2.294972in}{1.437375in}}%
\pgfpathlineto{\pgfqpoint{2.294972in}{1.443256in}}%
\pgfpathlineto{\pgfqpoint{2.305093in}{1.443256in}}%
\pgfpathlineto{\pgfqpoint{2.305093in}{1.460900in}}%
\pgfpathlineto{\pgfqpoint{2.324889in}{1.460900in}}%
\pgfpathlineto{\pgfqpoint{2.324889in}{1.466781in}}%
\pgfpathlineto{\pgfqpoint{2.334573in}{1.466781in}}%
\pgfpathlineto{\pgfqpoint{2.334573in}{1.472662in}}%
\pgfpathlineto{\pgfqpoint{2.362817in}{1.472662in}}%
\pgfpathlineto{\pgfqpoint{2.362817in}{1.478544in}}%
\pgfpathlineto{\pgfqpoint{2.371974in}{1.478544in}}%
\pgfpathlineto{\pgfqpoint{2.371974in}{1.484425in}}%
\pgfpathlineto{\pgfqpoint{2.381008in}{1.484425in}}%
\pgfpathlineto{\pgfqpoint{2.381008in}{1.490306in}}%
\pgfpathlineto{\pgfqpoint{2.389922in}{1.490306in}}%
\pgfpathlineto{\pgfqpoint{2.389922in}{1.496187in}}%
\pgfpathlineto{\pgfqpoint{2.407405in}{1.496187in}}%
\pgfpathlineto{\pgfqpoint{2.407405in}{1.502069in}}%
\pgfpathlineto{\pgfqpoint{2.415979in}{1.502069in}}%
\pgfpathlineto{\pgfqpoint{2.415979in}{1.507950in}}%
\pgfpathlineto{\pgfqpoint{2.441063in}{1.507950in}}%
\pgfpathlineto{\pgfqpoint{2.441063in}{1.519712in}}%
\pgfpathlineto{\pgfqpoint{2.449221in}{1.519712in}}%
\pgfpathlineto{\pgfqpoint{2.449221in}{1.525594in}}%
\pgfpathlineto{\pgfqpoint{2.457282in}{1.525594in}}%
\pgfpathlineto{\pgfqpoint{2.457282in}{1.537356in}}%
\pgfpathlineto{\pgfqpoint{2.480899in}{1.537356in}}%
\pgfpathlineto{\pgfqpoint{2.480899in}{1.549118in}}%
\pgfpathlineto{\pgfqpoint{2.511153in}{1.549118in}}%
\pgfpathlineto{\pgfqpoint{2.511153in}{1.555000in}}%
\pgfpathlineto{\pgfqpoint{2.540105in}{1.555000in}}%
\pgfpathlineto{\pgfqpoint{2.540105in}{1.560881in}}%
\pgfpathlineto{\pgfqpoint{2.594521in}{1.560881in}}%
\pgfpathlineto{\pgfqpoint{2.594521in}{1.566762in}}%
\pgfpathlineto{\pgfqpoint{2.607465in}{1.566762in}}%
\pgfpathlineto{\pgfqpoint{2.607465in}{1.572643in}}%
\pgfpathlineto{\pgfqpoint{2.674519in}{1.572643in}}%
\pgfpathlineto{\pgfqpoint{2.674519in}{1.590287in}}%
\pgfpathlineto{\pgfqpoint{2.680296in}{1.590287in}}%
\pgfpathlineto{\pgfqpoint{2.680296in}{1.596168in}}%
\pgfpathlineto{\pgfqpoint{2.702921in}{1.596168in}}%
\pgfpathlineto{\pgfqpoint{2.702921in}{1.602050in}}%
\pgfpathlineto{\pgfqpoint{2.730173in}{1.602050in}}%
\pgfpathlineto{\pgfqpoint{2.730173in}{1.607931in}}%
\pgfpathlineto{\pgfqpoint{2.796259in}{1.607931in}}%
\pgfpathlineto{\pgfqpoint{2.796259in}{1.613812in}}%
\pgfpathlineto{\pgfqpoint{2.810631in}{1.613812in}}%
\pgfpathlineto{\pgfqpoint{2.810631in}{1.619693in}}%
\pgfpathlineto{\pgfqpoint{2.873915in}{1.619693in}}%
\pgfpathlineto{\pgfqpoint{2.873915in}{1.625574in}}%
\pgfpathlineto{\pgfqpoint{2.890955in}{1.625574in}}%
\pgfpathlineto{\pgfqpoint{2.890955in}{1.631456in}}%
\pgfpathlineto{\pgfqpoint{2.915732in}{1.631456in}}%
\pgfpathlineto{\pgfqpoint{2.915732in}{1.637337in}}%
\pgfpathlineto{\pgfqpoint{2.970227in}{1.637337in}}%
\pgfpathlineto{\pgfqpoint{2.970227in}{1.643218in}}%
\pgfpathlineto{\pgfqpoint{2.999494in}{1.643218in}}%
\pgfpathlineto{\pgfqpoint{2.999494in}{1.649099in}}%
\pgfpathlineto{\pgfqpoint{3.013663in}{1.649099in}}%
\pgfpathlineto{\pgfqpoint{3.013663in}{1.654981in}}%
\pgfpathlineto{\pgfqpoint{3.024098in}{1.654981in}}%
\pgfpathlineto{\pgfqpoint{3.024098in}{1.660862in}}%
\pgfpathlineto{\pgfqpoint{3.092935in}{1.660862in}}%
\pgfpathlineto{\pgfqpoint{3.092935in}{1.666743in}}%
\pgfpathlineto{\pgfqpoint{3.105285in}{1.666743in}}%
\pgfpathlineto{\pgfqpoint{3.105285in}{1.672624in}}%
\pgfpathlineto{\pgfqpoint{3.141029in}{1.672624in}}%
\pgfpathlineto{\pgfqpoint{3.141029in}{1.678506in}}%
\pgfpathlineto{\pgfqpoint{3.146806in}{1.678506in}}%
\pgfpathlineto{\pgfqpoint{3.146806in}{1.690268in}}%
\pgfpathlineto{\pgfqpoint{3.149676in}{1.690268in}}%
\pgfpathlineto{\pgfqpoint{3.149676in}{1.696149in}}%
\pgfpathlineto{\pgfqpoint{3.183195in}{1.696149in}}%
\pgfpathlineto{\pgfqpoint{3.183195in}{1.702030in}}%
\pgfpathlineto{\pgfqpoint{3.188623in}{1.702030in}}%
\pgfpathlineto{\pgfqpoint{3.188623in}{1.707912in}}%
\pgfpathlineto{\pgfqpoint{3.212520in}{1.707912in}}%
\pgfpathlineto{\pgfqpoint{3.212520in}{1.713793in}}%
\pgfpathlineto{\pgfqpoint{3.250555in}{1.713793in}}%
\pgfpathlineto{\pgfqpoint{3.250555in}{1.719674in}}%
\pgfpathlineto{\pgfqpoint{3.269994in}{1.719674in}}%
\pgfpathlineto{\pgfqpoint{3.269994in}{1.725555in}}%
\pgfpathlineto{\pgfqpoint{3.281864in}{1.725555in}}%
\pgfpathlineto{\pgfqpoint{3.281864in}{1.731437in}}%
\pgfpathlineto{\pgfqpoint{3.286554in}{1.731437in}}%
\pgfpathlineto{\pgfqpoint{3.286554in}{1.737318in}}%
\pgfpathlineto{\pgfqpoint{3.353246in}{1.737318in}}%
\pgfpathlineto{\pgfqpoint{3.353246in}{1.743199in}}%
\pgfpathlineto{\pgfqpoint{3.394297in}{1.743199in}}%
\pgfpathlineto{\pgfqpoint{3.394297in}{1.749080in}}%
\pgfpathlineto{\pgfqpoint{3.481924in}{1.749080in}}%
\pgfpathlineto{\pgfqpoint{3.481924in}{1.754961in}}%
\pgfpathlineto{\pgfqpoint{3.483670in}{1.754961in}}%
\pgfpathlineto{\pgfqpoint{3.483670in}{1.760843in}}%
\pgfpathlineto{\pgfqpoint{3.487148in}{1.760843in}}%
\pgfpathlineto{\pgfqpoint{3.487148in}{1.766724in}}%
\pgfpathlineto{\pgfqpoint{3.514345in}{1.766724in}}%
\pgfpathlineto{\pgfqpoint{3.514345in}{1.772605in}}%
\pgfpathlineto{\pgfqpoint{3.664528in}{1.772605in}}%
\pgfpathlineto{\pgfqpoint{3.664528in}{1.778486in}}%
\pgfpathlineto{\pgfqpoint{3.677725in}{1.778486in}}%
\pgfpathlineto{\pgfqpoint{3.677725in}{1.784368in}}%
\pgfpathlineto{\pgfqpoint{3.712116in}{1.784368in}}%
\pgfpathlineto{\pgfqpoint{3.712116in}{1.790249in}}%
\pgfpathlineto{\pgfqpoint{3.714595in}{1.790249in}}%
\pgfpathlineto{\pgfqpoint{3.714595in}{1.796130in}}%
\pgfpathlineto{\pgfqpoint{3.715831in}{1.796130in}}%
\pgfpathlineto{\pgfqpoint{3.715831in}{1.802011in}}%
\pgfpathlineto{\pgfqpoint{3.721978in}{1.802011in}}%
\pgfpathlineto{\pgfqpoint{3.721978in}{1.807893in}}%
\pgfpathlineto{\pgfqpoint{3.724421in}{1.807893in}}%
\pgfpathlineto{\pgfqpoint{3.724421in}{1.813774in}}%
\pgfpathlineto{\pgfqpoint{3.729280in}{1.813774in}}%
\pgfpathlineto{\pgfqpoint{3.729280in}{1.819655in}}%
\pgfpathlineto{\pgfqpoint{3.744835in}{1.819655in}}%
\pgfpathlineto{\pgfqpoint{3.744835in}{1.825536in}}%
\pgfpathlineto{\pgfqpoint{3.746017in}{1.825536in}}%
\pgfpathlineto{\pgfqpoint{3.746017in}{1.831417in}}%
\pgfpathlineto{\pgfqpoint{3.751895in}{1.831417in}}%
\pgfpathlineto{\pgfqpoint{3.751895in}{1.837299in}}%
\pgfpathlineto{\pgfqpoint{3.768086in}{1.837299in}}%
\pgfpathlineto{\pgfqpoint{3.768086in}{1.843180in}}%
\pgfpathlineto{\pgfqpoint{3.770367in}{1.843180in}}%
\pgfpathlineto{\pgfqpoint{3.770367in}{1.849061in}}%
\pgfpathlineto{\pgfqpoint{3.781660in}{1.849061in}}%
\pgfpathlineto{\pgfqpoint{3.781660in}{1.854942in}}%
\pgfpathlineto{\pgfqpoint{3.791664in}{1.854942in}}%
\pgfpathlineto{\pgfqpoint{3.791664in}{1.860824in}}%
\pgfpathlineto{\pgfqpoint{3.798252in}{1.860824in}}%
\pgfpathlineto{\pgfqpoint{3.798252in}{1.866705in}}%
\pgfpathlineto{\pgfqpoint{3.835445in}{1.866705in}}%
\pgfpathlineto{\pgfqpoint{3.835445in}{1.872586in}}%
\pgfpathlineto{\pgfqpoint{3.839568in}{1.872586in}}%
\pgfpathlineto{\pgfqpoint{3.839568in}{1.878467in}}%
\pgfpathlineto{\pgfqpoint{3.851787in}{1.878467in}}%
\pgfpathlineto{\pgfqpoint{3.851787in}{1.884349in}}%
\pgfpathlineto{\pgfqpoint{3.909759in}{1.884349in}}%
\pgfpathlineto{\pgfqpoint{3.909759in}{1.890230in}}%
\pgfpathlineto{\pgfqpoint{3.927123in}{1.890230in}}%
\pgfpathlineto{\pgfqpoint{3.927123in}{1.896111in}}%
\pgfpathlineto{\pgfqpoint{3.935194in}{1.896111in}}%
\pgfpathlineto{\pgfqpoint{3.935194in}{1.901992in}}%
\pgfpathlineto{\pgfqpoint{3.936975in}{1.901992in}}%
\pgfpathlineto{\pgfqpoint{3.936975in}{1.907873in}}%
\pgfpathlineto{\pgfqpoint{3.963987in}{1.907873in}}%
\pgfpathlineto{\pgfqpoint{3.963987in}{1.913755in}}%
\pgfpathlineto{\pgfqpoint{4.023615in}{1.913755in}}%
\pgfpathlineto{\pgfqpoint{4.023615in}{1.919636in}}%
\pgfpathlineto{\pgfqpoint{4.063082in}{1.919636in}}%
\pgfpathlineto{\pgfqpoint{4.063082in}{1.925517in}}%
\pgfpathlineto{\pgfqpoint{4.122994in}{1.925517in}}%
\pgfpathlineto{\pgfqpoint{4.122994in}{1.931398in}}%
\pgfpathlineto{\pgfqpoint{4.187263in}{1.931398in}}%
\pgfpathlineto{\pgfqpoint{4.187263in}{1.937280in}}%
\pgfpathlineto{\pgfqpoint{4.238584in}{1.937280in}}%
\pgfpathlineto{\pgfqpoint{4.238584in}{1.943161in}}%
\pgfpathlineto{\pgfqpoint{4.334251in}{1.943161in}}%
\pgfpathlineto{\pgfqpoint{4.334251in}{1.949042in}}%
\pgfpathlineto{\pgfqpoint{4.401259in}{1.949042in}}%
\pgfpathlineto{\pgfqpoint{4.401259in}{1.954923in}}%
\pgfpathlineto{\pgfqpoint{4.418867in}{1.954923in}}%
\pgfpathlineto{\pgfqpoint{4.418867in}{1.960805in}}%
\pgfpathlineto{\pgfqpoint{4.483843in}{1.960805in}}%
\pgfpathlineto{\pgfqpoint{4.483843in}{1.966686in}}%
\pgfpathlineto{\pgfqpoint{4.527747in}{1.966686in}}%
\pgfpathlineto{\pgfqpoint{4.527747in}{1.972567in}}%
\pgfpathlineto{\pgfqpoint{4.609765in}{1.972567in}}%
\pgfpathlineto{\pgfqpoint{4.609765in}{1.978448in}}%
\pgfpathlineto{\pgfqpoint{4.680218in}{1.978448in}}%
\pgfpathlineto{\pgfqpoint{4.680218in}{1.984329in}}%
\pgfpathlineto{\pgfqpoint{4.704242in}{1.984329in}}%
\pgfpathlineto{\pgfqpoint{4.704242in}{1.990211in}}%
\pgfpathlineto{\pgfqpoint{4.732092in}{1.990211in}}%
\pgfpathlineto{\pgfqpoint{4.732092in}{1.996092in}}%
\pgfpathlineto{\pgfqpoint{4.735086in}{1.996092in}}%
\pgfpathlineto{\pgfqpoint{4.735086in}{2.001973in}}%
\pgfpathlineto{\pgfqpoint{4.741573in}{2.001973in}}%
\pgfpathlineto{\pgfqpoint{4.741573in}{2.007854in}}%
\pgfpathlineto{\pgfqpoint{4.764578in}{2.007854in}}%
\pgfpathlineto{\pgfqpoint{4.764578in}{2.013736in}}%
\pgfpathlineto{\pgfqpoint{4.766914in}{2.013736in}}%
\pgfpathlineto{\pgfqpoint{4.766914in}{2.019617in}}%
\pgfpathlineto{\pgfqpoint{4.783545in}{2.019617in}}%
\pgfpathlineto{\pgfqpoint{4.783545in}{2.025498in}}%
\pgfpathlineto{\pgfqpoint{4.790835in}{2.025498in}}%
\pgfpathlineto{\pgfqpoint{4.790835in}{2.031379in}}%
\pgfpathlineto{\pgfqpoint{4.805426in}{2.031379in}}%
\pgfpathlineto{\pgfqpoint{4.805426in}{2.037261in}}%
\pgfpathlineto{\pgfqpoint{4.824243in}{2.037261in}}%
\pgfpathlineto{\pgfqpoint{4.824957in}{2.049023in}}%
\pgfpathlineto{\pgfqpoint{4.871106in}{2.049023in}}%
\pgfpathlineto{\pgfqpoint{4.871106in}{2.054904in}}%
\pgfpathlineto{\pgfqpoint{4.904229in}{2.054904in}}%
\pgfpathlineto{\pgfqpoint{4.904229in}{2.060785in}}%
\pgfpathlineto{\pgfqpoint{4.944210in}{2.060785in}}%
\pgfpathlineto{\pgfqpoint{4.944210in}{2.066667in}}%
\pgfpathlineto{\pgfqpoint{4.954483in}{2.066667in}}%
\pgfpathlineto{\pgfqpoint{4.954483in}{2.072548in}}%
\pgfpathlineto{\pgfqpoint{4.960727in}{2.072548in}}%
\pgfpathlineto{\pgfqpoint{4.960727in}{2.078429in}}%
\pgfpathlineto{\pgfqpoint{4.964214in}{2.078429in}}%
\pgfpathlineto{\pgfqpoint{4.964214in}{2.084310in}}%
\pgfpathlineto{\pgfqpoint{4.968068in}{2.084310in}}%
\pgfpathlineto{\pgfqpoint{4.968068in}{2.090192in}}%
\pgfpathlineto{\pgfqpoint{5.011589in}{2.090192in}}%
\pgfpathlineto{\pgfqpoint{5.011589in}{2.096073in}}%
\pgfpathlineto{\pgfqpoint{5.032163in}{2.096073in}}%
\pgfpathlineto{\pgfqpoint{5.032163in}{2.101954in}}%
\pgfpathlineto{\pgfqpoint{5.087953in}{2.101954in}}%
\pgfpathlineto{\pgfqpoint{5.087953in}{2.107835in}}%
\pgfpathlineto{\pgfqpoint{5.096103in}{2.107835in}}%
\pgfpathlineto{\pgfqpoint{5.096103in}{2.113716in}}%
\pgfpathlineto{\pgfqpoint{5.129114in}{2.113716in}}%
\pgfpathlineto{\pgfqpoint{5.129114in}{2.119598in}}%
\pgfpathlineto{\pgfqpoint{5.131077in}{2.119598in}}%
\pgfpathlineto{\pgfqpoint{5.131077in}{2.125479in}}%
\pgfpathlineto{\pgfqpoint{5.135287in}{2.125479in}}%
\pgfpathlineto{\pgfqpoint{5.135287in}{2.131360in}}%
\pgfpathlineto{\pgfqpoint{5.145844in}{2.131360in}}%
\pgfpathlineto{\pgfqpoint{5.145844in}{2.137241in}}%
\pgfpathlineto{\pgfqpoint{5.189262in}{2.137241in}}%
\pgfpathlineto{\pgfqpoint{5.189262in}{2.143123in}}%
\pgfpathlineto{\pgfqpoint{5.214375in}{2.143123in}}%
\pgfpathlineto{\pgfqpoint{5.214375in}{2.149004in}}%
\pgfpathlineto{\pgfqpoint{5.218758in}{2.149004in}}%
\pgfpathlineto{\pgfqpoint{5.218758in}{2.154885in}}%
\pgfpathlineto{\pgfqpoint{5.244727in}{2.154885in}}%
\pgfpathlineto{\pgfqpoint{5.244727in}{2.160766in}}%
\pgfpathlineto{\pgfqpoint{5.249424in}{2.160766in}}%
\pgfpathlineto{\pgfqpoint{5.249424in}{2.166648in}}%
\pgfpathlineto{\pgfqpoint{5.301492in}{2.166648in}}%
\pgfpathlineto{\pgfqpoint{5.301492in}{2.172529in}}%
\pgfpathlineto{\pgfqpoint{5.302896in}{2.172529in}}%
\pgfpathlineto{\pgfqpoint{5.302896in}{2.178410in}}%
\pgfpathlineto{\pgfqpoint{5.319056in}{2.178410in}}%
\pgfpathlineto{\pgfqpoint{5.319056in}{2.184291in}}%
\pgfpathlineto{\pgfqpoint{5.347747in}{2.184291in}}%
\pgfpathlineto{\pgfqpoint{5.347747in}{2.190172in}}%
\pgfpathlineto{\pgfqpoint{5.356327in}{2.190172in}}%
\pgfpathlineto{\pgfqpoint{5.356327in}{2.196054in}}%
\pgfpathlineto{\pgfqpoint{5.365331in}{2.196054in}}%
\pgfpathlineto{\pgfqpoint{5.365331in}{2.201935in}}%
\pgfpathlineto{\pgfqpoint{5.383503in}{2.201935in}}%
\pgfpathlineto{\pgfqpoint{5.383503in}{2.207816in}}%
\pgfpathlineto{\pgfqpoint{5.392255in}{2.207816in}}%
\pgfpathlineto{\pgfqpoint{5.392255in}{2.213697in}}%
\pgfpathlineto{\pgfqpoint{5.447612in}{2.213697in}}%
\pgfpathlineto{\pgfqpoint{5.447612in}{2.219579in}}%
\pgfpathlineto{\pgfqpoint{5.452775in}{2.219579in}}%
\pgfpathlineto{\pgfqpoint{5.452775in}{2.225460in}}%
\pgfpathlineto{\pgfqpoint{5.478279in}{2.225460in}}%
\pgfpathlineto{\pgfqpoint{5.478279in}{2.231341in}}%
\pgfpathlineto{\pgfqpoint{5.493764in}{2.231341in}}%
\pgfpathlineto{\pgfqpoint{5.493764in}{2.237222in}}%
\pgfpathlineto{\pgfqpoint{5.506488in}{2.237222in}}%
\pgfpathlineto{\pgfqpoint{5.506488in}{2.243104in}}%
\pgfpathlineto{\pgfqpoint{5.522441in}{2.243104in}}%
\pgfpathlineto{\pgfqpoint{5.522441in}{2.248985in}}%
\pgfpathlineto{\pgfqpoint{5.527648in}{2.248985in}}%
\pgfpathlineto{\pgfqpoint{5.527648in}{2.254866in}}%
\pgfpathlineto{\pgfqpoint{5.535549in}{2.254866in}}%
\pgfpathlineto{\pgfqpoint{5.535549in}{2.260747in}}%
\pgfpathlineto{\pgfqpoint{5.599921in}{2.260747in}}%
\pgfpathlineto{\pgfqpoint{5.599921in}{2.266628in}}%
\pgfpathlineto{\pgfqpoint{5.642855in}{2.266628in}}%
\pgfpathlineto{\pgfqpoint{5.642855in}{2.272510in}}%
\pgfpathlineto{\pgfqpoint{5.668243in}{2.272510in}}%
\pgfpathlineto{\pgfqpoint{5.668243in}{2.278391in}}%
\pgfpathlineto{\pgfqpoint{5.691134in}{2.278391in}}%
\pgfpathlineto{\pgfqpoint{5.691134in}{2.284272in}}%
\pgfpathlineto{\pgfqpoint{5.711365in}{2.284272in}}%
\pgfpathlineto{\pgfqpoint{5.711365in}{2.290153in}}%
\pgfpathlineto{\pgfqpoint{5.809322in}{2.290153in}}%
\pgfpathlineto{\pgfqpoint{5.809322in}{2.296035in}}%
\pgfpathlineto{\pgfqpoint{5.818887in}{2.296035in}}%
\pgfpathlineto{\pgfqpoint{5.818887in}{2.301916in}}%
\pgfpathlineto{\pgfqpoint{5.832692in}{2.301916in}}%
\pgfpathlineto{\pgfqpoint{5.832692in}{2.307797in}}%
\pgfpathlineto{\pgfqpoint{5.873388in}{2.307797in}}%
\pgfpathlineto{\pgfqpoint{5.873388in}{2.313678in}}%
\pgfpathlineto{\pgfqpoint{5.915300in}{2.313678in}}%
\pgfpathlineto{\pgfqpoint{5.915300in}{2.319560in}}%
\pgfpathlineto{\pgfqpoint{5.989036in}{2.319560in}}%
\pgfpathlineto{\pgfqpoint{5.989626in}{2.331322in}}%
\pgfpathlineto{\pgfqpoint{6.087914in}{2.331322in}}%
\pgfpathlineto{\pgfqpoint{6.088095in}{2.343084in}}%
\pgfpathlineto{\pgfqpoint{6.101459in}{2.343084in}}%
\pgfpathlineto{\pgfqpoint{6.101602in}{2.354847in}}%
\pgfpathlineto{\pgfqpoint{6.160493in}{2.354847in}}%
\pgfpathlineto{\pgfqpoint{6.160493in}{2.360728in}}%
\pgfpathlineto{\pgfqpoint{6.245256in}{2.360728in}}%
\pgfpathlineto{\pgfqpoint{6.245256in}{2.366609in}}%
\pgfpathlineto{\pgfqpoint{6.268860in}{2.366609in}}%
\pgfpathlineto{\pgfqpoint{6.268860in}{2.372491in}}%
\pgfpathlineto{\pgfqpoint{6.294989in}{2.372491in}}%
\pgfpathlineto{\pgfqpoint{6.294989in}{2.378372in}}%
\pgfpathlineto{\pgfqpoint{6.299176in}{2.378372in}}%
\pgfpathlineto{\pgfqpoint{6.299176in}{2.384253in}}%
\pgfpathlineto{\pgfqpoint{6.355018in}{2.384253in}}%
\pgfpathlineto{\pgfqpoint{6.355018in}{2.390134in}}%
\pgfpathlineto{\pgfqpoint{6.370714in}{2.390134in}}%
\pgfpathlineto{\pgfqpoint{6.370714in}{2.396016in}}%
\pgfpathlineto{\pgfqpoint{6.402784in}{2.396016in}}%
\pgfpathlineto{\pgfqpoint{6.402784in}{2.401897in}}%
\pgfpathlineto{\pgfqpoint{6.410985in}{2.401897in}}%
\pgfpathlineto{\pgfqpoint{6.410985in}{2.407778in}}%
\pgfpathlineto{\pgfqpoint{6.413525in}{2.407778in}}%
\pgfpathlineto{\pgfqpoint{6.413525in}{2.413659in}}%
\pgfpathlineto{\pgfqpoint{6.420709in}{2.413659in}}%
\pgfpathlineto{\pgfqpoint{6.420709in}{2.419540in}}%
\pgfpathlineto{\pgfqpoint{6.472363in}{2.419540in}}%
\pgfpathlineto{\pgfqpoint{6.472363in}{2.425422in}}%
\pgfpathlineto{\pgfqpoint{6.474538in}{2.425422in}}%
\pgfpathlineto{\pgfqpoint{6.474538in}{2.431303in}}%
\pgfpathlineto{\pgfqpoint{6.617942in}{2.431303in}}%
\pgfpathlineto{\pgfqpoint{6.617942in}{2.437184in}}%
\pgfpathlineto{\pgfqpoint{6.666265in}{2.437184in}}%
\pgfpathlineto{\pgfqpoint{6.666265in}{2.443065in}}%
\pgfpathlineto{\pgfqpoint{6.668710in}{2.443065in}}%
\pgfpathlineto{\pgfqpoint{6.668710in}{2.448947in}}%
\pgfpathlineto{\pgfqpoint{6.682072in}{2.448947in}}%
\pgfpathlineto{\pgfqpoint{6.682072in}{2.454828in}}%
\pgfpathlineto{\pgfqpoint{6.683996in}{2.454828in}}%
\pgfpathlineto{\pgfqpoint{6.683996in}{2.460709in}}%
\pgfpathlineto{\pgfqpoint{6.718801in}{2.460709in}}%
\pgfpathlineto{\pgfqpoint{6.718801in}{2.466590in}}%
\pgfpathlineto{\pgfqpoint{6.738256in}{2.466590in}}%
\pgfpathlineto{\pgfqpoint{6.738256in}{2.472472in}}%
\pgfpathlineto{\pgfqpoint{6.787991in}{2.472472in}}%
\pgfpathlineto{\pgfqpoint{6.787991in}{2.478353in}}%
\pgfpathlineto{\pgfqpoint{6.795523in}{2.478353in}}%
\pgfpathlineto{\pgfqpoint{6.795523in}{2.484234in}}%
\pgfpathlineto{\pgfqpoint{7.114500in}{2.484234in}}%
\pgfpathlineto{\pgfqpoint{7.114500in}{2.490115in}}%
\pgfpathlineto{\pgfqpoint{7.155017in}{2.490115in}}%
\pgfpathlineto{\pgfqpoint{7.155017in}{2.495996in}}%
\pgfpathlineto{\pgfqpoint{7.224913in}{2.495996in}}%
\pgfpathlineto{\pgfqpoint{7.224913in}{2.495996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024913in}{0.686340in}}%
\pgfpathlineto{\pgfqpoint{1.024913in}{0.825727in}}%
\pgfpathlineto{\pgfqpoint{1.089060in}{0.825727in}}%
\pgfpathlineto{\pgfqpoint{1.089060in}{0.878658in}}%
\pgfpathlineto{\pgfqpoint{1.147621in}{0.878658in}}%
\pgfpathlineto{\pgfqpoint{1.147621in}{0.896302in}}%
\pgfpathlineto{\pgfqpoint{1.201493in}{0.896302in}}%
\pgfpathlineto{\pgfqpoint{1.201493in}{0.943352in}}%
\pgfpathlineto{\pgfqpoint{1.251370in}{0.943352in}}%
\pgfpathlineto{\pgfqpoint{1.251370in}{0.972758in}}%
\pgfpathlineto{\pgfqpoint{1.297804in}{0.972758in}}%
\pgfpathlineto{\pgfqpoint{1.297804in}{1.002164in}}%
\pgfpathlineto{\pgfqpoint{1.341241in}{1.002164in}}%
\pgfpathlineto{\pgfqpoint{1.341241in}{1.013927in}}%
\pgfpathlineto{\pgfqpoint{1.420512in}{1.013927in}}%
\pgfpathlineto{\pgfqpoint{1.420512in}{1.025689in}}%
\pgfpathlineto{\pgfqpoint{1.456901in}{1.025689in}}%
\pgfpathlineto{\pgfqpoint{1.456901in}{1.066858in}}%
\pgfpathlineto{\pgfqpoint{1.491424in}{1.066858in}}%
\pgfpathlineto{\pgfqpoint{1.491424in}{1.108026in}}%
\pgfpathlineto{\pgfqpoint{1.524261in}{1.108026in}}%
\pgfpathlineto{\pgfqpoint{1.524261in}{1.125670in}}%
\pgfpathlineto{\pgfqpoint{1.555570in}{1.125670in}}%
\pgfpathlineto{\pgfqpoint{1.555570in}{1.160957in}}%
\pgfpathlineto{\pgfqpoint{1.585488in}{1.160957in}}%
\pgfpathlineto{\pgfqpoint{1.585488in}{1.172720in}}%
\pgfpathlineto{\pgfqpoint{1.614132in}{1.172720in}}%
\pgfpathlineto{\pgfqpoint{1.614132in}{1.196245in}}%
\pgfpathlineto{\pgfqpoint{1.641606in}{1.196245in}}%
\pgfpathlineto{\pgfqpoint{1.641606in}{1.208007in}}%
\pgfpathlineto{\pgfqpoint{1.668003in}{1.208007in}}%
\pgfpathlineto{\pgfqpoint{1.668003in}{1.219770in}}%
\pgfpathlineto{\pgfqpoint{1.693404in}{1.219770in}}%
\pgfpathlineto{\pgfqpoint{1.693404in}{1.249176in}}%
\pgfpathlineto{\pgfqpoint{1.717880in}{1.249176in}}%
\pgfpathlineto{\pgfqpoint{1.717880in}{1.266819in}}%
\pgfpathlineto{\pgfqpoint{1.741498in}{1.266819in}}%
\pgfpathlineto{\pgfqpoint{1.741498in}{1.272701in}}%
\pgfpathlineto{\pgfqpoint{1.764315in}{1.272701in}}%
\pgfpathlineto{\pgfqpoint{1.764315in}{1.278582in}}%
\pgfpathlineto{\pgfqpoint{1.786383in}{1.278582in}}%
\pgfpathlineto{\pgfqpoint{1.786383in}{1.284463in}}%
\pgfpathlineto{\pgfqpoint{1.807751in}{1.284463in}}%
\pgfpathlineto{\pgfqpoint{1.807751in}{1.290344in}}%
\pgfpathlineto{\pgfqpoint{1.828461in}{1.290344in}}%
\pgfpathlineto{\pgfqpoint{1.828461in}{1.296226in}}%
\pgfpathlineto{\pgfqpoint{1.848553in}{1.296226in}}%
\pgfpathlineto{\pgfqpoint{1.848553in}{1.302107in}}%
\pgfpathlineto{\pgfqpoint{1.905463in}{1.302107in}}%
\pgfpathlineto{\pgfqpoint{1.905463in}{1.313869in}}%
\pgfpathlineto{\pgfqpoint{1.923412in}{1.313869in}}%
\pgfpathlineto{\pgfqpoint{1.923412in}{1.325632in}}%
\pgfpathlineto{\pgfqpoint{1.957934in}{1.325632in}}%
\pgfpathlineto{\pgfqpoint{1.957934in}{1.331513in}}%
\pgfpathlineto{\pgfqpoint{1.974553in}{1.331513in}}%
\pgfpathlineto{\pgfqpoint{1.974553in}{1.343275in}}%
\pgfpathlineto{\pgfqpoint{2.006608in}{1.343275in}}%
\pgfpathlineto{\pgfqpoint{2.006608in}{1.349157in}}%
\pgfpathlineto{\pgfqpoint{2.022081in}{1.349157in}}%
\pgfpathlineto{\pgfqpoint{2.022081in}{1.355038in}}%
\pgfpathlineto{\pgfqpoint{2.037206in}{1.355038in}}%
\pgfpathlineto{\pgfqpoint{2.037206in}{1.366800in}}%
\pgfpathlineto{\pgfqpoint{2.080642in}{1.366800in}}%
\pgfpathlineto{\pgfqpoint{2.080642in}{1.384444in}}%
\pgfpathlineto{\pgfqpoint{2.121445in}{1.384444in}}%
\pgfpathlineto{\pgfqpoint{2.121445in}{1.396206in}}%
\pgfpathlineto{\pgfqpoint{2.147334in}{1.396206in}}%
\pgfpathlineto{\pgfqpoint{2.147334in}{1.402088in}}%
\pgfpathlineto{\pgfqpoint{2.172264in}{1.402088in}}%
\pgfpathlineto{\pgfqpoint{2.172264in}{1.407969in}}%
\pgfpathlineto{\pgfqpoint{2.208008in}{1.407969in}}%
\pgfpathlineto{\pgfqpoint{2.208008in}{1.419731in}}%
\pgfpathlineto{\pgfqpoint{2.230825in}{1.419731in}}%
\pgfpathlineto{\pgfqpoint{2.230825in}{1.425613in}}%
\pgfpathlineto{\pgfqpoint{2.241950in}{1.425613in}}%
\pgfpathlineto{\pgfqpoint{2.241950in}{1.431494in}}%
\pgfpathlineto{\pgfqpoint{2.263662in}{1.431494in}}%
\pgfpathlineto{\pgfqpoint{2.263662in}{1.437375in}}%
\pgfpathlineto{\pgfqpoint{2.284696in}{1.437375in}}%
\pgfpathlineto{\pgfqpoint{2.284696in}{1.443256in}}%
\pgfpathlineto{\pgfqpoint{2.305093in}{1.443256in}}%
\pgfpathlineto{\pgfqpoint{2.305093in}{1.449138in}}%
\pgfpathlineto{\pgfqpoint{2.315064in}{1.449138in}}%
\pgfpathlineto{\pgfqpoint{2.315064in}{1.455019in}}%
\pgfpathlineto{\pgfqpoint{2.324889in}{1.455019in}}%
\pgfpathlineto{\pgfqpoint{2.324889in}{1.466781in}}%
\pgfpathlineto{\pgfqpoint{2.334573in}{1.466781in}}%
\pgfpathlineto{\pgfqpoint{2.334573in}{1.478544in}}%
\pgfpathlineto{\pgfqpoint{2.344120in}{1.478544in}}%
\pgfpathlineto{\pgfqpoint{2.344120in}{1.484425in}}%
\pgfpathlineto{\pgfqpoint{2.362817in}{1.484425in}}%
\pgfpathlineto{\pgfqpoint{2.362817in}{1.490306in}}%
\pgfpathlineto{\pgfqpoint{2.371974in}{1.490306in}}%
\pgfpathlineto{\pgfqpoint{2.371974in}{1.502069in}}%
\pgfpathlineto{\pgfqpoint{2.389922in}{1.502069in}}%
\pgfpathlineto{\pgfqpoint{2.389922in}{1.507950in}}%
\pgfpathlineto{\pgfqpoint{2.407405in}{1.507950in}}%
\pgfpathlineto{\pgfqpoint{2.407405in}{1.513831in}}%
\pgfpathlineto{\pgfqpoint{2.432805in}{1.513831in}}%
\pgfpathlineto{\pgfqpoint{2.432805in}{1.519712in}}%
\pgfpathlineto{\pgfqpoint{2.441063in}{1.519712in}}%
\pgfpathlineto{\pgfqpoint{2.441063in}{1.531475in}}%
\pgfpathlineto{\pgfqpoint{2.465247in}{1.531475in}}%
\pgfpathlineto{\pgfqpoint{2.465247in}{1.537356in}}%
\pgfpathlineto{\pgfqpoint{2.488591in}{1.537356in}}%
\pgfpathlineto{\pgfqpoint{2.488591in}{1.543237in}}%
\pgfpathlineto{\pgfqpoint{2.503716in}{1.543237in}}%
\pgfpathlineto{\pgfqpoint{2.503716in}{1.549118in}}%
\pgfpathlineto{\pgfqpoint{2.532983in}{1.549118in}}%
\pgfpathlineto{\pgfqpoint{2.532983in}{1.555000in}}%
\pgfpathlineto{\pgfqpoint{2.547153in}{1.555000in}}%
\pgfpathlineto{\pgfqpoint{2.547153in}{1.560881in}}%
\pgfpathlineto{\pgfqpoint{2.626425in}{1.560881in}}%
\pgfpathlineto{\pgfqpoint{2.626425in}{1.572643in}}%
\pgfpathlineto{\pgfqpoint{2.650901in}{1.572643in}}%
\pgfpathlineto{\pgfqpoint{2.650901in}{1.578525in}}%
\pgfpathlineto{\pgfqpoint{2.674519in}{1.578525in}}%
\pgfpathlineto{\pgfqpoint{2.674519in}{1.590287in}}%
\pgfpathlineto{\pgfqpoint{2.680296in}{1.590287in}}%
\pgfpathlineto{\pgfqpoint{2.680296in}{1.596168in}}%
\pgfpathlineto{\pgfqpoint{2.691703in}{1.596168in}}%
\pgfpathlineto{\pgfqpoint{2.691703in}{1.602050in}}%
\pgfpathlineto{\pgfqpoint{2.702921in}{1.602050in}}%
\pgfpathlineto{\pgfqpoint{2.702921in}{1.607931in}}%
\pgfpathlineto{\pgfqpoint{2.735493in}{1.607931in}}%
\pgfpathlineto{\pgfqpoint{2.735493in}{1.613812in}}%
\pgfpathlineto{\pgfqpoint{2.751207in}{1.613812in}}%
\pgfpathlineto{\pgfqpoint{2.751207in}{1.619693in}}%
\pgfpathlineto{\pgfqpoint{2.796259in}{1.619693in}}%
\pgfpathlineto{\pgfqpoint{2.796259in}{1.625574in}}%
\pgfpathlineto{\pgfqpoint{2.923792in}{1.625574in}}%
\pgfpathlineto{\pgfqpoint{2.923792in}{1.631456in}}%
\pgfpathlineto{\pgfqpoint{2.935705in}{1.631456in}}%
\pgfpathlineto{\pgfqpoint{2.935705in}{1.637337in}}%
\pgfpathlineto{\pgfqpoint{2.995904in}{1.637337in}}%
\pgfpathlineto{\pgfqpoint{2.995904in}{1.649099in}}%
\pgfpathlineto{\pgfqpoint{3.010149in}{1.649099in}}%
\pgfpathlineto{\pgfqpoint{3.010149in}{1.654981in}}%
\pgfpathlineto{\pgfqpoint{3.013663in}{1.654981in}}%
\pgfpathlineto{\pgfqpoint{3.013663in}{1.660862in}}%
\pgfpathlineto{\pgfqpoint{3.034374in}{1.660862in}}%
\pgfpathlineto{\pgfqpoint{3.034374in}{1.666743in}}%
\pgfpathlineto{\pgfqpoint{3.089812in}{1.666743in}}%
\pgfpathlineto{\pgfqpoint{3.089812in}{1.678506in}}%
\pgfpathlineto{\pgfqpoint{3.126366in}{1.678506in}}%
\pgfpathlineto{\pgfqpoint{3.126366in}{1.684387in}}%
\pgfpathlineto{\pgfqpoint{3.132269in}{1.684387in}}%
\pgfpathlineto{\pgfqpoint{3.132269in}{1.690268in}}%
\pgfpathlineto{\pgfqpoint{3.169431in}{1.690268in}}%
\pgfpathlineto{\pgfqpoint{3.169431in}{1.696149in}}%
\pgfpathlineto{\pgfqpoint{3.188623in}{1.696149in}}%
\pgfpathlineto{\pgfqpoint{3.188623in}{1.702030in}}%
\pgfpathlineto{\pgfqpoint{3.209906in}{1.702030in}}%
\pgfpathlineto{\pgfqpoint{3.209906in}{1.707912in}}%
\pgfpathlineto{\pgfqpoint{3.245606in}{1.707912in}}%
\pgfpathlineto{\pgfqpoint{3.245606in}{1.713793in}}%
\pgfpathlineto{\pgfqpoint{3.260344in}{1.713793in}}%
\pgfpathlineto{\pgfqpoint{3.260344in}{1.719674in}}%
\pgfpathlineto{\pgfqpoint{3.262770in}{1.719674in}}%
\pgfpathlineto{\pgfqpoint{3.262770in}{1.725555in}}%
\pgfpathlineto{\pgfqpoint{3.267594in}{1.725555in}}%
\pgfpathlineto{\pgfqpoint{3.267594in}{1.731437in}}%
\pgfpathlineto{\pgfqpoint{3.363746in}{1.731437in}}%
\pgfpathlineto{\pgfqpoint{3.363746in}{1.737318in}}%
\pgfpathlineto{\pgfqpoint{3.438604in}{1.737318in}}%
\pgfpathlineto{\pgfqpoint{3.438604in}{1.743199in}}%
\pgfpathlineto{\pgfqpoint{3.476659in}{1.743199in}}%
\pgfpathlineto{\pgfqpoint{3.476659in}{1.749080in}}%
\pgfpathlineto{\pgfqpoint{3.529174in}{1.749080in}}%
\pgfpathlineto{\pgfqpoint{3.529174in}{1.754961in}}%
\pgfpathlineto{\pgfqpoint{3.554755in}{1.754961in}}%
\pgfpathlineto{\pgfqpoint{3.554755in}{1.760843in}}%
\pgfpathlineto{\pgfqpoint{3.591392in}{1.760843in}}%
\pgfpathlineto{\pgfqpoint{3.591392in}{1.766724in}}%
\pgfpathlineto{\pgfqpoint{3.604632in}{1.766724in}}%
\pgfpathlineto{\pgfqpoint{3.604632in}{1.772605in}}%
\pgfpathlineto{\pgfqpoint{3.624724in}{1.772605in}}%
\pgfpathlineto{\pgfqpoint{3.624724in}{1.778486in}}%
\pgfpathlineto{\pgfqpoint{3.630356in}{1.778486in}}%
\pgfpathlineto{\pgfqpoint{3.630356in}{1.784368in}}%
\pgfpathlineto{\pgfqpoint{3.648342in}{1.784368in}}%
\pgfpathlineto{\pgfqpoint{3.648342in}{1.790249in}}%
\pgfpathlineto{\pgfqpoint{3.673793in}{1.790249in}}%
\pgfpathlineto{\pgfqpoint{3.673793in}{1.796130in}}%
\pgfpathlineto{\pgfqpoint{3.682932in}{1.796130in}}%
\pgfpathlineto{\pgfqpoint{3.682932in}{1.802011in}}%
\pgfpathlineto{\pgfqpoint{3.684228in}{1.802011in}}%
\pgfpathlineto{\pgfqpoint{3.684228in}{1.807893in}}%
\pgfpathlineto{\pgfqpoint{3.708381in}{1.807893in}}%
\pgfpathlineto{\pgfqpoint{3.708381in}{1.813774in}}%
\pgfpathlineto{\pgfqpoint{3.720753in}{1.813774in}}%
\pgfpathlineto{\pgfqpoint{3.720753in}{1.819655in}}%
\pgfpathlineto{\pgfqpoint{3.721978in}{1.819655in}}%
\pgfpathlineto{\pgfqpoint{3.721978in}{1.825536in}}%
\pgfpathlineto{\pgfqpoint{3.741278in}{1.825536in}}%
\pgfpathlineto{\pgfqpoint{3.741278in}{1.831417in}}%
\pgfpathlineto{\pgfqpoint{3.749550in}{1.831417in}}%
\pgfpathlineto{\pgfqpoint{3.749550in}{1.837299in}}%
\pgfpathlineto{\pgfqpoint{3.777166in}{1.837299in}}%
\pgfpathlineto{\pgfqpoint{3.777166in}{1.843180in}}%
\pgfpathlineto{\pgfqpoint{3.783896in}{1.843180in}}%
\pgfpathlineto{\pgfqpoint{3.783896in}{1.849061in}}%
\pgfpathlineto{\pgfqpoint{3.794966in}{1.849061in}}%
\pgfpathlineto{\pgfqpoint{3.794966in}{1.854942in}}%
\pgfpathlineto{\pgfqpoint{3.828169in}{1.854942in}}%
\pgfpathlineto{\pgfqpoint{3.828169in}{1.860824in}}%
\pgfpathlineto{\pgfqpoint{3.856813in}{1.860824in}}%
\pgfpathlineto{\pgfqpoint{3.856813in}{1.866705in}}%
\pgfpathlineto{\pgfqpoint{3.873627in}{1.866705in}}%
\pgfpathlineto{\pgfqpoint{3.873627in}{1.872586in}}%
\pgfpathlineto{\pgfqpoint{3.881397in}{1.872586in}}%
\pgfpathlineto{\pgfqpoint{3.881397in}{1.878467in}}%
\pgfpathlineto{\pgfqpoint{3.883326in}{1.878467in}}%
\pgfpathlineto{\pgfqpoint{3.883326in}{1.884349in}}%
\pgfpathlineto{\pgfqpoint{3.931619in}{1.884349in}}%
\pgfpathlineto{\pgfqpoint{3.931619in}{1.890230in}}%
\pgfpathlineto{\pgfqpoint{4.011786in}{1.890230in}}%
\pgfpathlineto{\pgfqpoint{4.011786in}{1.896111in}}%
\pgfpathlineto{\pgfqpoint{4.045910in}{1.896111in}}%
\pgfpathlineto{\pgfqpoint{4.045910in}{1.901992in}}%
\pgfpathlineto{\pgfqpoint{4.122994in}{1.901992in}}%
\pgfpathlineto{\pgfqpoint{4.122994in}{1.907873in}}%
\pgfpathlineto{\pgfqpoint{4.147495in}{1.907873in}}%
\pgfpathlineto{\pgfqpoint{4.147495in}{1.913755in}}%
\pgfpathlineto{\pgfqpoint{4.166093in}{1.913755in}}%
\pgfpathlineto{\pgfqpoint{4.166093in}{1.919636in}}%
\pgfpathlineto{\pgfqpoint{4.167988in}{1.919636in}}%
\pgfpathlineto{\pgfqpoint{4.167988in}{1.925517in}}%
\pgfpathlineto{\pgfqpoint{4.190321in}{1.925517in}}%
\pgfpathlineto{\pgfqpoint{4.190321in}{1.931398in}}%
\pgfpathlineto{\pgfqpoint{4.235167in}{1.931398in}}%
\pgfpathlineto{\pgfqpoint{4.235167in}{1.937280in}}%
\pgfpathlineto{\pgfqpoint{4.393633in}{1.937280in}}%
\pgfpathlineto{\pgfqpoint{4.393633in}{1.943161in}}%
\pgfpathlineto{\pgfqpoint{4.399472in}{1.943161in}}%
\pgfpathlineto{\pgfqpoint{4.399472in}{1.949042in}}%
\pgfpathlineto{\pgfqpoint{4.438563in}{1.949042in}}%
\pgfpathlineto{\pgfqpoint{4.438563in}{1.954923in}}%
\pgfpathlineto{\pgfqpoint{4.504433in}{1.954923in}}%
\pgfpathlineto{\pgfqpoint{4.504433in}{1.960805in}}%
\pgfpathlineto{\pgfqpoint{4.573122in}{1.960805in}}%
\pgfpathlineto{\pgfqpoint{4.573467in}{1.972567in}}%
\pgfpathlineto{\pgfqpoint{4.661696in}{1.972567in}}%
\pgfpathlineto{\pgfqpoint{4.661696in}{1.978448in}}%
\pgfpathlineto{\pgfqpoint{4.722751in}{1.978448in}}%
\pgfpathlineto{\pgfqpoint{4.722751in}{1.984329in}}%
\pgfpathlineto{\pgfqpoint{4.725236in}{1.984329in}}%
\pgfpathlineto{\pgfqpoint{4.725236in}{1.990211in}}%
\pgfpathlineto{\pgfqpoint{4.727438in}{1.990211in}}%
\pgfpathlineto{\pgfqpoint{4.727438in}{1.996092in}}%
\pgfpathlineto{\pgfqpoint{4.743722in}{1.996092in}}%
\pgfpathlineto{\pgfqpoint{4.743722in}{2.001973in}}%
\pgfpathlineto{\pgfqpoint{4.754890in}{2.001973in}}%
\pgfpathlineto{\pgfqpoint{4.754890in}{2.007854in}}%
\pgfpathlineto{\pgfqpoint{4.757522in}{2.007854in}}%
\pgfpathlineto{\pgfqpoint{4.757522in}{2.013736in}}%
\pgfpathlineto{\pgfqpoint{4.780759in}{2.013736in}}%
\pgfpathlineto{\pgfqpoint{4.780759in}{2.019617in}}%
\pgfpathlineto{\pgfqpoint{4.786571in}{2.019617in}}%
\pgfpathlineto{\pgfqpoint{4.786571in}{2.025498in}}%
\pgfpathlineto{\pgfqpoint{4.855391in}{2.025498in}}%
\pgfpathlineto{\pgfqpoint{4.855391in}{2.031379in}}%
\pgfpathlineto{\pgfqpoint{4.874868in}{2.031379in}}%
\pgfpathlineto{\pgfqpoint{4.875088in}{2.043142in}}%
\pgfpathlineto{\pgfqpoint{4.935394in}{2.043142in}}%
\pgfpathlineto{\pgfqpoint{4.935394in}{2.049023in}}%
\pgfpathlineto{\pgfqpoint{4.939015in}{2.049023in}}%
\pgfpathlineto{\pgfqpoint{4.939015in}{2.054904in}}%
\pgfpathlineto{\pgfqpoint{4.953502in}{2.054904in}}%
\pgfpathlineto{\pgfqpoint{4.953502in}{2.060785in}}%
\pgfpathlineto{\pgfqpoint{4.996656in}{2.060785in}}%
\pgfpathlineto{\pgfqpoint{4.996656in}{2.066667in}}%
\pgfpathlineto{\pgfqpoint{5.031638in}{2.066667in}}%
\pgfpathlineto{\pgfqpoint{5.031638in}{2.072548in}}%
\pgfpathlineto{\pgfqpoint{5.045309in}{2.072548in}}%
\pgfpathlineto{\pgfqpoint{5.045309in}{2.078429in}}%
\pgfpathlineto{\pgfqpoint{5.055171in}{2.078429in}}%
\pgfpathlineto{\pgfqpoint{5.055171in}{2.084310in}}%
\pgfpathlineto{\pgfqpoint{5.102899in}{2.084310in}}%
\pgfpathlineto{\pgfqpoint{5.102899in}{2.090192in}}%
\pgfpathlineto{\pgfqpoint{5.122732in}{2.090192in}}%
\pgfpathlineto{\pgfqpoint{5.122732in}{2.096073in}}%
\pgfpathlineto{\pgfqpoint{5.169044in}{2.096073in}}%
\pgfpathlineto{\pgfqpoint{5.169044in}{2.101954in}}%
\pgfpathlineto{\pgfqpoint{5.178808in}{2.101954in}}%
\pgfpathlineto{\pgfqpoint{5.178808in}{2.107835in}}%
\pgfpathlineto{\pgfqpoint{5.195183in}{2.107835in}}%
\pgfpathlineto{\pgfqpoint{5.195183in}{2.113716in}}%
\pgfpathlineto{\pgfqpoint{5.207949in}{2.113716in}}%
\pgfpathlineto{\pgfqpoint{5.207949in}{2.119598in}}%
\pgfpathlineto{\pgfqpoint{5.211705in}{2.119598in}}%
\pgfpathlineto{\pgfqpoint{5.211705in}{2.125479in}}%
\pgfpathlineto{\pgfqpoint{5.229266in}{2.125479in}}%
\pgfpathlineto{\pgfqpoint{5.229266in}{2.131360in}}%
\pgfpathlineto{\pgfqpoint{5.233165in}{2.131360in}}%
\pgfpathlineto{\pgfqpoint{5.233165in}{2.137241in}}%
\pgfpathlineto{\pgfqpoint{5.242303in}{2.137241in}}%
\pgfpathlineto{\pgfqpoint{5.242303in}{2.143123in}}%
\pgfpathlineto{\pgfqpoint{5.260588in}{2.143123in}}%
\pgfpathlineto{\pgfqpoint{5.260588in}{2.149004in}}%
\pgfpathlineto{\pgfqpoint{5.309753in}{2.149004in}}%
\pgfpathlineto{\pgfqpoint{5.309753in}{2.154885in}}%
\pgfpathlineto{\pgfqpoint{5.325526in}{2.154885in}}%
\pgfpathlineto{\pgfqpoint{5.325526in}{2.160766in}}%
\pgfpathlineto{\pgfqpoint{5.366607in}{2.160766in}}%
\pgfpathlineto{\pgfqpoint{5.366607in}{2.166648in}}%
\pgfpathlineto{\pgfqpoint{5.369153in}{2.166648in}}%
\pgfpathlineto{\pgfqpoint{5.369788in}{2.184291in}}%
\pgfpathlineto{\pgfqpoint{5.424123in}{2.184291in}}%
\pgfpathlineto{\pgfqpoint{5.424123in}{2.190172in}}%
\pgfpathlineto{\pgfqpoint{5.426655in}{2.190172in}}%
\pgfpathlineto{\pgfqpoint{5.426655in}{2.196054in}}%
\pgfpathlineto{\pgfqpoint{5.432076in}{2.196054in}}%
\pgfpathlineto{\pgfqpoint{5.432076in}{2.201935in}}%
\pgfpathlineto{\pgfqpoint{5.479448in}{2.201935in}}%
\pgfpathlineto{\pgfqpoint{5.479448in}{2.207816in}}%
\pgfpathlineto{\pgfqpoint{5.486511in}{2.207816in}}%
\pgfpathlineto{\pgfqpoint{5.486511in}{2.213697in}}%
\pgfpathlineto{\pgfqpoint{5.530820in}{2.213697in}}%
\pgfpathlineto{\pgfqpoint{5.530820in}{2.219579in}}%
\pgfpathlineto{\pgfqpoint{5.545561in}{2.219579in}}%
\pgfpathlineto{\pgfqpoint{5.545561in}{2.225460in}}%
\pgfpathlineto{\pgfqpoint{5.591681in}{2.225460in}}%
\pgfpathlineto{\pgfqpoint{5.591681in}{2.231341in}}%
\pgfpathlineto{\pgfqpoint{5.606576in}{2.231341in}}%
\pgfpathlineto{\pgfqpoint{5.607394in}{2.243104in}}%
\pgfpathlineto{\pgfqpoint{5.619982in}{2.243104in}}%
\pgfpathlineto{\pgfqpoint{5.619982in}{2.248985in}}%
\pgfpathlineto{\pgfqpoint{5.621949in}{2.248985in}}%
\pgfpathlineto{\pgfqpoint{5.621949in}{2.254866in}}%
\pgfpathlineto{\pgfqpoint{5.630260in}{2.254866in}}%
\pgfpathlineto{\pgfqpoint{5.630260in}{2.260747in}}%
\pgfpathlineto{\pgfqpoint{5.784196in}{2.260747in}}%
\pgfpathlineto{\pgfqpoint{5.784196in}{2.266628in}}%
\pgfpathlineto{\pgfqpoint{5.816222in}{2.266628in}}%
\pgfpathlineto{\pgfqpoint{5.816222in}{2.272510in}}%
\pgfpathlineto{\pgfqpoint{5.822135in}{2.272510in}}%
\pgfpathlineto{\pgfqpoint{5.822135in}{2.278391in}}%
\pgfpathlineto{\pgfqpoint{5.888141in}{2.278391in}}%
\pgfpathlineto{\pgfqpoint{5.888141in}{2.284272in}}%
\pgfpathlineto{\pgfqpoint{5.898538in}{2.284272in}}%
\pgfpathlineto{\pgfqpoint{5.898538in}{2.290153in}}%
\pgfpathlineto{\pgfqpoint{5.905637in}{2.290153in}}%
\pgfpathlineto{\pgfqpoint{5.905637in}{2.296035in}}%
\pgfpathlineto{\pgfqpoint{5.923991in}{2.296035in}}%
\pgfpathlineto{\pgfqpoint{5.923991in}{2.301916in}}%
\pgfpathlineto{\pgfqpoint{5.940409in}{2.301916in}}%
\pgfpathlineto{\pgfqpoint{5.940409in}{2.307797in}}%
\pgfpathlineto{\pgfqpoint{6.077018in}{2.307797in}}%
\pgfpathlineto{\pgfqpoint{6.077018in}{2.313678in}}%
\pgfpathlineto{\pgfqpoint{6.105654in}{2.313678in}}%
\pgfpathlineto{\pgfqpoint{6.105654in}{2.319560in}}%
\pgfpathlineto{\pgfqpoint{6.173083in}{2.319560in}}%
\pgfpathlineto{\pgfqpoint{6.173083in}{2.325441in}}%
\pgfpathlineto{\pgfqpoint{6.215577in}{2.325441in}}%
\pgfpathlineto{\pgfqpoint{6.215577in}{2.331322in}}%
\pgfpathlineto{\pgfqpoint{6.224132in}{2.331322in}}%
\pgfpathlineto{\pgfqpoint{6.224132in}{2.337203in}}%
\pgfpathlineto{\pgfqpoint{6.255433in}{2.337203in}}%
\pgfpathlineto{\pgfqpoint{6.255433in}{2.343084in}}%
\pgfpathlineto{\pgfqpoint{6.266520in}{2.343084in}}%
\pgfpathlineto{\pgfqpoint{6.266520in}{2.348966in}}%
\pgfpathlineto{\pgfqpoint{6.280331in}{2.348966in}}%
\pgfpathlineto{\pgfqpoint{6.280331in}{2.354847in}}%
\pgfpathlineto{\pgfqpoint{6.290534in}{2.354847in}}%
\pgfpathlineto{\pgfqpoint{6.290534in}{2.360728in}}%
\pgfpathlineto{\pgfqpoint{6.303707in}{2.360728in}}%
\pgfpathlineto{\pgfqpoint{6.303707in}{2.366609in}}%
\pgfpathlineto{\pgfqpoint{6.315487in}{2.366609in}}%
\pgfpathlineto{\pgfqpoint{6.315487in}{2.372491in}}%
\pgfpathlineto{\pgfqpoint{6.363093in}{2.372491in}}%
\pgfpathlineto{\pgfqpoint{6.363093in}{2.378372in}}%
\pgfpathlineto{\pgfqpoint{6.375977in}{2.378372in}}%
\pgfpathlineto{\pgfqpoint{6.375977in}{2.384253in}}%
\pgfpathlineto{\pgfqpoint{6.395911in}{2.384253in}}%
\pgfpathlineto{\pgfqpoint{6.395911in}{2.390134in}}%
\pgfpathlineto{\pgfqpoint{6.442889in}{2.390134in}}%
\pgfpathlineto{\pgfqpoint{6.442889in}{2.396016in}}%
\pgfpathlineto{\pgfqpoint{6.478012in}{2.396016in}}%
\pgfpathlineto{\pgfqpoint{6.478012in}{2.401897in}}%
\pgfpathlineto{\pgfqpoint{6.573174in}{2.401897in}}%
\pgfpathlineto{\pgfqpoint{6.573174in}{2.407778in}}%
\pgfpathlineto{\pgfqpoint{6.592363in}{2.407778in}}%
\pgfpathlineto{\pgfqpoint{6.592363in}{2.413659in}}%
\pgfpathlineto{\pgfqpoint{6.704439in}{2.413659in}}%
\pgfpathlineto{\pgfqpoint{6.704439in}{2.419540in}}%
\pgfpathlineto{\pgfqpoint{6.732067in}{2.419540in}}%
\pgfpathlineto{\pgfqpoint{6.732067in}{2.425422in}}%
\pgfpathlineto{\pgfqpoint{6.748671in}{2.425422in}}%
\pgfpathlineto{\pgfqpoint{6.748671in}{2.431303in}}%
\pgfpathlineto{\pgfqpoint{6.758765in}{2.431303in}}%
\pgfpathlineto{\pgfqpoint{6.758765in}{2.437184in}}%
\pgfpathlineto{\pgfqpoint{6.777258in}{2.437184in}}%
\pgfpathlineto{\pgfqpoint{6.777258in}{2.443065in}}%
\pgfpathlineto{\pgfqpoint{6.824276in}{2.443065in}}%
\pgfpathlineto{\pgfqpoint{6.824276in}{2.448947in}}%
\pgfpathlineto{\pgfqpoint{6.829156in}{2.448947in}}%
\pgfpathlineto{\pgfqpoint{6.829156in}{2.454828in}}%
\pgfpathlineto{\pgfqpoint{6.837022in}{2.454828in}}%
\pgfpathlineto{\pgfqpoint{6.837022in}{2.460709in}}%
\pgfpathlineto{\pgfqpoint{7.043232in}{2.460709in}}%
\pgfpathlineto{\pgfqpoint{7.043232in}{2.466590in}}%
\pgfpathlineto{\pgfqpoint{7.050454in}{2.466590in}}%
\pgfpathlineto{\pgfqpoint{7.050454in}{2.472472in}}%
\pgfpathlineto{\pgfqpoint{7.185411in}{2.472472in}}%
\pgfpathlineto{\pgfqpoint{7.185411in}{2.478353in}}%
\pgfpathlineto{\pgfqpoint{7.224913in}{2.478353in}}%
\pgfpathlineto{\pgfqpoint{7.224913in}{2.478353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024913in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{1.024913in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.224913in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{7.224913in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024913in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{7.224913in}{0.696340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024913in}{5.316340in}}%
\pgfpathlineto{\pgfqpoint{7.224913in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161024in}{3.419760in}}%
\pgfpathlineto{\pgfqpoint{3.667236in}{3.419760in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.706124in}{3.419760in}}{\pgfqpoint{3.706124in}{3.458649in}}%
\pgfpathlineto{\pgfqpoint{3.706124in}{5.180229in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.706124in}{5.219118in}}{\pgfqpoint{3.667236in}{5.219118in}}%
\pgfpathlineto{\pgfqpoint{1.161024in}{5.219118in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.122135in}{5.219118in}}{\pgfqpoint{1.122135in}{5.180229in}}%
\pgfpathlineto{\pgfqpoint{1.122135in}{3.458649in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.122135in}{3.419760in}}{\pgfqpoint{1.161024in}{3.419760in}}%
\pgfpathlineto{\pgfqpoint{1.161024in}{3.419760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199913in}{5.061663in}}%
\pgfpathlineto{\pgfqpoint{1.394358in}{5.061663in}}%
\pgfpathlineto{\pgfqpoint{1.394358in}{5.061663in}}%
\pgfpathlineto{\pgfqpoint{1.588802in}{5.061663in}}%
\pgfpathlineto{\pgfqpoint{1.588802in}{5.061663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.744358in,y=4.993608in,left,base]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Yices-TRA (dec $d$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199913in}{4.766722in}}%
\pgfpathlineto{\pgfqpoint{1.394358in}{4.766722in}}%
\pgfpathlineto{\pgfqpoint{1.394358in}{4.766722in}}%
\pgfpathlineto{\pgfqpoint{1.588802in}{4.766722in}}%
\pgfpathlineto{\pgfqpoint{1.588802in}{4.766722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.744358in,y=4.698667in,left,base]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Yices-TRA ($d = 10^{-3}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199913in}{4.481322in}}%
\pgfpathlineto{\pgfqpoint{1.394358in}{4.481322in}}%
\pgfpathlineto{\pgfqpoint{1.394358in}{4.481322in}}%
\pgfpathlineto{\pgfqpoint{1.588802in}{4.481322in}}%
\pgfpathlineto{\pgfqpoint{1.588802in}{4.481322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.744358in,y=4.413266in,left,base]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MathSAT}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199913in}{4.195922in}}%
\pgfpathlineto{\pgfqpoint{1.394358in}{4.195922in}}%
\pgfpathlineto{\pgfqpoint{1.394358in}{4.195922in}}%
\pgfpathlineto{\pgfqpoint{1.588802in}{4.195922in}}%
\pgfpathlineto{\pgfqpoint{1.588802in}{4.195922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.744358in,y=4.127866in,left,base]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CVC5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199913in}{3.900980in}}%
\pgfpathlineto{\pgfqpoint{1.394358in}{3.900980in}}%
\pgfpathlineto{\pgfqpoint{1.394358in}{3.900980in}}%
\pgfpathlineto{\pgfqpoint{1.588802in}{3.900980in}}%
\pgfpathlineto{\pgfqpoint{1.588802in}{3.900980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.744358in,y=3.832925in,left,base]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}dReal ($d = 10^{-9}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199913in}{3.606039in}}%
\pgfpathlineto{\pgfqpoint{1.394358in}{3.606039in}}%
\pgfpathlineto{\pgfqpoint{1.394358in}{3.606039in}}%
\pgfpathlineto{\pgfqpoint{1.588802in}{3.606039in}}%
\pgfpathlineto{\pgfqpoint{1.588802in}{3.606039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.744358in,y=3.537984in,left,base]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}dReal ($d = 10^{-3}$)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Jupyter/unsat-only.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=18.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{18.000000}{21.600000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/alessiomansutti/.venvs/PyEnv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/alessiomansutti/.venvs/PyEnv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/alessiomansutti/.venvs/PyEnv/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.463178in}{5.426188in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.463178in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.463178in}{5.426188in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.426188in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024913in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{7.224913in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{7.224913in}{5.316340in}}%
\pgfpathlineto{\pgfqpoint{1.024913in}{5.316340in}}%
\pgfpathlineto{\pgfqpoint{1.024913in}{0.696340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024913in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{1.024913in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024913in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.024913in,y=0.599118in,,top]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574627in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{2.574627in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.574627in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.574627in,y=0.599118in,,top]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124341in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{4.124341in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.124341in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.124341in,y=0.599118in,,top]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.674056in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{5.674056in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.674056in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.674056in,y=0.599118in,,top]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.223770in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{7.223770in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.223770in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.223770in,y=0.599118in,,top]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491424in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{1.491424in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491424in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764315in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{1.764315in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764315in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957934in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{1.957934in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957934in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108117in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{2.108117in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108117in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230825in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{2.230825in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230825in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334573in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{2.334573in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.334573in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424444in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{2.424444in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424444in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503716in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{2.503716in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.503716in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041138in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{3.041138in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041138in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314029in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{3.314029in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.314029in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507648in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{3.507648in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.507648in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657831in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{3.657831in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657831in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780539in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{3.780539in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.780539in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884288in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{3.884288in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.884288in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974159in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{3.974159in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.974159in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053430in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{4.053430in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.053430in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590852in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{4.590852in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.590852in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863743in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{4.863743in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.863743in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057362in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{5.057362in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.057362in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.207545in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{5.207545in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.207545in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.330254in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{5.330254in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330254in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.434002in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{5.434002in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.434002in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.523873in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{5.523873in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523873in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.603145in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{5.603145in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.603145in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.140566in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{6.140566in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.140566in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.413457in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{6.413457in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.413457in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.607077in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{6.607077in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.607077in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.757259in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{6.757259in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.757259in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.879968in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{6.879968in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.879968in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.983716in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{6.983716in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.983716in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.073587in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{7.073587in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.073587in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.152859in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{7.152859in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.152859in}{0.696340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.124913in,y=0.341943in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time (seconds)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024913in}{1.110041in}}%
\pgfpathlineto{\pgfqpoint{7.224913in}{1.110041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024913in}{1.110041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.530047in, y=1.030898in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024913in}{1.799541in}}%
\pgfpathlineto{\pgfqpoint{7.224913in}{1.799541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024913in}{1.799541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.530047in, y=1.720399in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024913in}{2.489042in}}%
\pgfpathlineto{\pgfqpoint{7.224913in}{2.489042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024913in}{2.489042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.530047in, y=2.409900in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}600}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024913in}{3.178543in}}%
\pgfpathlineto{\pgfqpoint{7.224913in}{3.178543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024913in}{3.178543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.530047in, y=3.099401in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}700}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024913in}{3.868044in}}%
\pgfpathlineto{\pgfqpoint{7.224913in}{3.868044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024913in}{3.868044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.530047in, y=3.788902in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}800}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024913in}{4.557545in}}%
\pgfpathlineto{\pgfqpoint{7.224913in}{4.557545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024913in}{4.557545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.530047in, y=4.478402in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}900}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024913in}{5.247045in}}%
\pgfpathlineto{\pgfqpoint{7.224913in}{5.247045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024913in}{5.247045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in, y=5.167903in, left, base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=3.006340in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Number of UNSAT instances}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024913in}{0.686340in}}%
\pgfpathlineto{\pgfqpoint{1.024913in}{2.957903in}}%
\pgfpathlineto{\pgfqpoint{1.089060in}{2.957903in}}%
\pgfpathlineto{\pgfqpoint{1.089060in}{3.006168in}}%
\pgfpathlineto{\pgfqpoint{1.147621in}{3.006168in}}%
\pgfpathlineto{\pgfqpoint{1.147621in}{3.054433in}}%
\pgfpathlineto{\pgfqpoint{1.201493in}{3.054433in}}%
\pgfpathlineto{\pgfqpoint{1.201493in}{3.109593in}}%
\pgfpathlineto{\pgfqpoint{1.251370in}{3.109593in}}%
\pgfpathlineto{\pgfqpoint{1.251370in}{3.144068in}}%
\pgfpathlineto{\pgfqpoint{1.297804in}{3.144068in}}%
\pgfpathlineto{\pgfqpoint{1.297804in}{3.164753in}}%
\pgfpathlineto{\pgfqpoint{1.341241in}{3.164753in}}%
\pgfpathlineto{\pgfqpoint{1.341241in}{3.226808in}}%
\pgfpathlineto{\pgfqpoint{1.382043in}{3.226808in}}%
\pgfpathlineto{\pgfqpoint{1.382043in}{3.268178in}}%
\pgfpathlineto{\pgfqpoint{1.420512in}{3.268178in}}%
\pgfpathlineto{\pgfqpoint{1.420512in}{3.302653in}}%
\pgfpathlineto{\pgfqpoint{1.456901in}{3.302653in}}%
\pgfpathlineto{\pgfqpoint{1.456901in}{3.323338in}}%
\pgfpathlineto{\pgfqpoint{1.491424in}{3.323338in}}%
\pgfpathlineto{\pgfqpoint{1.491424in}{3.357813in}}%
\pgfpathlineto{\pgfqpoint{1.524261in}{3.357813in}}%
\pgfpathlineto{\pgfqpoint{1.524261in}{3.392288in}}%
\pgfpathlineto{\pgfqpoint{1.555570in}{3.392288in}}%
\pgfpathlineto{\pgfqpoint{1.555570in}{3.406078in}}%
\pgfpathlineto{\pgfqpoint{1.585488in}{3.406078in}}%
\pgfpathlineto{\pgfqpoint{1.585488in}{3.412973in}}%
\pgfpathlineto{\pgfqpoint{1.614132in}{3.412973in}}%
\pgfpathlineto{\pgfqpoint{1.614132in}{3.440553in}}%
\pgfpathlineto{\pgfqpoint{1.641606in}{3.440553in}}%
\pgfpathlineto{\pgfqpoint{1.641606in}{3.488818in}}%
\pgfpathlineto{\pgfqpoint{1.668003in}{3.488818in}}%
\pgfpathlineto{\pgfqpoint{1.668003in}{3.509503in}}%
\pgfpathlineto{\pgfqpoint{1.693404in}{3.509503in}}%
\pgfpathlineto{\pgfqpoint{1.693404in}{3.537083in}}%
\pgfpathlineto{\pgfqpoint{1.717880in}{3.537083in}}%
\pgfpathlineto{\pgfqpoint{1.717880in}{3.557768in}}%
\pgfpathlineto{\pgfqpoint{1.741498in}{3.557768in}}%
\pgfpathlineto{\pgfqpoint{1.741498in}{3.564663in}}%
\pgfpathlineto{\pgfqpoint{1.764315in}{3.564663in}}%
\pgfpathlineto{\pgfqpoint{1.764315in}{3.571558in}}%
\pgfpathlineto{\pgfqpoint{1.848553in}{3.571558in}}%
\pgfpathlineto{\pgfqpoint{1.848553in}{3.599138in}}%
\pgfpathlineto{\pgfqpoint{1.868063in}{3.599138in}}%
\pgfpathlineto{\pgfqpoint{1.868063in}{3.626718in}}%
\pgfpathlineto{\pgfqpoint{1.923412in}{3.626718in}}%
\pgfpathlineto{\pgfqpoint{1.923412in}{3.640508in}}%
\pgfpathlineto{\pgfqpoint{1.974553in}{3.640508in}}%
\pgfpathlineto{\pgfqpoint{1.974553in}{3.654299in}}%
\pgfpathlineto{\pgfqpoint{1.990771in}{3.654299in}}%
\pgfpathlineto{\pgfqpoint{1.990771in}{3.661194in}}%
\pgfpathlineto{\pgfqpoint{2.006608in}{3.661194in}}%
\pgfpathlineto{\pgfqpoint{2.006608in}{3.668089in}}%
\pgfpathlineto{\pgfqpoint{2.022081in}{3.668089in}}%
\pgfpathlineto{\pgfqpoint{2.022081in}{3.681879in}}%
\pgfpathlineto{\pgfqpoint{2.051998in}{3.681879in}}%
\pgfpathlineto{\pgfqpoint{2.051998in}{3.695669in}}%
\pgfpathlineto{\pgfqpoint{2.080642in}{3.695669in}}%
\pgfpathlineto{\pgfqpoint{2.080642in}{3.702564in}}%
\pgfpathlineto{\pgfqpoint{2.094520in}{3.702564in}}%
\pgfpathlineto{\pgfqpoint{2.094520in}{3.716354in}}%
\pgfpathlineto{\pgfqpoint{2.108117in}{3.716354in}}%
\pgfpathlineto{\pgfqpoint{2.108117in}{3.743934in}}%
\pgfpathlineto{\pgfqpoint{2.121445in}{3.743934in}}%
\pgfpathlineto{\pgfqpoint{2.121445in}{3.750829in}}%
\pgfpathlineto{\pgfqpoint{2.134514in}{3.750829in}}%
\pgfpathlineto{\pgfqpoint{2.134514in}{3.757724in}}%
\pgfpathlineto{\pgfqpoint{2.159914in}{3.757724in}}%
\pgfpathlineto{\pgfqpoint{2.159914in}{3.764619in}}%
\pgfpathlineto{\pgfqpoint{2.219513in}{3.764619in}}%
\pgfpathlineto{\pgfqpoint{2.219513in}{3.778409in}}%
\pgfpathlineto{\pgfqpoint{2.241950in}{3.778409in}}%
\pgfpathlineto{\pgfqpoint{2.241950in}{3.785304in}}%
\pgfpathlineto{\pgfqpoint{2.274262in}{3.785304in}}%
\pgfpathlineto{\pgfqpoint{2.274262in}{3.799094in}}%
\pgfpathlineto{\pgfqpoint{2.284696in}{3.799094in}}%
\pgfpathlineto{\pgfqpoint{2.284696in}{3.812884in}}%
\pgfpathlineto{\pgfqpoint{2.324889in}{3.812884in}}%
\pgfpathlineto{\pgfqpoint{2.324889in}{3.819779in}}%
\pgfpathlineto{\pgfqpoint{2.344120in}{3.819779in}}%
\pgfpathlineto{\pgfqpoint{2.344120in}{3.826674in}}%
\pgfpathlineto{\pgfqpoint{2.381008in}{3.826674in}}%
\pgfpathlineto{\pgfqpoint{2.381008in}{3.833569in}}%
\pgfpathlineto{\pgfqpoint{2.398720in}{3.833569in}}%
\pgfpathlineto{\pgfqpoint{2.398720in}{3.847359in}}%
\pgfpathlineto{\pgfqpoint{2.424444in}{3.847359in}}%
\pgfpathlineto{\pgfqpoint{2.424444in}{3.854254in}}%
\pgfpathlineto{\pgfqpoint{2.457282in}{3.854254in}}%
\pgfpathlineto{\pgfqpoint{2.457282in}{3.861149in}}%
\pgfpathlineto{\pgfqpoint{2.465247in}{3.861149in}}%
\pgfpathlineto{\pgfqpoint{2.465247in}{3.881834in}}%
\pgfpathlineto{\pgfqpoint{2.488591in}{3.881834in}}%
\pgfpathlineto{\pgfqpoint{2.488591in}{3.888729in}}%
\pgfpathlineto{\pgfqpoint{2.503716in}{3.888729in}}%
\pgfpathlineto{\pgfqpoint{2.503716in}{3.902519in}}%
\pgfpathlineto{\pgfqpoint{2.511153in}{3.902519in}}%
\pgfpathlineto{\pgfqpoint{2.511153in}{3.909414in}}%
\pgfpathlineto{\pgfqpoint{2.518509in}{3.909414in}}%
\pgfpathlineto{\pgfqpoint{2.518509in}{3.916309in}}%
\pgfpathlineto{\pgfqpoint{2.532983in}{3.916309in}}%
\pgfpathlineto{\pgfqpoint{2.532983in}{3.930099in}}%
\pgfpathlineto{\pgfqpoint{2.581324in}{3.930099in}}%
\pgfpathlineto{\pgfqpoint{2.581324in}{3.936994in}}%
\pgfpathlineto{\pgfqpoint{2.587955in}{3.936994in}}%
\pgfpathlineto{\pgfqpoint{2.587955in}{3.943889in}}%
\pgfpathlineto{\pgfqpoint{2.613844in}{3.943889in}}%
\pgfpathlineto{\pgfqpoint{2.613844in}{3.950784in}}%
\pgfpathlineto{\pgfqpoint{2.626425in}{3.950784in}}%
\pgfpathlineto{\pgfqpoint{2.626425in}{3.964574in}}%
\pgfpathlineto{\pgfqpoint{2.632628in}{3.964574in}}%
\pgfpathlineto{\pgfqpoint{2.632628in}{3.978364in}}%
\pgfpathlineto{\pgfqpoint{2.638774in}{3.978364in}}%
\pgfpathlineto{\pgfqpoint{2.638774in}{3.985259in}}%
\pgfpathlineto{\pgfqpoint{2.662814in}{3.985259in}}%
\pgfpathlineto{\pgfqpoint{2.662814in}{3.992154in}}%
\pgfpathlineto{\pgfqpoint{2.686024in}{3.992154in}}%
\pgfpathlineto{\pgfqpoint{2.686024in}{3.999049in}}%
\pgfpathlineto{\pgfqpoint{2.702921in}{3.999049in}}%
\pgfpathlineto{\pgfqpoint{2.702921in}{4.005944in}}%
\pgfpathlineto{\pgfqpoint{2.708460in}{4.005944in}}%
\pgfpathlineto{\pgfqpoint{2.708460in}{4.019734in}}%
\pgfpathlineto{\pgfqpoint{2.724810in}{4.019734in}}%
\pgfpathlineto{\pgfqpoint{2.724810in}{4.026629in}}%
\pgfpathlineto{\pgfqpoint{2.730173in}{4.026629in}}%
\pgfpathlineto{\pgfqpoint{2.730173in}{4.033524in}}%
\pgfpathlineto{\pgfqpoint{2.751207in}{4.033524in}}%
\pgfpathlineto{\pgfqpoint{2.751207in}{4.040419in}}%
\pgfpathlineto{\pgfqpoint{2.756364in}{4.040419in}}%
\pgfpathlineto{\pgfqpoint{2.756364in}{4.047314in}}%
\pgfpathlineto{\pgfqpoint{2.761482in}{4.047314in}}%
\pgfpathlineto{\pgfqpoint{2.761482in}{4.054209in}}%
\pgfpathlineto{\pgfqpoint{2.786505in}{4.054209in}}%
\pgfpathlineto{\pgfqpoint{2.786505in}{4.067999in}}%
\pgfpathlineto{\pgfqpoint{2.801084in}{4.067999in}}%
\pgfpathlineto{\pgfqpoint{2.801084in}{4.074894in}}%
\pgfpathlineto{\pgfqpoint{2.805874in}{4.074894in}}%
\pgfpathlineto{\pgfqpoint{2.805874in}{4.081789in}}%
\pgfpathlineto{\pgfqpoint{2.833921in}{4.081789in}}%
\pgfpathlineto{\pgfqpoint{2.833921in}{4.088684in}}%
\pgfpathlineto{\pgfqpoint{2.860846in}{4.088684in}}%
\pgfpathlineto{\pgfqpoint{2.860846in}{4.095579in}}%
\pgfpathlineto{\pgfqpoint{2.878216in}{4.095579in}}%
\pgfpathlineto{\pgfqpoint{2.878216in}{4.102474in}}%
\pgfpathlineto{\pgfqpoint{2.977664in}{4.102474in}}%
\pgfpathlineto{\pgfqpoint{2.977664in}{4.109369in}}%
\pgfpathlineto{\pgfqpoint{2.985019in}{4.109369in}}%
\pgfpathlineto{\pgfqpoint{2.985019in}{4.116264in}}%
\pgfpathlineto{\pgfqpoint{2.995904in}{4.116264in}}%
\pgfpathlineto{\pgfqpoint{2.995904in}{4.123159in}}%
\pgfpathlineto{\pgfqpoint{3.003064in}{4.123159in}}%
\pgfpathlineto{\pgfqpoint{3.003064in}{4.130054in}}%
\pgfpathlineto{\pgfqpoint{3.006616in}{4.130054in}}%
\pgfpathlineto{\pgfqpoint{3.006616in}{4.136949in}}%
\pgfpathlineto{\pgfqpoint{3.017159in}{4.136949in}}%
\pgfpathlineto{\pgfqpoint{3.017159in}{4.150739in}}%
\pgfpathlineto{\pgfqpoint{3.067535in}{4.150739in}}%
\pgfpathlineto{\pgfqpoint{3.067535in}{4.164529in}}%
\pgfpathlineto{\pgfqpoint{3.070763in}{4.164529in}}%
\pgfpathlineto{\pgfqpoint{3.070763in}{4.171424in}}%
\pgfpathlineto{\pgfqpoint{3.092935in}{4.171424in}}%
\pgfpathlineto{\pgfqpoint{3.092935in}{4.178319in}}%
\pgfpathlineto{\pgfqpoint{3.126366in}{4.178319in}}%
\pgfpathlineto{\pgfqpoint{3.126366in}{4.185214in}}%
\pgfpathlineto{\pgfqpoint{3.129324in}{4.185214in}}%
\pgfpathlineto{\pgfqpoint{3.129324in}{4.192109in}}%
\pgfpathlineto{\pgfqpoint{3.135202in}{4.192109in}}%
\pgfpathlineto{\pgfqpoint{3.135202in}{4.205899in}}%
\pgfpathlineto{\pgfqpoint{3.183195in}{4.205899in}}%
\pgfpathlineto{\pgfqpoint{3.183195in}{4.212794in}}%
\pgfpathlineto{\pgfqpoint{3.217717in}{4.212794in}}%
\pgfpathlineto{\pgfqpoint{3.217717in}{4.226584in}}%
\pgfpathlineto{\pgfqpoint{3.227993in}{4.226584in}}%
\pgfpathlineto{\pgfqpoint{3.227993in}{4.233479in}}%
\pgfpathlineto{\pgfqpoint{3.230537in}{4.233479in}}%
\pgfpathlineto{\pgfqpoint{3.230537in}{4.240374in}}%
\pgfpathlineto{\pgfqpoint{3.233072in}{4.240374in}}%
\pgfpathlineto{\pgfqpoint{3.233072in}{4.254164in}}%
\pgfpathlineto{\pgfqpoint{3.243118in}{4.254164in}}%
\pgfpathlineto{\pgfqpoint{3.243118in}{4.261059in}}%
\pgfpathlineto{\pgfqpoint{3.250555in}{4.261059in}}%
\pgfpathlineto{\pgfqpoint{3.250555in}{4.267954in}}%
\pgfpathlineto{\pgfqpoint{3.253016in}{4.267954in}}%
\pgfpathlineto{\pgfqpoint{3.253016in}{4.274849in}}%
\pgfpathlineto{\pgfqpoint{3.262770in}{4.274849in}}%
\pgfpathlineto{\pgfqpoint{3.262770in}{4.281744in}}%
\pgfpathlineto{\pgfqpoint{3.281864in}{4.281744in}}%
\pgfpathlineto{\pgfqpoint{3.281864in}{4.288639in}}%
\pgfpathlineto{\pgfqpoint{3.331741in}{4.288639in}}%
\pgfpathlineto{\pgfqpoint{3.331741in}{4.295534in}}%
\pgfpathlineto{\pgfqpoint{3.359565in}{4.295534in}}%
\pgfpathlineto{\pgfqpoint{3.359565in}{4.309324in}}%
\pgfpathlineto{\pgfqpoint{3.365826in}{4.309324in}}%
\pgfpathlineto{\pgfqpoint{3.365826in}{4.316219in}}%
\pgfpathlineto{\pgfqpoint{3.524267in}{4.316219in}}%
\pgfpathlineto{\pgfqpoint{3.524267in}{4.323114in}}%
\pgfpathlineto{\pgfqpoint{3.525907in}{4.323114in}}%
\pgfpathlineto{\pgfqpoint{3.525907in}{4.330009in}}%
\pgfpathlineto{\pgfqpoint{3.551610in}{4.330009in}}%
\pgfpathlineto{\pgfqpoint{3.551610in}{4.343799in}}%
\pgfpathlineto{\pgfqpoint{3.573323in}{4.343799in}}%
\pgfpathlineto{\pgfqpoint{3.573323in}{4.350694in}}%
\pgfpathlineto{\pgfqpoint{3.630356in}{4.350694in}}%
\pgfpathlineto{\pgfqpoint{3.630356in}{4.357589in}}%
\pgfpathlineto{\pgfqpoint{3.637331in}{4.357589in}}%
\pgfpathlineto{\pgfqpoint{3.637331in}{4.364484in}}%
\pgfpathlineto{\pgfqpoint{3.676417in}{4.364484in}}%
\pgfpathlineto{\pgfqpoint{3.676417in}{4.371379in}}%
\pgfpathlineto{\pgfqpoint{3.740087in}{4.371379in}}%
\pgfpathlineto{\pgfqpoint{3.740087in}{4.378274in}}%
\pgfpathlineto{\pgfqpoint{3.742466in}{4.378274in}}%
\pgfpathlineto{\pgfqpoint{3.742466in}{4.385169in}}%
\pgfpathlineto{\pgfqpoint{3.744835in}{4.385169in}}%
\pgfpathlineto{\pgfqpoint{3.744835in}{4.392064in}}%
\pgfpathlineto{\pgfqpoint{3.792766in}{4.392064in}}%
\pgfpathlineto{\pgfqpoint{3.792766in}{4.398959in}}%
\pgfpathlineto{\pgfqpoint{3.800433in}{4.398959in}}%
\pgfpathlineto{\pgfqpoint{3.800433in}{4.405854in}}%
\pgfpathlineto{\pgfqpoint{3.806936in}{4.405854in}}%
\pgfpathlineto{\pgfqpoint{3.806936in}{4.412749in}}%
\pgfpathlineto{\pgfqpoint{3.811237in}{4.412749in}}%
\pgfpathlineto{\pgfqpoint{3.811237in}{4.419644in}}%
\pgfpathlineto{\pgfqpoint{3.839568in}{4.419644in}}%
\pgfpathlineto{\pgfqpoint{3.839568in}{4.426539in}}%
\pgfpathlineto{\pgfqpoint{3.862796in}{4.426539in}}%
\pgfpathlineto{\pgfqpoint{3.862796in}{4.433434in}}%
\pgfpathlineto{\pgfqpoint{3.873627in}{4.433434in}}%
\pgfpathlineto{\pgfqpoint{3.873627in}{4.440329in}}%
\pgfpathlineto{\pgfqpoint{3.887166in}{4.440329in}}%
\pgfpathlineto{\pgfqpoint{3.887166in}{4.447224in}}%
\pgfpathlineto{\pgfqpoint{3.900437in}{4.447224in}}%
\pgfpathlineto{\pgfqpoint{3.900437in}{4.454119in}}%
\pgfpathlineto{\pgfqpoint{3.980022in}{4.454119in}}%
\pgfpathlineto{\pgfqpoint{3.980022in}{4.461014in}}%
\pgfpathlineto{\pgfqpoint{3.996499in}{4.461014in}}%
\pgfpathlineto{\pgfqpoint{3.996499in}{4.467909in}}%
\pgfpathlineto{\pgfqpoint{4.015752in}{4.467909in}}%
\pgfpathlineto{\pgfqpoint{4.015752in}{4.474804in}}%
\pgfpathlineto{\pgfqpoint{4.040596in}{4.474804in}}%
\pgfpathlineto{\pgfqpoint{4.040596in}{4.481699in}}%
\pgfpathlineto{\pgfqpoint{4.082697in}{4.481699in}}%
\pgfpathlineto{\pgfqpoint{4.082697in}{4.488594in}}%
\pgfpathlineto{\pgfqpoint{4.084842in}{4.488594in}}%
\pgfpathlineto{\pgfqpoint{4.084842in}{4.495489in}}%
\pgfpathlineto{\pgfqpoint{4.089111in}{4.495489in}}%
\pgfpathlineto{\pgfqpoint{4.089111in}{4.502384in}}%
\pgfpathlineto{\pgfqpoint{4.118257in}{4.502384in}}%
\pgfpathlineto{\pgfqpoint{4.118257in}{4.509279in}}%
\pgfpathlineto{\pgfqpoint{4.134362in}{4.509279in}}%
\pgfpathlineto{\pgfqpoint{4.134362in}{4.516174in}}%
\pgfpathlineto{\pgfqpoint{4.135687in}{4.516174in}}%
\pgfpathlineto{\pgfqpoint{4.135687in}{4.523069in}}%
\pgfpathlineto{\pgfqpoint{4.153322in}{4.523069in}}%
\pgfpathlineto{\pgfqpoint{4.153322in}{4.529964in}}%
\pgfpathlineto{\pgfqpoint{4.168619in}{4.529964in}}%
\pgfpathlineto{\pgfqpoint{4.168619in}{4.536860in}}%
\pgfpathlineto{\pgfqpoint{4.230585in}{4.536860in}}%
\pgfpathlineto{\pgfqpoint{4.230585in}{4.543755in}}%
\pgfpathlineto{\pgfqpoint{4.235738in}{4.543755in}}%
\pgfpathlineto{\pgfqpoint{4.235738in}{4.550650in}}%
\pgfpathlineto{\pgfqpoint{4.243676in}{4.550650in}}%
\pgfpathlineto{\pgfqpoint{4.243676in}{4.557545in}}%
\pgfpathlineto{\pgfqpoint{4.255964in}{4.557545in}}%
\pgfpathlineto{\pgfqpoint{4.255964in}{4.564440in}}%
\pgfpathlineto{\pgfqpoint{4.270203in}{4.564440in}}%
\pgfpathlineto{\pgfqpoint{4.270203in}{4.571335in}}%
\pgfpathlineto{\pgfqpoint{4.321820in}{4.571335in}}%
\pgfpathlineto{\pgfqpoint{4.321820in}{4.578230in}}%
\pgfpathlineto{\pgfqpoint{4.351279in}{4.578230in}}%
\pgfpathlineto{\pgfqpoint{4.351279in}{4.585125in}}%
\pgfpathlineto{\pgfqpoint{4.354155in}{4.585125in}}%
\pgfpathlineto{\pgfqpoint{4.354155in}{4.592020in}}%
\pgfpathlineto{\pgfqpoint{4.358446in}{4.592020in}}%
\pgfpathlineto{\pgfqpoint{4.358446in}{4.598915in}}%
\pgfpathlineto{\pgfqpoint{4.364126in}{4.598915in}}%
\pgfpathlineto{\pgfqpoint{4.364126in}{4.605810in}}%
\pgfpathlineto{\pgfqpoint{4.399919in}{4.605810in}}%
\pgfpathlineto{\pgfqpoint{4.399919in}{4.612705in}}%
\pgfpathlineto{\pgfqpoint{4.424492in}{4.612705in}}%
\pgfpathlineto{\pgfqpoint{4.424492in}{4.619600in}}%
\pgfpathlineto{\pgfqpoint{4.433905in}{4.619600in}}%
\pgfpathlineto{\pgfqpoint{4.433905in}{4.626495in}}%
\pgfpathlineto{\pgfqpoint{4.436026in}{4.626495in}}%
\pgfpathlineto{\pgfqpoint{4.436026in}{4.633390in}}%
\pgfpathlineto{\pgfqpoint{4.454409in}{4.633390in}}%
\pgfpathlineto{\pgfqpoint{4.454409in}{4.640285in}}%
\pgfpathlineto{\pgfqpoint{4.465446in}{4.640285in}}%
\pgfpathlineto{\pgfqpoint{4.465446in}{4.647180in}}%
\pgfpathlineto{\pgfqpoint{4.510528in}{4.647180in}}%
\pgfpathlineto{\pgfqpoint{4.510528in}{4.654075in}}%
\pgfpathlineto{\pgfqpoint{4.595212in}{4.654075in}}%
\pgfpathlineto{\pgfqpoint{4.595212in}{4.660970in}}%
\pgfpathlineto{\pgfqpoint{4.668327in}{4.660970in}}%
\pgfpathlineto{\pgfqpoint{4.669226in}{4.674760in}}%
\pgfpathlineto{\pgfqpoint{4.710187in}{4.674760in}}%
\pgfpathlineto{\pgfqpoint{4.710187in}{4.681655in}}%
\pgfpathlineto{\pgfqpoint{4.719424in}{4.681655in}}%
\pgfpathlineto{\pgfqpoint{4.719424in}{4.688550in}}%
\pgfpathlineto{\pgfqpoint{4.733999in}{4.688550in}}%
\pgfpathlineto{\pgfqpoint{4.733999in}{4.695445in}}%
\pgfpathlineto{\pgfqpoint{4.739687in}{4.695445in}}%
\pgfpathlineto{\pgfqpoint{4.739687in}{4.702340in}}%
\pgfpathlineto{\pgfqpoint{4.750126in}{4.702340in}}%
\pgfpathlineto{\pgfqpoint{4.750126in}{4.709235in}}%
\pgfpathlineto{\pgfqpoint{4.773102in}{4.709235in}}%
\pgfpathlineto{\pgfqpoint{4.773102in}{4.716130in}}%
\pgfpathlineto{\pgfqpoint{4.841854in}{4.716130in}}%
\pgfpathlineto{\pgfqpoint{4.841854in}{4.723025in}}%
\pgfpathlineto{\pgfqpoint{4.883855in}{4.723025in}}%
\pgfpathlineto{\pgfqpoint{4.883855in}{4.729920in}}%
\pgfpathlineto{\pgfqpoint{4.980253in}{4.729920in}}%
\pgfpathlineto{\pgfqpoint{4.980253in}{4.736815in}}%
\pgfpathlineto{\pgfqpoint{5.009063in}{4.736815in}}%
\pgfpathlineto{\pgfqpoint{5.009063in}{4.743710in}}%
\pgfpathlineto{\pgfqpoint{5.021954in}{4.743710in}}%
\pgfpathlineto{\pgfqpoint{5.021954in}{4.750605in}}%
\pgfpathlineto{\pgfqpoint{5.027254in}{4.750605in}}%
\pgfpathlineto{\pgfqpoint{5.027254in}{4.757500in}}%
\pgfpathlineto{\pgfqpoint{5.167332in}{4.757500in}}%
\pgfpathlineto{\pgfqpoint{5.167332in}{4.764395in}}%
\pgfpathlineto{\pgfqpoint{5.170752in}{4.764395in}}%
\pgfpathlineto{\pgfqpoint{5.170752in}{4.771290in}}%
\pgfpathlineto{\pgfqpoint{5.207276in}{4.771290in}}%
\pgfpathlineto{\pgfqpoint{5.207276in}{4.778185in}}%
\pgfpathlineto{\pgfqpoint{5.227962in}{4.778185in}}%
\pgfpathlineto{\pgfqpoint{5.227962in}{4.785080in}}%
\pgfpathlineto{\pgfqpoint{5.237814in}{4.785080in}}%
\pgfpathlineto{\pgfqpoint{5.237814in}{4.791975in}}%
\pgfpathlineto{\pgfqpoint{5.268503in}{4.791975in}}%
\pgfpathlineto{\pgfqpoint{5.268503in}{4.798870in}}%
\pgfpathlineto{\pgfqpoint{5.276812in}{4.798870in}}%
\pgfpathlineto{\pgfqpoint{5.276812in}{4.805765in}}%
\pgfpathlineto{\pgfqpoint{5.299147in}{4.805765in}}%
\pgfpathlineto{\pgfqpoint{5.299147in}{4.812660in}}%
\pgfpathlineto{\pgfqpoint{5.330702in}{4.812660in}}%
\pgfpathlineto{\pgfqpoint{5.330702in}{4.819555in}}%
\pgfpathlineto{\pgfqpoint{5.446386in}{4.819555in}}%
\pgfpathlineto{\pgfqpoint{5.446386in}{4.826450in}}%
\pgfpathlineto{\pgfqpoint{5.463351in}{4.826450in}}%
\pgfpathlineto{\pgfqpoint{5.463351in}{4.833345in}}%
\pgfpathlineto{\pgfqpoint{5.476747in}{4.833345in}}%
\pgfpathlineto{\pgfqpoint{5.476747in}{4.840240in}}%
\pgfpathlineto{\pgfqpoint{5.498586in}{4.840240in}}%
\pgfpathlineto{\pgfqpoint{5.498586in}{4.847135in}}%
\pgfpathlineto{\pgfqpoint{5.514896in}{4.847135in}}%
\pgfpathlineto{\pgfqpoint{5.514896in}{4.854030in}}%
\pgfpathlineto{\pgfqpoint{5.535218in}{4.854030in}}%
\pgfpathlineto{\pgfqpoint{5.535218in}{4.860925in}}%
\pgfpathlineto{\pgfqpoint{5.580946in}{4.860925in}}%
\pgfpathlineto{\pgfqpoint{5.580946in}{4.867820in}}%
\pgfpathlineto{\pgfqpoint{5.613018in}{4.867820in}}%
\pgfpathlineto{\pgfqpoint{5.613018in}{4.874715in}}%
\pgfpathlineto{\pgfqpoint{5.662926in}{4.874715in}}%
\pgfpathlineto{\pgfqpoint{5.662926in}{4.881610in}}%
\pgfpathlineto{\pgfqpoint{5.768763in}{4.881610in}}%
\pgfpathlineto{\pgfqpoint{5.768763in}{4.888505in}}%
\pgfpathlineto{\pgfqpoint{5.831522in}{4.888505in}}%
\pgfpathlineto{\pgfqpoint{5.831522in}{4.895400in}}%
\pgfpathlineto{\pgfqpoint{5.837936in}{4.895400in}}%
\pgfpathlineto{\pgfqpoint{5.837936in}{4.902295in}}%
\pgfpathlineto{\pgfqpoint{5.904108in}{4.902295in}}%
\pgfpathlineto{\pgfqpoint{5.904108in}{4.909190in}}%
\pgfpathlineto{\pgfqpoint{5.925336in}{4.909190in}}%
\pgfpathlineto{\pgfqpoint{5.925336in}{4.916085in}}%
\pgfpathlineto{\pgfqpoint{5.950571in}{4.916085in}}%
\pgfpathlineto{\pgfqpoint{5.950571in}{4.922980in}}%
\pgfpathlineto{\pgfqpoint{6.107530in}{4.922980in}}%
\pgfpathlineto{\pgfqpoint{6.107530in}{4.929875in}}%
\pgfpathlineto{\pgfqpoint{6.139522in}{4.929875in}}%
\pgfpathlineto{\pgfqpoint{6.139522in}{4.936770in}}%
\pgfpathlineto{\pgfqpoint{6.471951in}{4.936770in}}%
\pgfpathlineto{\pgfqpoint{6.471951in}{4.943665in}}%
\pgfpathlineto{\pgfqpoint{6.486378in}{4.943665in}}%
\pgfpathlineto{\pgfqpoint{6.486378in}{4.950560in}}%
\pgfpathlineto{\pgfqpoint{6.623728in}{4.950560in}}%
\pgfpathlineto{\pgfqpoint{6.623728in}{4.957455in}}%
\pgfpathlineto{\pgfqpoint{6.628113in}{4.957455in}}%
\pgfpathlineto{\pgfqpoint{6.628113in}{4.964350in}}%
\pgfpathlineto{\pgfqpoint{6.703390in}{4.964350in}}%
\pgfpathlineto{\pgfqpoint{6.703390in}{4.971245in}}%
\pgfpathlineto{\pgfqpoint{6.875240in}{4.971245in}}%
\pgfpathlineto{\pgfqpoint{6.875240in}{4.978140in}}%
\pgfpathlineto{\pgfqpoint{7.104346in}{4.978140in}}%
\pgfpathlineto{\pgfqpoint{7.104346in}{4.985035in}}%
\pgfpathlineto{\pgfqpoint{7.224913in}{4.985035in}}%
\pgfpathlineto{\pgfqpoint{7.224913in}{4.985035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024913in}{0.686340in}}%
\pgfpathlineto{\pgfqpoint{1.024913in}{2.916533in}}%
\pgfpathlineto{\pgfqpoint{1.089060in}{2.916533in}}%
\pgfpathlineto{\pgfqpoint{1.089060in}{2.937218in}}%
\pgfpathlineto{\pgfqpoint{1.147621in}{2.937218in}}%
\pgfpathlineto{\pgfqpoint{1.147621in}{3.006168in}}%
\pgfpathlineto{\pgfqpoint{1.201493in}{3.006168in}}%
\pgfpathlineto{\pgfqpoint{1.201493in}{3.068223in}}%
\pgfpathlineto{\pgfqpoint{1.251370in}{3.068223in}}%
\pgfpathlineto{\pgfqpoint{1.251370in}{3.116488in}}%
\pgfpathlineto{\pgfqpoint{1.297804in}{3.116488in}}%
\pgfpathlineto{\pgfqpoint{1.297804in}{3.150963in}}%
\pgfpathlineto{\pgfqpoint{1.341241in}{3.150963in}}%
\pgfpathlineto{\pgfqpoint{1.341241in}{3.192333in}}%
\pgfpathlineto{\pgfqpoint{1.382043in}{3.192333in}}%
\pgfpathlineto{\pgfqpoint{1.382043in}{3.240598in}}%
\pgfpathlineto{\pgfqpoint{1.420512in}{3.240598in}}%
\pgfpathlineto{\pgfqpoint{1.420512in}{3.268178in}}%
\pgfpathlineto{\pgfqpoint{1.456901in}{3.268178in}}%
\pgfpathlineto{\pgfqpoint{1.456901in}{3.288863in}}%
\pgfpathlineto{\pgfqpoint{1.491424in}{3.288863in}}%
\pgfpathlineto{\pgfqpoint{1.491424in}{3.302653in}}%
\pgfpathlineto{\pgfqpoint{1.524261in}{3.302653in}}%
\pgfpathlineto{\pgfqpoint{1.524261in}{3.364708in}}%
\pgfpathlineto{\pgfqpoint{1.555570in}{3.364708in}}%
\pgfpathlineto{\pgfqpoint{1.555570in}{3.385393in}}%
\pgfpathlineto{\pgfqpoint{1.585488in}{3.385393in}}%
\pgfpathlineto{\pgfqpoint{1.585488in}{3.412973in}}%
\pgfpathlineto{\pgfqpoint{1.614132in}{3.412973in}}%
\pgfpathlineto{\pgfqpoint{1.614132in}{3.419868in}}%
\pgfpathlineto{\pgfqpoint{1.641606in}{3.419868in}}%
\pgfpathlineto{\pgfqpoint{1.641606in}{3.433658in}}%
\pgfpathlineto{\pgfqpoint{1.668003in}{3.433658in}}%
\pgfpathlineto{\pgfqpoint{1.668003in}{3.447448in}}%
\pgfpathlineto{\pgfqpoint{1.693404in}{3.447448in}}%
\pgfpathlineto{\pgfqpoint{1.693404in}{3.454343in}}%
\pgfpathlineto{\pgfqpoint{1.717880in}{3.454343in}}%
\pgfpathlineto{\pgfqpoint{1.717880in}{3.481923in}}%
\pgfpathlineto{\pgfqpoint{1.764315in}{3.481923in}}%
\pgfpathlineto{\pgfqpoint{1.764315in}{3.516398in}}%
\pgfpathlineto{\pgfqpoint{1.828461in}{3.516398in}}%
\pgfpathlineto{\pgfqpoint{1.828461in}{3.571558in}}%
\pgfpathlineto{\pgfqpoint{1.868063in}{3.571558in}}%
\pgfpathlineto{\pgfqpoint{1.868063in}{3.585348in}}%
\pgfpathlineto{\pgfqpoint{1.887023in}{3.585348in}}%
\pgfpathlineto{\pgfqpoint{1.887023in}{3.592243in}}%
\pgfpathlineto{\pgfqpoint{1.905463in}{3.592243in}}%
\pgfpathlineto{\pgfqpoint{1.905463in}{3.619823in}}%
\pgfpathlineto{\pgfqpoint{1.940894in}{3.619823in}}%
\pgfpathlineto{\pgfqpoint{1.940894in}{3.647403in}}%
\pgfpathlineto{\pgfqpoint{1.957934in}{3.647403in}}%
\pgfpathlineto{\pgfqpoint{1.957934in}{3.654299in}}%
\pgfpathlineto{\pgfqpoint{1.974553in}{3.654299in}}%
\pgfpathlineto{\pgfqpoint{1.974553in}{3.668089in}}%
\pgfpathlineto{\pgfqpoint{1.990771in}{3.668089in}}%
\pgfpathlineto{\pgfqpoint{1.990771in}{3.674984in}}%
\pgfpathlineto{\pgfqpoint{2.006608in}{3.674984in}}%
\pgfpathlineto{\pgfqpoint{2.006608in}{3.681879in}}%
\pgfpathlineto{\pgfqpoint{2.080642in}{3.681879in}}%
\pgfpathlineto{\pgfqpoint{2.080642in}{3.688774in}}%
\pgfpathlineto{\pgfqpoint{2.134514in}{3.688774in}}%
\pgfpathlineto{\pgfqpoint{2.134514in}{3.702564in}}%
\pgfpathlineto{\pgfqpoint{2.147334in}{3.702564in}}%
\pgfpathlineto{\pgfqpoint{2.147334in}{3.709459in}}%
\pgfpathlineto{\pgfqpoint{2.159914in}{3.709459in}}%
\pgfpathlineto{\pgfqpoint{2.159914in}{3.716354in}}%
\pgfpathlineto{\pgfqpoint{2.219513in}{3.716354in}}%
\pgfpathlineto{\pgfqpoint{2.219513in}{3.723249in}}%
\pgfpathlineto{\pgfqpoint{2.241950in}{3.723249in}}%
\pgfpathlineto{\pgfqpoint{2.241950in}{3.737039in}}%
\pgfpathlineto{\pgfqpoint{2.263662in}{3.737039in}}%
\pgfpathlineto{\pgfqpoint{2.263662in}{3.743934in}}%
\pgfpathlineto{\pgfqpoint{2.294972in}{3.743934in}}%
\pgfpathlineto{\pgfqpoint{2.294972in}{3.757724in}}%
\pgfpathlineto{\pgfqpoint{2.305093in}{3.757724in}}%
\pgfpathlineto{\pgfqpoint{2.305093in}{3.764619in}}%
\pgfpathlineto{\pgfqpoint{2.315064in}{3.764619in}}%
\pgfpathlineto{\pgfqpoint{2.315064in}{3.771514in}}%
\pgfpathlineto{\pgfqpoint{2.334573in}{3.771514in}}%
\pgfpathlineto{\pgfqpoint{2.334573in}{3.792199in}}%
\pgfpathlineto{\pgfqpoint{2.371974in}{3.792199in}}%
\pgfpathlineto{\pgfqpoint{2.371974in}{3.805989in}}%
\pgfpathlineto{\pgfqpoint{2.381008in}{3.805989in}}%
\pgfpathlineto{\pgfqpoint{2.381008in}{3.812884in}}%
\pgfpathlineto{\pgfqpoint{2.441063in}{3.812884in}}%
\pgfpathlineto{\pgfqpoint{2.441063in}{3.819779in}}%
\pgfpathlineto{\pgfqpoint{2.465247in}{3.819779in}}%
\pgfpathlineto{\pgfqpoint{2.465247in}{3.826674in}}%
\pgfpathlineto{\pgfqpoint{2.473119in}{3.826674in}}%
\pgfpathlineto{\pgfqpoint{2.473119in}{3.833569in}}%
\pgfpathlineto{\pgfqpoint{2.488591in}{3.833569in}}%
\pgfpathlineto{\pgfqpoint{2.488591in}{3.847359in}}%
\pgfpathlineto{\pgfqpoint{2.518509in}{3.847359in}}%
\pgfpathlineto{\pgfqpoint{2.518509in}{3.861149in}}%
\pgfpathlineto{\pgfqpoint{2.525785in}{3.861149in}}%
\pgfpathlineto{\pgfqpoint{2.525785in}{3.868044in}}%
\pgfpathlineto{\pgfqpoint{2.532983in}{3.868044in}}%
\pgfpathlineto{\pgfqpoint{2.532983in}{3.874939in}}%
\pgfpathlineto{\pgfqpoint{2.561030in}{3.874939in}}%
\pgfpathlineto{\pgfqpoint{2.561030in}{3.881834in}}%
\pgfpathlineto{\pgfqpoint{2.574627in}{3.881834in}}%
\pgfpathlineto{\pgfqpoint{2.574627in}{3.888729in}}%
\pgfpathlineto{\pgfqpoint{2.587955in}{3.888729in}}%
\pgfpathlineto{\pgfqpoint{2.587955in}{3.895624in}}%
\pgfpathlineto{\pgfqpoint{2.601024in}{3.895624in}}%
\pgfpathlineto{\pgfqpoint{2.601024in}{3.902519in}}%
\pgfpathlineto{\pgfqpoint{2.607465in}{3.902519in}}%
\pgfpathlineto{\pgfqpoint{2.607465in}{3.909414in}}%
\pgfpathlineto{\pgfqpoint{2.613844in}{3.909414in}}%
\pgfpathlineto{\pgfqpoint{2.613844in}{3.916309in}}%
\pgfpathlineto{\pgfqpoint{2.626425in}{3.916309in}}%
\pgfpathlineto{\pgfqpoint{2.626425in}{3.923204in}}%
\pgfpathlineto{\pgfqpoint{2.638774in}{3.923204in}}%
\pgfpathlineto{\pgfqpoint{2.638774in}{3.930099in}}%
\pgfpathlineto{\pgfqpoint{2.656884in}{3.930099in}}%
\pgfpathlineto{\pgfqpoint{2.656884in}{3.943889in}}%
\pgfpathlineto{\pgfqpoint{2.668692in}{3.943889in}}%
\pgfpathlineto{\pgfqpoint{2.668692in}{3.950784in}}%
\pgfpathlineto{\pgfqpoint{2.713954in}{3.950784in}}%
\pgfpathlineto{\pgfqpoint{2.713954in}{3.957679in}}%
\pgfpathlineto{\pgfqpoint{2.735493in}{3.957679in}}%
\pgfpathlineto{\pgfqpoint{2.735493in}{3.964574in}}%
\pgfpathlineto{\pgfqpoint{2.746010in}{3.964574in}}%
\pgfpathlineto{\pgfqpoint{2.746010in}{3.971469in}}%
\pgfpathlineto{\pgfqpoint{2.756364in}{3.971469in}}%
\pgfpathlineto{\pgfqpoint{2.756364in}{3.992154in}}%
\pgfpathlineto{\pgfqpoint{2.766562in}{3.992154in}}%
\pgfpathlineto{\pgfqpoint{2.766562in}{4.005944in}}%
\pgfpathlineto{\pgfqpoint{2.771603in}{4.005944in}}%
\pgfpathlineto{\pgfqpoint{2.771603in}{4.019734in}}%
\pgfpathlineto{\pgfqpoint{2.781574in}{4.019734in}}%
\pgfpathlineto{\pgfqpoint{2.781574in}{4.026629in}}%
\pgfpathlineto{\pgfqpoint{2.805874in}{4.026629in}}%
\pgfpathlineto{\pgfqpoint{2.805874in}{4.033524in}}%
\pgfpathlineto{\pgfqpoint{2.838484in}{4.033524in}}%
\pgfpathlineto{\pgfqpoint{2.838484in}{4.040419in}}%
\pgfpathlineto{\pgfqpoint{2.873915in}{4.040419in}}%
\pgfpathlineto{\pgfqpoint{2.873915in}{4.047314in}}%
\pgfpathlineto{\pgfqpoint{2.882489in}{4.047314in}}%
\pgfpathlineto{\pgfqpoint{2.882489in}{4.054209in}}%
\pgfpathlineto{\pgfqpoint{2.886735in}{4.054209in}}%
\pgfpathlineto{\pgfqpoint{2.886735in}{4.061104in}}%
\pgfpathlineto{\pgfqpoint{2.915732in}{4.061104in}}%
\pgfpathlineto{\pgfqpoint{2.915732in}{4.067999in}}%
\pgfpathlineto{\pgfqpoint{2.935705in}{4.067999in}}%
\pgfpathlineto{\pgfqpoint{2.935705in}{4.074894in}}%
\pgfpathlineto{\pgfqpoint{2.951267in}{4.074894in}}%
\pgfpathlineto{\pgfqpoint{2.951267in}{4.081789in}}%
\pgfpathlineto{\pgfqpoint{2.966477in}{4.081789in}}%
\pgfpathlineto{\pgfqpoint{2.966477in}{4.088684in}}%
\pgfpathlineto{\pgfqpoint{2.999494in}{4.088684in}}%
\pgfpathlineto{\pgfqpoint{2.999494in}{4.095579in}}%
\pgfpathlineto{\pgfqpoint{3.017159in}{4.095579in}}%
\pgfpathlineto{\pgfqpoint{3.017159in}{4.102474in}}%
\pgfpathlineto{\pgfqpoint{3.027541in}{4.102474in}}%
\pgfpathlineto{\pgfqpoint{3.027541in}{4.109369in}}%
\pgfpathlineto{\pgfqpoint{3.054466in}{4.109369in}}%
\pgfpathlineto{\pgfqpoint{3.054466in}{4.116264in}}%
\pgfpathlineto{\pgfqpoint{3.061032in}{4.116264in}}%
\pgfpathlineto{\pgfqpoint{3.061032in}{4.123159in}}%
\pgfpathlineto{\pgfqpoint{3.083522in}{4.123159in}}%
\pgfpathlineto{\pgfqpoint{3.083522in}{4.130054in}}%
\pgfpathlineto{\pgfqpoint{3.141029in}{4.130054in}}%
\pgfpathlineto{\pgfqpoint{3.141029in}{4.136949in}}%
\pgfpathlineto{\pgfqpoint{3.152534in}{4.136949in}}%
\pgfpathlineto{\pgfqpoint{3.152534in}{4.143844in}}%
\pgfpathlineto{\pgfqpoint{3.155380in}{4.143844in}}%
\pgfpathlineto{\pgfqpoint{3.155380in}{4.150739in}}%
\pgfpathlineto{\pgfqpoint{3.172207in}{4.150739in}}%
\pgfpathlineto{\pgfqpoint{3.172207in}{4.157634in}}%
\pgfpathlineto{\pgfqpoint{3.177723in}{4.157634in}}%
\pgfpathlineto{\pgfqpoint{3.177723in}{4.164529in}}%
\pgfpathlineto{\pgfqpoint{3.191321in}{4.164529in}}%
\pgfpathlineto{\pgfqpoint{3.191321in}{4.171424in}}%
\pgfpathlineto{\pgfqpoint{3.199349in}{4.171424in}}%
\pgfpathlineto{\pgfqpoint{3.199349in}{4.178319in}}%
\pgfpathlineto{\pgfqpoint{3.212520in}{4.178319in}}%
\pgfpathlineto{\pgfqpoint{3.212520in}{4.185214in}}%
\pgfpathlineto{\pgfqpoint{3.215124in}{4.185214in}}%
\pgfpathlineto{\pgfqpoint{3.215124in}{4.192109in}}%
\pgfpathlineto{\pgfqpoint{3.220301in}{4.192109in}}%
\pgfpathlineto{\pgfqpoint{3.220301in}{4.199004in}}%
\pgfpathlineto{\pgfqpoint{3.227993in}{4.199004in}}%
\pgfpathlineto{\pgfqpoint{3.227993in}{4.205899in}}%
\pgfpathlineto{\pgfqpoint{3.235598in}{4.205899in}}%
\pgfpathlineto{\pgfqpoint{3.235598in}{4.212794in}}%
\pgfpathlineto{\pgfqpoint{3.238114in}{4.212794in}}%
\pgfpathlineto{\pgfqpoint{3.238114in}{4.219689in}}%
\pgfpathlineto{\pgfqpoint{3.295838in}{4.219689in}}%
\pgfpathlineto{\pgfqpoint{3.295838in}{4.226584in}}%
\pgfpathlineto{\pgfqpoint{3.307265in}{4.226584in}}%
\pgfpathlineto{\pgfqpoint{3.307265in}{4.233479in}}%
\pgfpathlineto{\pgfqpoint{3.318501in}{4.233479in}}%
\pgfpathlineto{\pgfqpoint{3.318501in}{4.240374in}}%
\pgfpathlineto{\pgfqpoint{3.331741in}{4.240374in}}%
\pgfpathlineto{\pgfqpoint{3.331741in}{4.247269in}}%
\pgfpathlineto{\pgfqpoint{3.361659in}{4.247269in}}%
\pgfpathlineto{\pgfqpoint{3.361659in}{4.261059in}}%
\pgfpathlineto{\pgfqpoint{3.376133in}{4.261059in}}%
\pgfpathlineto{\pgfqpoint{3.376133in}{4.267954in}}%
\pgfpathlineto{\pgfqpoint{3.524267in}{4.267954in}}%
\pgfpathlineto{\pgfqpoint{3.524267in}{4.274849in}}%
\pgfpathlineto{\pgfqpoint{3.532425in}{4.274849in}}%
\pgfpathlineto{\pgfqpoint{3.532425in}{4.288639in}}%
\pgfpathlineto{\pgfqpoint{3.535661in}{4.288639in}}%
\pgfpathlineto{\pgfqpoint{3.535661in}{4.295534in}}%
\pgfpathlineto{\pgfqpoint{3.540486in}{4.295534in}}%
\pgfpathlineto{\pgfqpoint{3.540486in}{4.302429in}}%
\pgfpathlineto{\pgfqpoint{3.551610in}{4.302429in}}%
\pgfpathlineto{\pgfqpoint{3.551610in}{4.309324in}}%
\pgfpathlineto{\pgfqpoint{3.635942in}{4.309324in}}%
\pgfpathlineto{\pgfqpoint{3.635942in}{4.316219in}}%
\pgfpathlineto{\pgfqpoint{3.652425in}{4.316219in}}%
\pgfpathlineto{\pgfqpoint{3.652425in}{4.323114in}}%
\pgfpathlineto{\pgfqpoint{3.730490in}{4.323114in}}%
\pgfpathlineto{\pgfqpoint{3.730490in}{4.330009in}}%
\pgfpathlineto{\pgfqpoint{3.758882in}{4.330009in}}%
\pgfpathlineto{\pgfqpoint{3.758882in}{4.336904in}}%
\pgfpathlineto{\pgfqpoint{3.766942in}{4.336904in}}%
\pgfpathlineto{\pgfqpoint{3.766942in}{4.343799in}}%
\pgfpathlineto{\pgfqpoint{3.785011in}{4.343799in}}%
\pgfpathlineto{\pgfqpoint{3.785011in}{4.350694in}}%
\pgfpathlineto{\pgfqpoint{3.798252in}{4.350694in}}%
\pgfpathlineto{\pgfqpoint{3.798252in}{4.357589in}}%
\pgfpathlineto{\pgfqpoint{3.833374in}{4.357589in}}%
\pgfpathlineto{\pgfqpoint{3.833374in}{4.364484in}}%
\pgfpathlineto{\pgfqpoint{3.841620in}{4.364484in}}%
\pgfpathlineto{\pgfqpoint{3.841620in}{4.371379in}}%
\pgfpathlineto{\pgfqpoint{3.848753in}{4.371379in}}%
\pgfpathlineto{\pgfqpoint{3.848753in}{4.378274in}}%
\pgfpathlineto{\pgfqpoint{3.931619in}{4.378274in}}%
\pgfpathlineto{\pgfqpoint{3.931619in}{4.385169in}}%
\pgfpathlineto{\pgfqpoint{3.949308in}{4.385169in}}%
\pgfpathlineto{\pgfqpoint{3.949308in}{4.392064in}}%
\pgfpathlineto{\pgfqpoint{3.955391in}{4.392064in}}%
\pgfpathlineto{\pgfqpoint{3.955391in}{4.398959in}}%
\pgfpathlineto{\pgfqpoint{3.957981in}{4.398959in}}%
\pgfpathlineto{\pgfqpoint{3.957981in}{4.405854in}}%
\pgfpathlineto{\pgfqpoint{3.969092in}{4.405854in}}%
\pgfpathlineto{\pgfqpoint{3.969092in}{4.412749in}}%
\pgfpathlineto{\pgfqpoint{3.998124in}{4.412749in}}%
\pgfpathlineto{\pgfqpoint{3.998124in}{4.419644in}}%
\pgfpathlineto{\pgfqpoint{4.018908in}{4.419644in}}%
\pgfpathlineto{\pgfqpoint{4.018908in}{4.426539in}}%
\pgfpathlineto{\pgfqpoint{4.030614in}{4.426539in}}%
\pgfpathlineto{\pgfqpoint{4.030614in}{4.433434in}}%
\pgfpathlineto{\pgfqpoint{4.044396in}{4.433434in}}%
\pgfpathlineto{\pgfqpoint{4.044396in}{4.440329in}}%
\pgfpathlineto{\pgfqpoint{4.060127in}{4.440329in}}%
\pgfpathlineto{\pgfqpoint{4.060127in}{4.447224in}}%
\pgfpathlineto{\pgfqpoint{4.066025in}{4.447224in}}%
\pgfpathlineto{\pgfqpoint{4.066025in}{4.454119in}}%
\pgfpathlineto{\pgfqpoint{4.079827in}{4.454119in}}%
\pgfpathlineto{\pgfqpoint{4.079827in}{4.461014in}}%
\pgfpathlineto{\pgfqpoint{4.115535in}{4.461014in}}%
\pgfpathlineto{\pgfqpoint{4.115535in}{4.467909in}}%
\pgfpathlineto{\pgfqpoint{4.122994in}{4.467909in}}%
\pgfpathlineto{\pgfqpoint{4.122994in}{4.474804in}}%
\pgfpathlineto{\pgfqpoint{4.135025in}{4.474804in}}%
\pgfpathlineto{\pgfqpoint{4.135025in}{4.481699in}}%
\pgfpathlineto{\pgfqpoint{4.150738in}{4.481699in}}%
\pgfpathlineto{\pgfqpoint{4.150738in}{4.488594in}}%
\pgfpathlineto{\pgfqpoint{4.155896in}{4.488594in}}%
\pgfpathlineto{\pgfqpoint{4.155896in}{4.495489in}}%
\pgfpathlineto{\pgfqpoint{4.181724in}{4.495489in}}%
\pgfpathlineto{\pgfqpoint{4.181724in}{4.502384in}}%
\pgfpathlineto{\pgfqpoint{4.206598in}{4.502384in}}%
\pgfpathlineto{\pgfqpoint{4.206598in}{4.509279in}}%
\pgfpathlineto{\pgfqpoint{4.209569in}{4.509279in}}%
\pgfpathlineto{\pgfqpoint{4.209569in}{4.516174in}}%
\pgfpathlineto{\pgfqpoint{4.216061in}{4.516174in}}%
\pgfpathlineto{\pgfqpoint{4.216061in}{4.523069in}}%
\pgfpathlineto{\pgfqpoint{4.236308in}{4.523069in}}%
\pgfpathlineto{\pgfqpoint{4.236308in}{4.529964in}}%
\pgfpathlineto{\pgfqpoint{4.253191in}{4.529964in}}%
\pgfpathlineto{\pgfqpoint{4.253191in}{4.536860in}}%
\pgfpathlineto{\pgfqpoint{4.328810in}{4.536860in}}%
\pgfpathlineto{\pgfqpoint{4.328810in}{4.543755in}}%
\pgfpathlineto{\pgfqpoint{4.343062in}{4.543755in}}%
\pgfpathlineto{\pgfqpoint{4.343062in}{4.550650in}}%
\pgfpathlineto{\pgfqpoint{4.346941in}{4.550650in}}%
\pgfpathlineto{\pgfqpoint{4.346941in}{4.557545in}}%
\pgfpathlineto{\pgfqpoint{4.371625in}{4.557545in}}%
\pgfpathlineto{\pgfqpoint{4.371625in}{4.564440in}}%
\pgfpathlineto{\pgfqpoint{4.374416in}{4.564440in}}%
\pgfpathlineto{\pgfqpoint{4.374416in}{4.571335in}}%
\pgfpathlineto{\pgfqpoint{4.409239in}{4.571335in}}%
\pgfpathlineto{\pgfqpoint{4.409239in}{4.578230in}}%
\pgfpathlineto{\pgfqpoint{4.414508in}{4.578230in}}%
\pgfpathlineto{\pgfqpoint{4.414508in}{4.585125in}}%
\pgfpathlineto{\pgfqpoint{4.489343in}{4.585125in}}%
\pgfpathlineto{\pgfqpoint{4.489343in}{4.592020in}}%
\pgfpathlineto{\pgfqpoint{4.596215in}{4.592020in}}%
\pgfpathlineto{\pgfqpoint{4.596215in}{4.598915in}}%
\pgfpathlineto{\pgfqpoint{4.611725in}{4.598915in}}%
\pgfpathlineto{\pgfqpoint{4.611725in}{4.605810in}}%
\pgfpathlineto{\pgfqpoint{4.632920in}{4.605810in}}%
\pgfpathlineto{\pgfqpoint{4.632920in}{4.612705in}}%
\pgfpathlineto{\pgfqpoint{4.647925in}{4.612705in}}%
\pgfpathlineto{\pgfqpoint{4.647925in}{4.619600in}}%
\pgfpathlineto{\pgfqpoint{4.672810in}{4.619600in}}%
\pgfpathlineto{\pgfqpoint{4.672810in}{4.626495in}}%
\pgfpathlineto{\pgfqpoint{4.722198in}{4.626495in}}%
\pgfpathlineto{\pgfqpoint{4.722198in}{4.633390in}}%
\pgfpathlineto{\pgfqpoint{4.733182in}{4.633390in}}%
\pgfpathlineto{\pgfqpoint{4.733182in}{4.640285in}}%
\pgfpathlineto{\pgfqpoint{4.734814in}{4.640285in}}%
\pgfpathlineto{\pgfqpoint{4.734814in}{4.647180in}}%
\pgfpathlineto{\pgfqpoint{4.759621in}{4.647180in}}%
\pgfpathlineto{\pgfqpoint{4.759621in}{4.654075in}}%
\pgfpathlineto{\pgfqpoint{4.797304in}{4.654075in}}%
\pgfpathlineto{\pgfqpoint{4.797304in}{4.660970in}}%
\pgfpathlineto{\pgfqpoint{4.819708in}{4.660970in}}%
\pgfpathlineto{\pgfqpoint{4.819708in}{4.667865in}}%
\pgfpathlineto{\pgfqpoint{4.903172in}{4.667865in}}%
\pgfpathlineto{\pgfqpoint{4.903172in}{4.674760in}}%
\pgfpathlineto{\pgfqpoint{4.953502in}{4.674760in}}%
\pgfpathlineto{\pgfqpoint{4.953502in}{4.681655in}}%
\pgfpathlineto{\pgfqpoint{5.030063in}{4.681655in}}%
\pgfpathlineto{\pgfqpoint{5.030063in}{4.688550in}}%
\pgfpathlineto{\pgfqpoint{5.035647in}{4.688550in}}%
\pgfpathlineto{\pgfqpoint{5.035647in}{4.695445in}}%
\pgfpathlineto{\pgfqpoint{5.066388in}{4.695445in}}%
\pgfpathlineto{\pgfqpoint{5.066388in}{4.702340in}}%
\pgfpathlineto{\pgfqpoint{5.118750in}{4.702340in}}%
\pgfpathlineto{\pgfqpoint{5.118750in}{4.709235in}}%
\pgfpathlineto{\pgfqpoint{5.135437in}{4.709235in}}%
\pgfpathlineto{\pgfqpoint{5.135437in}{4.716130in}}%
\pgfpathlineto{\pgfqpoint{5.162743in}{4.716130in}}%
\pgfpathlineto{\pgfqpoint{5.162743in}{4.723025in}}%
\pgfpathlineto{\pgfqpoint{5.235622in}{4.723025in}}%
\pgfpathlineto{\pgfqpoint{5.235622in}{4.729920in}}%
\pgfpathlineto{\pgfqpoint{5.294786in}{4.729920in}}%
\pgfpathlineto{\pgfqpoint{5.294786in}{4.736815in}}%
\pgfpathlineto{\pgfqpoint{5.337061in}{4.736815in}}%
\pgfpathlineto{\pgfqpoint{5.337061in}{4.743710in}}%
\pgfpathlineto{\pgfqpoint{5.340937in}{4.743710in}}%
\pgfpathlineto{\pgfqpoint{5.340937in}{4.750605in}}%
\pgfpathlineto{\pgfqpoint{5.348621in}{4.750605in}}%
\pgfpathlineto{\pgfqpoint{5.348621in}{4.757500in}}%
\pgfpathlineto{\pgfqpoint{5.424805in}{4.757500in}}%
\pgfpathlineto{\pgfqpoint{5.424805in}{4.764395in}}%
\pgfpathlineto{\pgfqpoint{5.434675in}{4.764395in}}%
\pgfpathlineto{\pgfqpoint{5.434675in}{4.771290in}}%
\pgfpathlineto{\pgfqpoint{5.437167in}{4.771290in}}%
\pgfpathlineto{\pgfqpoint{5.437167in}{4.778185in}}%
\pgfpathlineto{\pgfqpoint{5.440413in}{4.778185in}}%
\pgfpathlineto{\pgfqpoint{5.440413in}{4.785080in}}%
\pgfpathlineto{\pgfqpoint{5.467937in}{4.785080in}}%
\pgfpathlineto{\pgfqpoint{5.467937in}{4.791975in}}%
\pgfpathlineto{\pgfqpoint{5.519822in}{4.791975in}}%
\pgfpathlineto{\pgfqpoint{5.519822in}{4.798870in}}%
\pgfpathlineto{\pgfqpoint{5.626009in}{4.798870in}}%
\pgfpathlineto{\pgfqpoint{5.626009in}{4.805765in}}%
\pgfpathlineto{\pgfqpoint{5.661351in}{4.805765in}}%
\pgfpathlineto{\pgfqpoint{5.661351in}{4.812660in}}%
\pgfpathlineto{\pgfqpoint{5.687449in}{4.812660in}}%
\pgfpathlineto{\pgfqpoint{5.687449in}{4.819555in}}%
\pgfpathlineto{\pgfqpoint{5.703938in}{4.819555in}}%
\pgfpathlineto{\pgfqpoint{5.703938in}{4.826450in}}%
\pgfpathlineto{\pgfqpoint{5.727098in}{4.826450in}}%
\pgfpathlineto{\pgfqpoint{5.727098in}{4.833345in}}%
\pgfpathlineto{\pgfqpoint{5.858664in}{4.833345in}}%
\pgfpathlineto{\pgfqpoint{5.858664in}{4.840240in}}%
\pgfpathlineto{\pgfqpoint{5.885737in}{4.840240in}}%
\pgfpathlineto{\pgfqpoint{5.885737in}{4.847135in}}%
\pgfpathlineto{\pgfqpoint{5.892290in}{4.847135in}}%
\pgfpathlineto{\pgfqpoint{5.892290in}{4.854030in}}%
\pgfpathlineto{\pgfqpoint{5.952799in}{4.854030in}}%
\pgfpathlineto{\pgfqpoint{5.952799in}{4.860925in}}%
\pgfpathlineto{\pgfqpoint{6.002555in}{4.860925in}}%
\pgfpathlineto{\pgfqpoint{6.002555in}{4.867820in}}%
\pgfpathlineto{\pgfqpoint{6.151051in}{4.867820in}}%
\pgfpathlineto{\pgfqpoint{6.151051in}{4.874715in}}%
\pgfpathlineto{\pgfqpoint{6.153795in}{4.874715in}}%
\pgfpathlineto{\pgfqpoint{6.153795in}{4.881610in}}%
\pgfpathlineto{\pgfqpoint{6.369135in}{4.881610in}}%
\pgfpathlineto{\pgfqpoint{6.369135in}{4.888505in}}%
\pgfpathlineto{\pgfqpoint{6.538405in}{4.888505in}}%
\pgfpathlineto{\pgfqpoint{6.538666in}{4.902295in}}%
\pgfpathlineto{\pgfqpoint{6.550702in}{4.902295in}}%
\pgfpathlineto{\pgfqpoint{6.550702in}{4.909190in}}%
\pgfpathlineto{\pgfqpoint{6.640106in}{4.909190in}}%
\pgfpathlineto{\pgfqpoint{6.640106in}{4.916085in}}%
\pgfpathlineto{\pgfqpoint{6.975902in}{4.916085in}}%
\pgfpathlineto{\pgfqpoint{6.975902in}{4.922980in}}%
\pgfpathlineto{\pgfqpoint{7.101648in}{4.922980in}}%
\pgfpathlineto{\pgfqpoint{7.101648in}{4.929875in}}%
\pgfpathlineto{\pgfqpoint{7.224913in}{4.929875in}}%
\pgfpathlineto{\pgfqpoint{7.224913in}{4.929875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024913in}{0.686340in}}%
\pgfpathlineto{\pgfqpoint{1.024913in}{1.751276in}}%
\pgfpathlineto{\pgfqpoint{1.089060in}{1.751276in}}%
\pgfpathlineto{\pgfqpoint{1.089060in}{1.785751in}}%
\pgfpathlineto{\pgfqpoint{1.147621in}{1.785751in}}%
\pgfpathlineto{\pgfqpoint{1.147621in}{1.813331in}}%
\pgfpathlineto{\pgfqpoint{1.201493in}{1.813331in}}%
\pgfpathlineto{\pgfqpoint{1.201493in}{1.827121in}}%
\pgfpathlineto{\pgfqpoint{1.251370in}{1.827121in}}%
\pgfpathlineto{\pgfqpoint{1.251370in}{1.868491in}}%
\pgfpathlineto{\pgfqpoint{1.297804in}{1.868491in}}%
\pgfpathlineto{\pgfqpoint{1.297804in}{1.896072in}}%
\pgfpathlineto{\pgfqpoint{1.341241in}{1.896072in}}%
\pgfpathlineto{\pgfqpoint{1.341241in}{1.916757in}}%
\pgfpathlineto{\pgfqpoint{1.382043in}{1.916757in}}%
\pgfpathlineto{\pgfqpoint{1.382043in}{1.958127in}}%
\pgfpathlineto{\pgfqpoint{1.420512in}{1.958127in}}%
\pgfpathlineto{\pgfqpoint{1.420512in}{1.965022in}}%
\pgfpathlineto{\pgfqpoint{1.456901in}{1.965022in}}%
\pgfpathlineto{\pgfqpoint{1.456901in}{1.985707in}}%
\pgfpathlineto{\pgfqpoint{1.491424in}{1.985707in}}%
\pgfpathlineto{\pgfqpoint{1.491424in}{2.006392in}}%
\pgfpathlineto{\pgfqpoint{1.524261in}{2.006392in}}%
\pgfpathlineto{\pgfqpoint{1.524261in}{2.020182in}}%
\pgfpathlineto{\pgfqpoint{1.555570in}{2.020182in}}%
\pgfpathlineto{\pgfqpoint{1.555570in}{2.033972in}}%
\pgfpathlineto{\pgfqpoint{1.585488in}{2.033972in}}%
\pgfpathlineto{\pgfqpoint{1.585488in}{2.040867in}}%
\pgfpathlineto{\pgfqpoint{1.614132in}{2.040867in}}%
\pgfpathlineto{\pgfqpoint{1.614132in}{2.047762in}}%
\pgfpathlineto{\pgfqpoint{1.641606in}{2.047762in}}%
\pgfpathlineto{\pgfqpoint{1.641606in}{2.054657in}}%
\pgfpathlineto{\pgfqpoint{1.668003in}{2.054657in}}%
\pgfpathlineto{\pgfqpoint{1.668003in}{2.068447in}}%
\pgfpathlineto{\pgfqpoint{1.693404in}{2.068447in}}%
\pgfpathlineto{\pgfqpoint{1.693404in}{2.089132in}}%
\pgfpathlineto{\pgfqpoint{1.741498in}{2.089132in}}%
\pgfpathlineto{\pgfqpoint{1.741498in}{2.109817in}}%
\pgfpathlineto{\pgfqpoint{1.764315in}{2.109817in}}%
\pgfpathlineto{\pgfqpoint{1.764315in}{2.123607in}}%
\pgfpathlineto{\pgfqpoint{1.786383in}{2.123607in}}%
\pgfpathlineto{\pgfqpoint{1.786383in}{2.144292in}}%
\pgfpathlineto{\pgfqpoint{1.828461in}{2.144292in}}%
\pgfpathlineto{\pgfqpoint{1.828461in}{2.151187in}}%
\pgfpathlineto{\pgfqpoint{1.848553in}{2.151187in}}%
\pgfpathlineto{\pgfqpoint{1.848553in}{2.158082in}}%
\pgfpathlineto{\pgfqpoint{1.868063in}{2.158082in}}%
\pgfpathlineto{\pgfqpoint{1.868063in}{2.164977in}}%
\pgfpathlineto{\pgfqpoint{1.905463in}{2.164977in}}%
\pgfpathlineto{\pgfqpoint{1.905463in}{2.171872in}}%
\pgfpathlineto{\pgfqpoint{1.940894in}{2.171872in}}%
\pgfpathlineto{\pgfqpoint{1.940894in}{2.178767in}}%
\pgfpathlineto{\pgfqpoint{1.974553in}{2.178767in}}%
\pgfpathlineto{\pgfqpoint{1.974553in}{2.199452in}}%
\pgfpathlineto{\pgfqpoint{1.990771in}{2.199452in}}%
\pgfpathlineto{\pgfqpoint{1.990771in}{2.206347in}}%
\pgfpathlineto{\pgfqpoint{2.022081in}{2.206347in}}%
\pgfpathlineto{\pgfqpoint{2.022081in}{2.213242in}}%
\pgfpathlineto{\pgfqpoint{2.037206in}{2.213242in}}%
\pgfpathlineto{\pgfqpoint{2.037206in}{2.220137in}}%
\pgfpathlineto{\pgfqpoint{2.094520in}{2.220137in}}%
\pgfpathlineto{\pgfqpoint{2.094520in}{2.233927in}}%
\pgfpathlineto{\pgfqpoint{2.108117in}{2.233927in}}%
\pgfpathlineto{\pgfqpoint{2.108117in}{2.240822in}}%
\pgfpathlineto{\pgfqpoint{2.134514in}{2.240822in}}%
\pgfpathlineto{\pgfqpoint{2.134514in}{2.261507in}}%
\pgfpathlineto{\pgfqpoint{2.147334in}{2.261507in}}%
\pgfpathlineto{\pgfqpoint{2.147334in}{2.268402in}}%
\pgfpathlineto{\pgfqpoint{2.159914in}{2.268402in}}%
\pgfpathlineto{\pgfqpoint{2.159914in}{2.289087in}}%
\pgfpathlineto{\pgfqpoint{2.208008in}{2.289087in}}%
\pgfpathlineto{\pgfqpoint{2.208008in}{2.295982in}}%
\pgfpathlineto{\pgfqpoint{2.219513in}{2.295982in}}%
\pgfpathlineto{\pgfqpoint{2.219513in}{2.309772in}}%
\pgfpathlineto{\pgfqpoint{2.230825in}{2.309772in}}%
\pgfpathlineto{\pgfqpoint{2.230825in}{2.323562in}}%
\pgfpathlineto{\pgfqpoint{2.241950in}{2.323562in}}%
\pgfpathlineto{\pgfqpoint{2.241950in}{2.337352in}}%
\pgfpathlineto{\pgfqpoint{2.252894in}{2.337352in}}%
\pgfpathlineto{\pgfqpoint{2.252894in}{2.344247in}}%
\pgfpathlineto{\pgfqpoint{2.263662in}{2.344247in}}%
\pgfpathlineto{\pgfqpoint{2.263662in}{2.358037in}}%
\pgfpathlineto{\pgfqpoint{2.274262in}{2.358037in}}%
\pgfpathlineto{\pgfqpoint{2.274262in}{2.364932in}}%
\pgfpathlineto{\pgfqpoint{2.305093in}{2.364932in}}%
\pgfpathlineto{\pgfqpoint{2.305093in}{2.385617in}}%
\pgfpathlineto{\pgfqpoint{2.315064in}{2.385617in}}%
\pgfpathlineto{\pgfqpoint{2.315064in}{2.392512in}}%
\pgfpathlineto{\pgfqpoint{2.324889in}{2.392512in}}%
\pgfpathlineto{\pgfqpoint{2.324889in}{2.399407in}}%
\pgfpathlineto{\pgfqpoint{2.334573in}{2.399407in}}%
\pgfpathlineto{\pgfqpoint{2.334573in}{2.406302in}}%
\pgfpathlineto{\pgfqpoint{2.371974in}{2.406302in}}%
\pgfpathlineto{\pgfqpoint{2.371974in}{2.420092in}}%
\pgfpathlineto{\pgfqpoint{2.381008in}{2.420092in}}%
\pgfpathlineto{\pgfqpoint{2.381008in}{2.426987in}}%
\pgfpathlineto{\pgfqpoint{2.389922in}{2.426987in}}%
\pgfpathlineto{\pgfqpoint{2.389922in}{2.447672in}}%
\pgfpathlineto{\pgfqpoint{2.407405in}{2.447672in}}%
\pgfpathlineto{\pgfqpoint{2.407405in}{2.454567in}}%
\pgfpathlineto{\pgfqpoint{2.415979in}{2.454567in}}%
\pgfpathlineto{\pgfqpoint{2.415979in}{2.468357in}}%
\pgfpathlineto{\pgfqpoint{2.449221in}{2.468357in}}%
\pgfpathlineto{\pgfqpoint{2.449221in}{2.475252in}}%
\pgfpathlineto{\pgfqpoint{2.525785in}{2.475252in}}%
\pgfpathlineto{\pgfqpoint{2.525785in}{2.482147in}}%
\pgfpathlineto{\pgfqpoint{2.547153in}{2.482147in}}%
\pgfpathlineto{\pgfqpoint{2.547153in}{2.489042in}}%
\pgfpathlineto{\pgfqpoint{2.554127in}{2.489042in}}%
\pgfpathlineto{\pgfqpoint{2.554127in}{2.502832in}}%
\pgfpathlineto{\pgfqpoint{2.581324in}{2.502832in}}%
\pgfpathlineto{\pgfqpoint{2.581324in}{2.509727in}}%
\pgfpathlineto{\pgfqpoint{2.626425in}{2.509727in}}%
\pgfpathlineto{\pgfqpoint{2.626425in}{2.516622in}}%
\pgfpathlineto{\pgfqpoint{2.644865in}{2.516622in}}%
\pgfpathlineto{\pgfqpoint{2.644865in}{2.523517in}}%
\pgfpathlineto{\pgfqpoint{2.656884in}{2.523517in}}%
\pgfpathlineto{\pgfqpoint{2.656884in}{2.530412in}}%
\pgfpathlineto{\pgfqpoint{2.662814in}{2.530412in}}%
\pgfpathlineto{\pgfqpoint{2.662814in}{2.544202in}}%
\pgfpathlineto{\pgfqpoint{2.686024in}{2.544202in}}%
\pgfpathlineto{\pgfqpoint{2.686024in}{2.557992in}}%
\pgfpathlineto{\pgfqpoint{2.730173in}{2.557992in}}%
\pgfpathlineto{\pgfqpoint{2.730173in}{2.571782in}}%
\pgfpathlineto{\pgfqpoint{2.735493in}{2.571782in}}%
\pgfpathlineto{\pgfqpoint{2.735493in}{2.578677in}}%
\pgfpathlineto{\pgfqpoint{2.746010in}{2.578677in}}%
\pgfpathlineto{\pgfqpoint{2.746010in}{2.585572in}}%
\pgfpathlineto{\pgfqpoint{2.751207in}{2.585572in}}%
\pgfpathlineto{\pgfqpoint{2.751207in}{2.592467in}}%
\pgfpathlineto{\pgfqpoint{2.756364in}{2.592467in}}%
\pgfpathlineto{\pgfqpoint{2.756364in}{2.599362in}}%
\pgfpathlineto{\pgfqpoint{2.776607in}{2.599362in}}%
\pgfpathlineto{\pgfqpoint{2.776607in}{2.606257in}}%
\pgfpathlineto{\pgfqpoint{2.801084in}{2.606257in}}%
\pgfpathlineto{\pgfqpoint{2.801084in}{2.613152in}}%
\pgfpathlineto{\pgfqpoint{2.810631in}{2.613152in}}%
\pgfpathlineto{\pgfqpoint{2.810631in}{2.620047in}}%
\pgfpathlineto{\pgfqpoint{2.824702in}{2.620047in}}%
\pgfpathlineto{\pgfqpoint{2.824702in}{2.626942in}}%
\pgfpathlineto{\pgfqpoint{2.860846in}{2.626942in}}%
\pgfpathlineto{\pgfqpoint{2.860846in}{2.633837in}}%
\pgfpathlineto{\pgfqpoint{2.869587in}{2.633837in}}%
\pgfpathlineto{\pgfqpoint{2.869587in}{2.640732in}}%
\pgfpathlineto{\pgfqpoint{2.878216in}{2.640732in}}%
\pgfpathlineto{\pgfqpoint{2.878216in}{2.647627in}}%
\pgfpathlineto{\pgfqpoint{2.882489in}{2.647627in}}%
\pgfpathlineto{\pgfqpoint{2.882489in}{2.654522in}}%
\pgfpathlineto{\pgfqpoint{2.899316in}{2.654522in}}%
\pgfpathlineto{\pgfqpoint{2.899316in}{2.661417in}}%
\pgfpathlineto{\pgfqpoint{2.931757in}{2.661417in}}%
\pgfpathlineto{\pgfqpoint{2.931757in}{2.668312in}}%
\pgfpathlineto{\pgfqpoint{2.935705in}{2.668312in}}%
\pgfpathlineto{\pgfqpoint{2.935705in}{2.675207in}}%
\pgfpathlineto{\pgfqpoint{2.939629in}{2.675207in}}%
\pgfpathlineto{\pgfqpoint{2.939629in}{2.682102in}}%
\pgfpathlineto{\pgfqpoint{2.951267in}{2.682102in}}%
\pgfpathlineto{\pgfqpoint{2.951267in}{2.688997in}}%
\pgfpathlineto{\pgfqpoint{2.981351in}{2.688997in}}%
\pgfpathlineto{\pgfqpoint{2.981351in}{2.702787in}}%
\pgfpathlineto{\pgfqpoint{3.010149in}{2.702787in}}%
\pgfpathlineto{\pgfqpoint{3.010149in}{2.709682in}}%
\pgfpathlineto{\pgfqpoint{3.024098in}{2.709682in}}%
\pgfpathlineto{\pgfqpoint{3.024098in}{2.716577in}}%
\pgfpathlineto{\pgfqpoint{3.034374in}{2.716577in}}%
\pgfpathlineto{\pgfqpoint{3.034374in}{2.723472in}}%
\pgfpathlineto{\pgfqpoint{3.044494in}{2.723472in}}%
\pgfpathlineto{\pgfqpoint{3.044494in}{2.730367in}}%
\pgfpathlineto{\pgfqpoint{3.054466in}{2.730367in}}%
\pgfpathlineto{\pgfqpoint{3.054466in}{2.737262in}}%
\pgfpathlineto{\pgfqpoint{3.067535in}{2.737262in}}%
\pgfpathlineto{\pgfqpoint{3.067535in}{2.744157in}}%
\pgfpathlineto{\pgfqpoint{3.070763in}{2.744157in}}%
\pgfpathlineto{\pgfqpoint{3.070763in}{2.751052in}}%
\pgfpathlineto{\pgfqpoint{3.080355in}{2.751052in}}%
\pgfpathlineto{\pgfqpoint{3.080355in}{2.757947in}}%
\pgfpathlineto{\pgfqpoint{3.120410in}{2.757947in}}%
\pgfpathlineto{\pgfqpoint{3.120410in}{2.764842in}}%
\pgfpathlineto{\pgfqpoint{3.123394in}{2.764842in}}%
\pgfpathlineto{\pgfqpoint{3.123394in}{2.771737in}}%
\pgfpathlineto{\pgfqpoint{3.146806in}{2.771737in}}%
\pgfpathlineto{\pgfqpoint{3.146806in}{2.778633in}}%
\pgfpathlineto{\pgfqpoint{3.149676in}{2.778633in}}%
\pgfpathlineto{\pgfqpoint{3.149676in}{2.785528in}}%
\pgfpathlineto{\pgfqpoint{3.163846in}{2.785528in}}%
\pgfpathlineto{\pgfqpoint{3.163846in}{2.792423in}}%
\pgfpathlineto{\pgfqpoint{3.172207in}{2.792423in}}%
\pgfpathlineto{\pgfqpoint{3.172207in}{2.799318in}}%
\pgfpathlineto{\pgfqpoint{3.209906in}{2.799318in}}%
\pgfpathlineto{\pgfqpoint{3.209906in}{2.806213in}}%
\pgfpathlineto{\pgfqpoint{3.222875in}{2.806213in}}%
\pgfpathlineto{\pgfqpoint{3.222875in}{2.820003in}}%
\pgfpathlineto{\pgfqpoint{3.227993in}{2.820003in}}%
\pgfpathlineto{\pgfqpoint{3.227993in}{2.826898in}}%
\pgfpathlineto{\pgfqpoint{3.230537in}{2.826898in}}%
\pgfpathlineto{\pgfqpoint{3.230537in}{2.833793in}}%
\pgfpathlineto{\pgfqpoint{3.233072in}{2.833793in}}%
\pgfpathlineto{\pgfqpoint{3.233072in}{2.840688in}}%
\pgfpathlineto{\pgfqpoint{3.267594in}{2.840688in}}%
\pgfpathlineto{\pgfqpoint{3.267594in}{2.847583in}}%
\pgfpathlineto{\pgfqpoint{3.300432in}{2.847583in}}%
\pgfpathlineto{\pgfqpoint{3.300432in}{2.854478in}}%
\pgfpathlineto{\pgfqpoint{3.314029in}{2.854478in}}%
\pgfpathlineto{\pgfqpoint{3.314029in}{2.861373in}}%
\pgfpathlineto{\pgfqpoint{3.320726in}{2.861373in}}%
\pgfpathlineto{\pgfqpoint{3.320726in}{2.868268in}}%
\pgfpathlineto{\pgfqpoint{3.325154in}{2.868268in}}%
\pgfpathlineto{\pgfqpoint{3.325154in}{2.875163in}}%
\pgfpathlineto{\pgfqpoint{3.331741in}{2.875163in}}%
\pgfpathlineto{\pgfqpoint{3.331741in}{2.882058in}}%
\pgfpathlineto{\pgfqpoint{3.338265in}{2.882058in}}%
\pgfpathlineto{\pgfqpoint{3.338265in}{2.888953in}}%
\pgfpathlineto{\pgfqpoint{3.369968in}{2.888953in}}%
\pgfpathlineto{\pgfqpoint{3.369968in}{2.895848in}}%
\pgfpathlineto{\pgfqpoint{3.386285in}{2.895848in}}%
\pgfpathlineto{\pgfqpoint{3.386285in}{2.902743in}}%
\pgfpathlineto{\pgfqpoint{3.394297in}{2.902743in}}%
\pgfpathlineto{\pgfqpoint{3.394297in}{2.909638in}}%
\pgfpathlineto{\pgfqpoint{3.404180in}{2.909638in}}%
\pgfpathlineto{\pgfqpoint{3.404180in}{2.916533in}}%
\pgfpathlineto{\pgfqpoint{3.406139in}{2.916533in}}%
\pgfpathlineto{\pgfqpoint{3.406139in}{2.930323in}}%
\pgfpathlineto{\pgfqpoint{3.432988in}{2.930323in}}%
\pgfpathlineto{\pgfqpoint{3.432988in}{2.937218in}}%
\pgfpathlineto{\pgfqpoint{3.442323in}{2.937218in}}%
\pgfpathlineto{\pgfqpoint{3.442323in}{2.944113in}}%
\pgfpathlineto{\pgfqpoint{3.464212in}{2.944113in}}%
\pgfpathlineto{\pgfqpoint{3.464212in}{2.951008in}}%
\pgfpathlineto{\pgfqpoint{3.471353in}{2.951008in}}%
\pgfpathlineto{\pgfqpoint{3.471353in}{2.957903in}}%
\pgfpathlineto{\pgfqpoint{3.474895in}{2.957903in}}%
\pgfpathlineto{\pgfqpoint{3.474895in}{2.964798in}}%
\pgfpathlineto{\pgfqpoint{3.509329in}{2.964798in}}%
\pgfpathlineto{\pgfqpoint{3.509329in}{2.978588in}}%
\pgfpathlineto{\pgfqpoint{3.546865in}{2.978588in}}%
\pgfpathlineto{\pgfqpoint{3.546865in}{2.992378in}}%
\pgfpathlineto{\pgfqpoint{3.565649in}{2.992378in}}%
\pgfpathlineto{\pgfqpoint{3.565649in}{2.999273in}}%
\pgfpathlineto{\pgfqpoint{3.573323in}{2.999273in}}%
\pgfpathlineto{\pgfqpoint{3.573323in}{3.006168in}}%
\pgfpathlineto{\pgfqpoint{3.574847in}{3.006168in}}%
\pgfpathlineto{\pgfqpoint{3.574847in}{3.013063in}}%
\pgfpathlineto{\pgfqpoint{3.579400in}{3.013063in}}%
\pgfpathlineto{\pgfqpoint{3.579400in}{3.019958in}}%
\pgfpathlineto{\pgfqpoint{3.580911in}{3.019958in}}%
\pgfpathlineto{\pgfqpoint{3.580911in}{3.026853in}}%
\pgfpathlineto{\pgfqpoint{3.586920in}{3.026853in}}%
\pgfpathlineto{\pgfqpoint{3.586920in}{3.033748in}}%
\pgfpathlineto{\pgfqpoint{3.601712in}{3.033748in}}%
\pgfpathlineto{\pgfqpoint{3.601712in}{3.040643in}}%
\pgfpathlineto{\pgfqpoint{3.608989in}{3.040643in}}%
\pgfpathlineto{\pgfqpoint{3.608989in}{3.054433in}}%
\pgfpathlineto{\pgfqpoint{3.620469in}{3.054433in}}%
\pgfpathlineto{\pgfqpoint{3.620469in}{3.061328in}}%
\pgfpathlineto{\pgfqpoint{3.630356in}{3.061328in}}%
\pgfpathlineto{\pgfqpoint{3.630356in}{3.068223in}}%
\pgfpathlineto{\pgfqpoint{3.645606in}{3.068223in}}%
\pgfpathlineto{\pgfqpoint{3.645606in}{3.075118in}}%
\pgfpathlineto{\pgfqpoint{3.649706in}{3.075118in}}%
\pgfpathlineto{\pgfqpoint{3.649706in}{3.082013in}}%
\pgfpathlineto{\pgfqpoint{3.653781in}{3.082013in}}%
\pgfpathlineto{\pgfqpoint{3.653781in}{3.088908in}}%
\pgfpathlineto{\pgfqpoint{3.657831in}{3.088908in}}%
\pgfpathlineto{\pgfqpoint{3.657831in}{3.095803in}}%
\pgfpathlineto{\pgfqpoint{3.667188in}{3.095803in}}%
\pgfpathlineto{\pgfqpoint{3.667188in}{3.102698in}}%
\pgfpathlineto{\pgfqpoint{3.680334in}{3.102698in}}%
\pgfpathlineto{\pgfqpoint{3.680334in}{3.109593in}}%
\pgfpathlineto{\pgfqpoint{3.685521in}{3.109593in}}%
\pgfpathlineto{\pgfqpoint{3.685521in}{3.116488in}}%
\pgfpathlineto{\pgfqpoint{3.686811in}{3.116488in}}%
\pgfpathlineto{\pgfqpoint{3.686811in}{3.123383in}}%
\pgfpathlineto{\pgfqpoint{3.705879in}{3.123383in}}%
\pgfpathlineto{\pgfqpoint{3.705879in}{3.130278in}}%
\pgfpathlineto{\pgfqpoint{3.743652in}{3.130278in}}%
\pgfpathlineto{\pgfqpoint{3.743652in}{3.137173in}}%
\pgfpathlineto{\pgfqpoint{3.764649in}{3.137173in}}%
\pgfpathlineto{\pgfqpoint{3.764649in}{3.144068in}}%
\pgfpathlineto{\pgfqpoint{3.770367in}{3.144068in}}%
\pgfpathlineto{\pgfqpoint{3.770367in}{3.150963in}}%
\pgfpathlineto{\pgfqpoint{3.779417in}{3.150963in}}%
\pgfpathlineto{\pgfqpoint{3.779417in}{3.157858in}}%
\pgfpathlineto{\pgfqpoint{3.785011in}{3.157858in}}%
\pgfpathlineto{\pgfqpoint{3.785011in}{3.164753in}}%
\pgfpathlineto{\pgfqpoint{3.794966in}{3.164753in}}%
\pgfpathlineto{\pgfqpoint{3.794966in}{3.171648in}}%
\pgfpathlineto{\pgfqpoint{3.798252in}{3.171648in}}%
\pgfpathlineto{\pgfqpoint{3.798252in}{3.178543in}}%
\pgfpathlineto{\pgfqpoint{3.801522in}{3.178543in}}%
\pgfpathlineto{\pgfqpoint{3.801522in}{3.185438in}}%
\pgfpathlineto{\pgfqpoint{3.804775in}{3.185438in}}%
\pgfpathlineto{\pgfqpoint{3.804775in}{3.192333in}}%
\pgfpathlineto{\pgfqpoint{3.819756in}{3.192333in}}%
\pgfpathlineto{\pgfqpoint{3.819756in}{3.199228in}}%
\pgfpathlineto{\pgfqpoint{3.825027in}{3.199228in}}%
\pgfpathlineto{\pgfqpoint{3.825027in}{3.206123in}}%
\pgfpathlineto{\pgfqpoint{3.833374in}{3.206123in}}%
\pgfpathlineto{\pgfqpoint{3.833374in}{3.213018in}}%
\pgfpathlineto{\pgfqpoint{3.842644in}{3.213018in}}%
\pgfpathlineto{\pgfqpoint{3.842644in}{3.219913in}}%
\pgfpathlineto{\pgfqpoint{3.849766in}{3.219913in}}%
\pgfpathlineto{\pgfqpoint{3.849766in}{3.226808in}}%
\pgfpathlineto{\pgfqpoint{3.868726in}{3.226808in}}%
\pgfpathlineto{\pgfqpoint{3.868726in}{3.240598in}}%
\pgfpathlineto{\pgfqpoint{3.874604in}{3.240598in}}%
\pgfpathlineto{\pgfqpoint{3.874604in}{3.247493in}}%
\pgfpathlineto{\pgfqpoint{3.910685in}{3.247493in}}%
\pgfpathlineto{\pgfqpoint{3.910685in}{3.254388in}}%
\pgfpathlineto{\pgfqpoint{3.950180in}{3.254388in}}%
\pgfpathlineto{\pgfqpoint{3.950180in}{3.261283in}}%
\pgfpathlineto{\pgfqpoint{3.957119in}{3.261283in}}%
\pgfpathlineto{\pgfqpoint{3.957119in}{3.268178in}}%
\pgfpathlineto{\pgfqpoint{3.998124in}{3.268178in}}%
\pgfpathlineto{\pgfqpoint{3.998124in}{3.275073in}}%
\pgfpathlineto{\pgfqpoint{4.094057in}{3.275073in}}%
\pgfpathlineto{\pgfqpoint{4.094057in}{3.281968in}}%
\pgfpathlineto{\pgfqpoint{4.216648in}{3.281968in}}%
\pgfpathlineto{\pgfqpoint{4.216648in}{3.288863in}}%
\pgfpathlineto{\pgfqpoint{4.234596in}{3.288863in}}%
\pgfpathlineto{\pgfqpoint{4.234596in}{3.295758in}}%
\pgfpathlineto{\pgfqpoint{4.263121in}{3.295758in}}%
\pgfpathlineto{\pgfqpoint{4.263121in}{3.302653in}}%
\pgfpathlineto{\pgfqpoint{4.285737in}{3.302653in}}%
\pgfpathlineto{\pgfqpoint{4.285737in}{3.309548in}}%
\pgfpathlineto{\pgfqpoint{4.298328in}{3.309548in}}%
\pgfpathlineto{\pgfqpoint{4.298847in}{3.323338in}}%
\pgfpathlineto{\pgfqpoint{4.318802in}{3.323338in}}%
\pgfpathlineto{\pgfqpoint{4.318802in}{3.330233in}}%
\pgfpathlineto{\pgfqpoint{4.331289in}{3.330233in}}%
\pgfpathlineto{\pgfqpoint{4.331289in}{3.337128in}}%
\pgfpathlineto{\pgfqpoint{4.342576in}{3.337128in}}%
\pgfpathlineto{\pgfqpoint{4.342576in}{3.344023in}}%
\pgfpathlineto{\pgfqpoint{4.353198in}{3.344023in}}%
\pgfpathlineto{\pgfqpoint{4.353198in}{3.350918in}}%
\pgfpathlineto{\pgfqpoint{4.420169in}{3.350918in}}%
\pgfpathlineto{\pgfqpoint{4.420169in}{3.357813in}}%
\pgfpathlineto{\pgfqpoint{4.422766in}{3.357813in}}%
\pgfpathlineto{\pgfqpoint{4.422766in}{3.364708in}}%
\pgfpathlineto{\pgfqpoint{4.428787in}{3.364708in}}%
\pgfpathlineto{\pgfqpoint{4.428787in}{3.371603in}}%
\pgfpathlineto{\pgfqpoint{4.440669in}{3.371603in}}%
\pgfpathlineto{\pgfqpoint{4.440669in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.448198in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{4.448198in}{3.385393in}}%
\pgfpathlineto{\pgfqpoint{4.460563in}{3.385393in}}%
\pgfpathlineto{\pgfqpoint{4.460563in}{3.392288in}}%
\pgfpathlineto{\pgfqpoint{4.470294in}{3.392288in}}%
\pgfpathlineto{\pgfqpoint{4.470294in}{3.399183in}}%
\pgfpathlineto{\pgfqpoint{4.472304in}{3.399183in}}%
\pgfpathlineto{\pgfqpoint{4.472304in}{3.406078in}}%
\pgfpathlineto{\pgfqpoint{4.519941in}{3.406078in}}%
\pgfpathlineto{\pgfqpoint{4.519941in}{3.412973in}}%
\pgfpathlineto{\pgfqpoint{4.527378in}{3.412973in}}%
\pgfpathlineto{\pgfqpoint{4.527378in}{3.419868in}}%
\pgfpathlineto{\pgfqpoint{4.535465in}{3.419868in}}%
\pgfpathlineto{\pgfqpoint{4.535465in}{3.426763in}}%
\pgfpathlineto{\pgfqpoint{4.578627in}{3.426763in}}%
\pgfpathlineto{\pgfqpoint{4.578627in}{3.433658in}}%
\pgfpathlineto{\pgfqpoint{4.644205in}{3.433658in}}%
\pgfpathlineto{\pgfqpoint{4.644205in}{3.440553in}}%
\pgfpathlineto{\pgfqpoint{4.675487in}{3.440553in}}%
\pgfpathlineto{\pgfqpoint{4.675487in}{3.447448in}}%
\pgfpathlineto{\pgfqpoint{4.680513in}{3.447448in}}%
\pgfpathlineto{\pgfqpoint{4.680513in}{3.454343in}}%
\pgfpathlineto{\pgfqpoint{4.690163in}{3.454343in}}%
\pgfpathlineto{\pgfqpoint{4.690163in}{3.461238in}}%
\pgfpathlineto{\pgfqpoint{4.691323in}{3.461238in}}%
\pgfpathlineto{\pgfqpoint{4.691323in}{3.468133in}}%
\pgfpathlineto{\pgfqpoint{4.696233in}{3.468133in}}%
\pgfpathlineto{\pgfqpoint{4.696233in}{3.475028in}}%
\pgfpathlineto{\pgfqpoint{4.711594in}{3.475028in}}%
\pgfpathlineto{\pgfqpoint{4.711594in}{3.481923in}}%
\pgfpathlineto{\pgfqpoint{4.718032in}{3.481923in}}%
\pgfpathlineto{\pgfqpoint{4.718032in}{3.488818in}}%
\pgfpathlineto{\pgfqpoint{4.735900in}{3.488818in}}%
\pgfpathlineto{\pgfqpoint{4.735900in}{3.495713in}}%
\pgfpathlineto{\pgfqpoint{4.793579in}{3.495713in}}%
\pgfpathlineto{\pgfqpoint{4.793579in}{3.502608in}}%
\pgfpathlineto{\pgfqpoint{4.828985in}{3.502608in}}%
\pgfpathlineto{\pgfqpoint{4.828985in}{3.509503in}}%
\pgfpathlineto{\pgfqpoint{4.843705in}{3.509503in}}%
\pgfpathlineto{\pgfqpoint{4.843705in}{3.516398in}}%
\pgfpathlineto{\pgfqpoint{4.862620in}{3.516398in}}%
\pgfpathlineto{\pgfqpoint{4.862620in}{3.523293in}}%
\pgfpathlineto{\pgfqpoint{4.863967in}{3.523293in}}%
\pgfpathlineto{\pgfqpoint{4.863967in}{3.530188in}}%
\pgfpathlineto{\pgfqpoint{4.865983in}{3.530188in}}%
\pgfpathlineto{\pgfqpoint{4.865983in}{3.537083in}}%
\pgfpathlineto{\pgfqpoint{4.887763in}{3.537083in}}%
\pgfpathlineto{\pgfqpoint{4.887763in}{3.543978in}}%
\pgfpathlineto{\pgfqpoint{4.901689in}{3.543978in}}%
\pgfpathlineto{\pgfqpoint{4.901689in}{3.550873in}}%
\pgfpathlineto{\pgfqpoint{4.905073in}{3.550873in}}%
\pgfpathlineto{\pgfqpoint{4.905073in}{3.557768in}}%
\pgfpathlineto{\pgfqpoint{4.986451in}{3.557768in}}%
\pgfpathlineto{\pgfqpoint{4.986451in}{3.564663in}}%
\pgfpathlineto{\pgfqpoint{4.996103in}{3.564663in}}%
\pgfpathlineto{\pgfqpoint{4.996103in}{3.571558in}}%
\pgfpathlineto{\pgfqpoint{5.078073in}{3.571558in}}%
\pgfpathlineto{\pgfqpoint{5.078073in}{3.578453in}}%
\pgfpathlineto{\pgfqpoint{5.081328in}{3.578453in}}%
\pgfpathlineto{\pgfqpoint{5.081328in}{3.585348in}}%
\pgfpathlineto{\pgfqpoint{5.109627in}{3.585348in}}%
\pgfpathlineto{\pgfqpoint{5.109627in}{3.592243in}}%
\pgfpathlineto{\pgfqpoint{5.117828in}{3.592243in}}%
\pgfpathlineto{\pgfqpoint{5.117828in}{3.599138in}}%
\pgfpathlineto{\pgfqpoint{5.135137in}{3.599138in}}%
\pgfpathlineto{\pgfqpoint{5.135137in}{3.606033in}}%
\pgfpathlineto{\pgfqpoint{5.136634in}{3.606033in}}%
\pgfpathlineto{\pgfqpoint{5.136634in}{3.612928in}}%
\pgfpathlineto{\pgfqpoint{5.150988in}{3.612928in}}%
\pgfpathlineto{\pgfqpoint{5.150988in}{3.619823in}}%
\pgfpathlineto{\pgfqpoint{5.155947in}{3.619823in}}%
\pgfpathlineto{\pgfqpoint{5.155947in}{3.626718in}}%
\pgfpathlineto{\pgfqpoint{5.193536in}{3.626718in}}%
\pgfpathlineto{\pgfqpoint{5.193536in}{3.633613in}}%
\pgfpathlineto{\pgfqpoint{5.196416in}{3.633613in}}%
\pgfpathlineto{\pgfqpoint{5.196416in}{3.640508in}}%
\pgfpathlineto{\pgfqpoint{5.201596in}{3.640508in}}%
\pgfpathlineto{\pgfqpoint{5.201596in}{3.647403in}}%
\pgfpathlineto{\pgfqpoint{5.222850in}{3.647403in}}%
\pgfpathlineto{\pgfqpoint{5.222850in}{3.654299in}}%
\pgfpathlineto{\pgfqpoint{5.241535in}{3.654299in}}%
\pgfpathlineto{\pgfqpoint{5.241535in}{3.661194in}}%
\pgfpathlineto{\pgfqpoint{5.248157in}{3.661194in}}%
\pgfpathlineto{\pgfqpoint{5.248157in}{3.668089in}}%
\pgfpathlineto{\pgfqpoint{5.260090in}{3.668089in}}%
\pgfpathlineto{\pgfqpoint{5.260090in}{3.674984in}}%
\pgfpathlineto{\pgfqpoint{5.270957in}{3.674984in}}%
\pgfpathlineto{\pgfqpoint{5.270957in}{3.681879in}}%
\pgfpathlineto{\pgfqpoint{5.307205in}{3.681879in}}%
\pgfpathlineto{\pgfqpoint{5.307205in}{3.688774in}}%
\pgfpathlineto{\pgfqpoint{5.334948in}{3.688774in}}%
\pgfpathlineto{\pgfqpoint{5.334948in}{3.695669in}}%
\pgfpathlineto{\pgfqpoint{5.340937in}{3.695669in}}%
\pgfpathlineto{\pgfqpoint{5.340937in}{3.702564in}}%
\pgfpathlineto{\pgfqpoint{5.359341in}{3.702564in}}%
\pgfpathlineto{\pgfqpoint{5.359341in}{3.709459in}}%
\pgfpathlineto{\pgfqpoint{5.377361in}{3.709459in}}%
\pgfpathlineto{\pgfqpoint{5.377361in}{3.716354in}}%
\pgfpathlineto{\pgfqpoint{5.420209in}{3.716354in}}%
\pgfpathlineto{\pgfqpoint{5.420209in}{3.723249in}}%
\pgfpathlineto{\pgfqpoint{5.427238in}{3.723249in}}%
\pgfpathlineto{\pgfqpoint{5.427238in}{3.730144in}}%
\pgfpathlineto{\pgfqpoint{5.428887in}{3.730144in}}%
\pgfpathlineto{\pgfqpoint{5.428887in}{3.737039in}}%
\pgfpathlineto{\pgfqpoint{5.440127in}{3.737039in}}%
\pgfpathlineto{\pgfqpoint{5.440127in}{3.743934in}}%
\pgfpathlineto{\pgfqpoint{5.446292in}{3.743934in}}%
\pgfpathlineto{\pgfqpoint{5.446292in}{3.750829in}}%
\pgfpathlineto{\pgfqpoint{5.450902in}{3.750829in}}%
\pgfpathlineto{\pgfqpoint{5.450902in}{3.757724in}}%
\pgfpathlineto{\pgfqpoint{5.464730in}{3.757724in}}%
\pgfpathlineto{\pgfqpoint{5.464730in}{3.764619in}}%
\pgfpathlineto{\pgfqpoint{5.466564in}{3.764619in}}%
\pgfpathlineto{\pgfqpoint{5.466564in}{3.771514in}}%
\pgfpathlineto{\pgfqpoint{5.473853in}{3.771514in}}%
\pgfpathlineto{\pgfqpoint{5.473853in}{3.778409in}}%
\pgfpathlineto{\pgfqpoint{5.475211in}{3.778409in}}%
\pgfpathlineto{\pgfqpoint{5.475211in}{3.785304in}}%
\pgfpathlineto{\pgfqpoint{5.479448in}{3.785304in}}%
\pgfpathlineto{\pgfqpoint{5.479448in}{3.792199in}}%
\pgfpathlineto{\pgfqpoint{5.503893in}{3.792199in}}%
\pgfpathlineto{\pgfqpoint{5.503893in}{3.799094in}}%
\pgfpathlineto{\pgfqpoint{5.540245in}{3.799094in}}%
\pgfpathlineto{\pgfqpoint{5.540245in}{3.805989in}}%
\pgfpathlineto{\pgfqpoint{5.546864in}{3.805989in}}%
\pgfpathlineto{\pgfqpoint{5.547270in}{3.819779in}}%
\pgfpathlineto{\pgfqpoint{5.554543in}{3.819779in}}%
\pgfpathlineto{\pgfqpoint{5.554543in}{3.826674in}}%
\pgfpathlineto{\pgfqpoint{5.560943in}{3.826674in}}%
\pgfpathlineto{\pgfqpoint{5.560943in}{3.833569in}}%
\pgfpathlineto{\pgfqpoint{5.595322in}{3.833569in}}%
\pgfpathlineto{\pgfqpoint{5.595322in}{3.840464in}}%
\pgfpathlineto{\pgfqpoint{5.601347in}{3.840464in}}%
\pgfpathlineto{\pgfqpoint{5.601347in}{3.847359in}}%
\pgfpathlineto{\pgfqpoint{5.629254in}{3.847359in}}%
\pgfpathlineto{\pgfqpoint{5.629254in}{3.854254in}}%
\pgfpathlineto{\pgfqpoint{5.633842in}{3.854254in}}%
\pgfpathlineto{\pgfqpoint{5.633842in}{3.861149in}}%
\pgfpathlineto{\pgfqpoint{5.638115in}{3.861149in}}%
\pgfpathlineto{\pgfqpoint{5.638115in}{3.868044in}}%
\pgfpathlineto{\pgfqpoint{5.642432in}{3.868044in}}%
\pgfpathlineto{\pgfqpoint{5.642432in}{3.874939in}}%
\pgfpathlineto{\pgfqpoint{5.644264in}{3.874939in}}%
\pgfpathlineto{\pgfqpoint{5.644264in}{3.881834in}}%
\pgfpathlineto{\pgfqpoint{5.646581in}{3.881834in}}%
\pgfpathlineto{\pgfqpoint{5.646581in}{3.888729in}}%
\pgfpathlineto{\pgfqpoint{5.652861in}{3.888729in}}%
\pgfpathlineto{\pgfqpoint{5.653694in}{3.902519in}}%
\pgfpathlineto{\pgfqpoint{5.654873in}{3.902519in}}%
\pgfpathlineto{\pgfqpoint{5.654873in}{3.909414in}}%
\pgfpathlineto{\pgfqpoint{5.681086in}{3.909414in}}%
\pgfpathlineto{\pgfqpoint{5.681086in}{3.916309in}}%
\pgfpathlineto{\pgfqpoint{5.712637in}{3.916309in}}%
\pgfpathlineto{\pgfqpoint{5.712637in}{3.923204in}}%
\pgfpathlineto{\pgfqpoint{5.719403in}{3.923204in}}%
\pgfpathlineto{\pgfqpoint{5.719403in}{3.930099in}}%
\pgfpathlineto{\pgfqpoint{5.738508in}{3.930099in}}%
\pgfpathlineto{\pgfqpoint{5.738508in}{3.936994in}}%
\pgfpathlineto{\pgfqpoint{5.748163in}{3.936994in}}%
\pgfpathlineto{\pgfqpoint{5.748163in}{3.943889in}}%
\pgfpathlineto{\pgfqpoint{5.759521in}{3.943889in}}%
\pgfpathlineto{\pgfqpoint{5.759521in}{3.950784in}}%
\pgfpathlineto{\pgfqpoint{5.769581in}{3.950784in}}%
\pgfpathlineto{\pgfqpoint{5.769581in}{3.957679in}}%
\pgfpathlineto{\pgfqpoint{5.787275in}{3.957679in}}%
\pgfpathlineto{\pgfqpoint{5.787275in}{3.964574in}}%
\pgfpathlineto{\pgfqpoint{5.824992in}{3.964574in}}%
\pgfpathlineto{\pgfqpoint{5.824992in}{3.971469in}}%
\pgfpathlineto{\pgfqpoint{5.830509in}{3.971469in}}%
\pgfpathlineto{\pgfqpoint{5.830509in}{3.978364in}}%
\pgfpathlineto{\pgfqpoint{5.836245in}{3.978364in}}%
\pgfpathlineto{\pgfqpoint{5.837355in}{3.992154in}}%
\pgfpathlineto{\pgfqpoint{5.850428in}{3.992154in}}%
\pgfpathlineto{\pgfqpoint{5.850428in}{3.999049in}}%
\pgfpathlineto{\pgfqpoint{5.871283in}{3.999049in}}%
\pgfpathlineto{\pgfqpoint{5.871283in}{4.005944in}}%
\pgfpathlineto{\pgfqpoint{5.873388in}{4.005944in}}%
\pgfpathlineto{\pgfqpoint{5.873388in}{4.012839in}}%
\pgfpathlineto{\pgfqpoint{5.882436in}{4.012839in}}%
\pgfpathlineto{\pgfqpoint{5.882436in}{4.019734in}}%
\pgfpathlineto{\pgfqpoint{5.910012in}{4.019734in}}%
\pgfpathlineto{\pgfqpoint{5.910012in}{4.026629in}}%
\pgfpathlineto{\pgfqpoint{5.932204in}{4.026629in}}%
\pgfpathlineto{\pgfqpoint{5.932204in}{4.033524in}}%
\pgfpathlineto{\pgfqpoint{5.949499in}{4.033524in}}%
\pgfpathlineto{\pgfqpoint{5.949499in}{4.040419in}}%
\pgfpathlineto{\pgfqpoint{5.962996in}{4.040419in}}%
\pgfpathlineto{\pgfqpoint{5.962996in}{4.047314in}}%
\pgfpathlineto{\pgfqpoint{5.977901in}{4.047314in}}%
\pgfpathlineto{\pgfqpoint{5.977901in}{4.054209in}}%
\pgfpathlineto{\pgfqpoint{5.987897in}{4.054209in}}%
\pgfpathlineto{\pgfqpoint{5.988656in}{4.067999in}}%
\pgfpathlineto{\pgfqpoint{5.991014in}{4.067999in}}%
\pgfpathlineto{\pgfqpoint{5.991014in}{4.074894in}}%
\pgfpathlineto{\pgfqpoint{5.995955in}{4.074894in}}%
\pgfpathlineto{\pgfqpoint{5.995955in}{4.081789in}}%
\pgfpathlineto{\pgfqpoint{6.007002in}{4.081789in}}%
\pgfpathlineto{\pgfqpoint{6.007002in}{4.088684in}}%
\pgfpathlineto{\pgfqpoint{6.015809in}{4.088684in}}%
\pgfpathlineto{\pgfqpoint{6.015809in}{4.095579in}}%
\pgfpathlineto{\pgfqpoint{6.045987in}{4.095579in}}%
\pgfpathlineto{\pgfqpoint{6.045987in}{4.102474in}}%
\pgfpathlineto{\pgfqpoint{6.057621in}{4.102474in}}%
\pgfpathlineto{\pgfqpoint{6.057621in}{4.109369in}}%
\pgfpathlineto{\pgfqpoint{6.065003in}{4.109369in}}%
\pgfpathlineto{\pgfqpoint{6.065003in}{4.116264in}}%
\pgfpathlineto{\pgfqpoint{6.123768in}{4.116264in}}%
\pgfpathlineto{\pgfqpoint{6.123768in}{4.123159in}}%
\pgfpathlineto{\pgfqpoint{6.140061in}{4.123159in}}%
\pgfpathlineto{\pgfqpoint{6.140061in}{4.130054in}}%
\pgfpathlineto{\pgfqpoint{6.146363in}{4.130054in}}%
\pgfpathlineto{\pgfqpoint{6.146363in}{4.136949in}}%
\pgfpathlineto{\pgfqpoint{6.164142in}{4.136949in}}%
\pgfpathlineto{\pgfqpoint{6.164142in}{4.143844in}}%
\pgfpathlineto{\pgfqpoint{6.169031in}{4.143844in}}%
\pgfpathlineto{\pgfqpoint{6.169031in}{4.150739in}}%
\pgfpathlineto{\pgfqpoint{6.220645in}{4.150739in}}%
\pgfpathlineto{\pgfqpoint{6.220645in}{4.157634in}}%
\pgfpathlineto{\pgfqpoint{6.235391in}{4.157634in}}%
\pgfpathlineto{\pgfqpoint{6.235391in}{4.164529in}}%
\pgfpathlineto{\pgfqpoint{6.245170in}{4.164529in}}%
\pgfpathlineto{\pgfqpoint{6.245170in}{4.171424in}}%
\pgfpathlineto{\pgfqpoint{6.254382in}{4.171424in}}%
\pgfpathlineto{\pgfqpoint{6.254382in}{4.178319in}}%
\pgfpathlineto{\pgfqpoint{6.284175in}{4.178319in}}%
\pgfpathlineto{\pgfqpoint{6.284175in}{4.185214in}}%
\pgfpathlineto{\pgfqpoint{6.306606in}{4.185214in}}%
\pgfpathlineto{\pgfqpoint{6.306606in}{4.192109in}}%
\pgfpathlineto{\pgfqpoint{6.312027in}{4.192109in}}%
\pgfpathlineto{\pgfqpoint{6.312027in}{4.199004in}}%
\pgfpathlineto{\pgfqpoint{6.331589in}{4.199004in}}%
\pgfpathlineto{\pgfqpoint{6.331589in}{4.205899in}}%
\pgfpathlineto{\pgfqpoint{6.349367in}{4.205899in}}%
\pgfpathlineto{\pgfqpoint{6.349367in}{4.212794in}}%
\pgfpathlineto{\pgfqpoint{6.351288in}{4.212794in}}%
\pgfpathlineto{\pgfqpoint{6.351288in}{4.219689in}}%
\pgfpathlineto{\pgfqpoint{6.367215in}{4.219689in}}%
\pgfpathlineto{\pgfqpoint{6.367215in}{4.226584in}}%
\pgfpathlineto{\pgfqpoint{6.371909in}{4.226584in}}%
\pgfpathlineto{\pgfqpoint{6.372171in}{4.240374in}}%
\pgfpathlineto{\pgfqpoint{6.400752in}{4.240374in}}%
\pgfpathlineto{\pgfqpoint{6.400752in}{4.247269in}}%
\pgfpathlineto{\pgfqpoint{6.411278in}{4.247269in}}%
\pgfpathlineto{\pgfqpoint{6.411278in}{4.254164in}}%
\pgfpathlineto{\pgfqpoint{6.421441in}{4.254164in}}%
\pgfpathlineto{\pgfqpoint{6.421441in}{4.261059in}}%
\pgfpathlineto{\pgfqpoint{6.441448in}{4.261059in}}%
\pgfpathlineto{\pgfqpoint{6.441448in}{4.267954in}}%
\pgfpathlineto{\pgfqpoint{6.482076in}{4.267954in}}%
\pgfpathlineto{\pgfqpoint{6.482076in}{4.274849in}}%
\pgfpathlineto{\pgfqpoint{6.493944in}{4.274849in}}%
\pgfpathlineto{\pgfqpoint{6.493944in}{4.281744in}}%
\pgfpathlineto{\pgfqpoint{6.505509in}{4.281744in}}%
\pgfpathlineto{\pgfqpoint{6.505509in}{4.288639in}}%
\pgfpathlineto{\pgfqpoint{6.511567in}{4.288639in}}%
\pgfpathlineto{\pgfqpoint{6.511567in}{4.295534in}}%
\pgfpathlineto{\pgfqpoint{6.512962in}{4.295534in}}%
\pgfpathlineto{\pgfqpoint{6.513716in}{4.309324in}}%
\pgfpathlineto{\pgfqpoint{6.522149in}{4.309324in}}%
\pgfpathlineto{\pgfqpoint{6.522149in}{4.316219in}}%
\pgfpathlineto{\pgfqpoint{6.532416in}{4.316219in}}%
\pgfpathlineto{\pgfqpoint{6.532416in}{4.323114in}}%
\pgfpathlineto{\pgfqpoint{6.541194in}{4.323114in}}%
\pgfpathlineto{\pgfqpoint{6.541194in}{4.330009in}}%
\pgfpathlineto{\pgfqpoint{6.550025in}{4.330009in}}%
\pgfpathlineto{\pgfqpoint{6.550025in}{4.336904in}}%
\pgfpathlineto{\pgfqpoint{6.553186in}{4.336904in}}%
\pgfpathlineto{\pgfqpoint{6.553186in}{4.343799in}}%
\pgfpathlineto{\pgfqpoint{6.566756in}{4.343799in}}%
\pgfpathlineto{\pgfqpoint{6.566756in}{4.350694in}}%
\pgfpathlineto{\pgfqpoint{6.577671in}{4.350694in}}%
\pgfpathlineto{\pgfqpoint{6.577671in}{4.357589in}}%
\pgfpathlineto{\pgfqpoint{6.582680in}{4.357589in}}%
\pgfpathlineto{\pgfqpoint{6.582680in}{4.364484in}}%
\pgfpathlineto{\pgfqpoint{6.612089in}{4.364484in}}%
\pgfpathlineto{\pgfqpoint{6.612089in}{4.371379in}}%
\pgfpathlineto{\pgfqpoint{6.618935in}{4.371379in}}%
\pgfpathlineto{\pgfqpoint{6.618935in}{4.378274in}}%
\pgfpathlineto{\pgfqpoint{6.676677in}{4.378274in}}%
\pgfpathlineto{\pgfqpoint{6.676677in}{4.385169in}}%
\pgfpathlineto{\pgfqpoint{6.692245in}{4.385169in}}%
\pgfpathlineto{\pgfqpoint{6.692245in}{4.392064in}}%
\pgfpathlineto{\pgfqpoint{6.710022in}{4.392064in}}%
\pgfpathlineto{\pgfqpoint{6.710022in}{4.398959in}}%
\pgfpathlineto{\pgfqpoint{6.715429in}{4.398959in}}%
\pgfpathlineto{\pgfqpoint{6.715429in}{4.405854in}}%
\pgfpathlineto{\pgfqpoint{6.717489in}{4.405854in}}%
\pgfpathlineto{\pgfqpoint{6.717489in}{4.412749in}}%
\pgfpathlineto{\pgfqpoint{6.719826in}{4.412749in}}%
\pgfpathlineto{\pgfqpoint{6.719826in}{4.419644in}}%
\pgfpathlineto{\pgfqpoint{6.746417in}{4.419644in}}%
\pgfpathlineto{\pgfqpoint{6.746417in}{4.426539in}}%
\pgfpathlineto{\pgfqpoint{6.748207in}{4.426539in}}%
\pgfpathlineto{\pgfqpoint{6.748207in}{4.433434in}}%
\pgfpathlineto{\pgfqpoint{6.753764in}{4.433434in}}%
\pgfpathlineto{\pgfqpoint{6.753764in}{4.440329in}}%
\pgfpathlineto{\pgfqpoint{6.764143in}{4.440329in}}%
\pgfpathlineto{\pgfqpoint{6.764143in}{4.447224in}}%
\pgfpathlineto{\pgfqpoint{6.768062in}{4.447224in}}%
\pgfpathlineto{\pgfqpoint{6.768062in}{4.454119in}}%
\pgfpathlineto{\pgfqpoint{6.823020in}{4.454119in}}%
\pgfpathlineto{\pgfqpoint{6.823020in}{4.461014in}}%
\pgfpathlineto{\pgfqpoint{6.830450in}{4.461014in}}%
\pgfpathlineto{\pgfqpoint{6.830450in}{4.467909in}}%
\pgfpathlineto{\pgfqpoint{6.862560in}{4.467909in}}%
\pgfpathlineto{\pgfqpoint{6.862560in}{4.474804in}}%
\pgfpathlineto{\pgfqpoint{6.883291in}{4.474804in}}%
\pgfpathlineto{\pgfqpoint{6.883403in}{4.488594in}}%
\pgfpathlineto{\pgfqpoint{6.895798in}{4.488594in}}%
\pgfpathlineto{\pgfqpoint{6.895798in}{4.495489in}}%
\pgfpathlineto{\pgfqpoint{6.922404in}{4.495489in}}%
\pgfpathlineto{\pgfqpoint{6.922404in}{4.502384in}}%
\pgfpathlineto{\pgfqpoint{6.924361in}{4.502384in}}%
\pgfpathlineto{\pgfqpoint{6.924361in}{4.509279in}}%
\pgfpathlineto{\pgfqpoint{6.929872in}{4.509279in}}%
\pgfpathlineto{\pgfqpoint{6.929872in}{4.516174in}}%
\pgfpathlineto{\pgfqpoint{6.942430in}{4.516174in}}%
\pgfpathlineto{\pgfqpoint{6.942430in}{4.523069in}}%
\pgfpathlineto{\pgfqpoint{6.945978in}{4.523069in}}%
\pgfpathlineto{\pgfqpoint{6.945978in}{4.529964in}}%
\pgfpathlineto{\pgfqpoint{6.951356in}{4.529964in}}%
\pgfpathlineto{\pgfqpoint{6.951356in}{4.536860in}}%
\pgfpathlineto{\pgfqpoint{6.982658in}{4.536860in}}%
\pgfpathlineto{\pgfqpoint{6.982658in}{4.543755in}}%
\pgfpathlineto{\pgfqpoint{7.002302in}{4.543755in}}%
\pgfpathlineto{\pgfqpoint{7.002302in}{4.550650in}}%
\pgfpathlineto{\pgfqpoint{7.008039in}{4.550650in}}%
\pgfpathlineto{\pgfqpoint{7.008039in}{4.557545in}}%
\pgfpathlineto{\pgfqpoint{7.012429in}{4.557545in}}%
\pgfpathlineto{\pgfqpoint{7.012429in}{4.564440in}}%
\pgfpathlineto{\pgfqpoint{7.020015in}{4.564440in}}%
\pgfpathlineto{\pgfqpoint{7.020015in}{4.571335in}}%
\pgfpathlineto{\pgfqpoint{7.066347in}{4.571335in}}%
\pgfpathlineto{\pgfqpoint{7.066687in}{4.585125in}}%
\pgfpathlineto{\pgfqpoint{7.079392in}{4.585125in}}%
\pgfpathlineto{\pgfqpoint{7.079392in}{4.592020in}}%
\pgfpathlineto{\pgfqpoint{7.121376in}{4.592020in}}%
\pgfpathlineto{\pgfqpoint{7.121376in}{4.598915in}}%
\pgfpathlineto{\pgfqpoint{7.135351in}{4.598915in}}%
\pgfpathlineto{\pgfqpoint{7.135374in}{4.612705in}}%
\pgfpathlineto{\pgfqpoint{7.138284in}{4.612705in}}%
\pgfpathlineto{\pgfqpoint{7.138284in}{4.619600in}}%
\pgfpathlineto{\pgfqpoint{7.140695in}{4.619600in}}%
\pgfpathlineto{\pgfqpoint{7.140695in}{4.626495in}}%
\pgfpathlineto{\pgfqpoint{7.141874in}{4.626495in}}%
\pgfpathlineto{\pgfqpoint{7.142664in}{4.640285in}}%
\pgfpathlineto{\pgfqpoint{7.162157in}{4.640285in}}%
\pgfpathlineto{\pgfqpoint{7.162157in}{4.647180in}}%
\pgfpathlineto{\pgfqpoint{7.182634in}{4.647180in}}%
\pgfpathlineto{\pgfqpoint{7.183149in}{4.660970in}}%
\pgfpathlineto{\pgfqpoint{7.195699in}{4.660970in}}%
\pgfpathlineto{\pgfqpoint{7.195699in}{4.667865in}}%
\pgfpathlineto{\pgfqpoint{7.200948in}{4.667865in}}%
\pgfpathlineto{\pgfqpoint{7.200948in}{4.674760in}}%
\pgfpathlineto{\pgfqpoint{7.211195in}{4.674760in}}%
\pgfpathlineto{\pgfqpoint{7.211195in}{4.681655in}}%
\pgfpathlineto{\pgfqpoint{7.224913in}{4.681655in}}%
\pgfpathlineto{\pgfqpoint{7.224913in}{4.681655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024913in}{0.686340in}}%
\pgfpathlineto{\pgfqpoint{1.024913in}{1.454791in}}%
\pgfpathlineto{\pgfqpoint{1.089060in}{1.454791in}}%
\pgfpathlineto{\pgfqpoint{1.089060in}{1.482371in}}%
\pgfpathlineto{\pgfqpoint{1.147621in}{1.482371in}}%
\pgfpathlineto{\pgfqpoint{1.147621in}{1.537531in}}%
\pgfpathlineto{\pgfqpoint{1.201493in}{1.537531in}}%
\pgfpathlineto{\pgfqpoint{1.201493in}{1.572006in}}%
\pgfpathlineto{\pgfqpoint{1.251370in}{1.572006in}}%
\pgfpathlineto{\pgfqpoint{1.251370in}{1.613376in}}%
\pgfpathlineto{\pgfqpoint{1.297804in}{1.613376in}}%
\pgfpathlineto{\pgfqpoint{1.297804in}{1.634061in}}%
\pgfpathlineto{\pgfqpoint{1.341241in}{1.634061in}}%
\pgfpathlineto{\pgfqpoint{1.341241in}{1.647851in}}%
\pgfpathlineto{\pgfqpoint{1.382043in}{1.647851in}}%
\pgfpathlineto{\pgfqpoint{1.382043in}{1.654746in}}%
\pgfpathlineto{\pgfqpoint{1.420512in}{1.654746in}}%
\pgfpathlineto{\pgfqpoint{1.420512in}{1.661641in}}%
\pgfpathlineto{\pgfqpoint{1.491424in}{1.661641in}}%
\pgfpathlineto{\pgfqpoint{1.491424in}{1.682326in}}%
\pgfpathlineto{\pgfqpoint{1.524261in}{1.682326in}}%
\pgfpathlineto{\pgfqpoint{1.524261in}{1.709906in}}%
\pgfpathlineto{\pgfqpoint{1.555570in}{1.709906in}}%
\pgfpathlineto{\pgfqpoint{1.555570in}{1.723696in}}%
\pgfpathlineto{\pgfqpoint{1.585488in}{1.723696in}}%
\pgfpathlineto{\pgfqpoint{1.585488in}{1.730591in}}%
\pgfpathlineto{\pgfqpoint{1.641606in}{1.730591in}}%
\pgfpathlineto{\pgfqpoint{1.641606in}{1.737486in}}%
\pgfpathlineto{\pgfqpoint{1.668003in}{1.737486in}}%
\pgfpathlineto{\pgfqpoint{1.668003in}{1.744381in}}%
\pgfpathlineto{\pgfqpoint{1.693404in}{1.744381in}}%
\pgfpathlineto{\pgfqpoint{1.693404in}{1.771961in}}%
\pgfpathlineto{\pgfqpoint{1.741498in}{1.771961in}}%
\pgfpathlineto{\pgfqpoint{1.741498in}{1.785751in}}%
\pgfpathlineto{\pgfqpoint{1.764315in}{1.785751in}}%
\pgfpathlineto{\pgfqpoint{1.764315in}{1.792646in}}%
\pgfpathlineto{\pgfqpoint{1.786383in}{1.792646in}}%
\pgfpathlineto{\pgfqpoint{1.786383in}{1.799541in}}%
\pgfpathlineto{\pgfqpoint{1.807751in}{1.799541in}}%
\pgfpathlineto{\pgfqpoint{1.807751in}{1.820226in}}%
\pgfpathlineto{\pgfqpoint{1.828461in}{1.820226in}}%
\pgfpathlineto{\pgfqpoint{1.828461in}{1.834016in}}%
\pgfpathlineto{\pgfqpoint{1.848553in}{1.834016in}}%
\pgfpathlineto{\pgfqpoint{1.848553in}{1.840911in}}%
\pgfpathlineto{\pgfqpoint{1.868063in}{1.840911in}}%
\pgfpathlineto{\pgfqpoint{1.868063in}{1.847806in}}%
\pgfpathlineto{\pgfqpoint{1.923412in}{1.847806in}}%
\pgfpathlineto{\pgfqpoint{1.923412in}{1.861596in}}%
\pgfpathlineto{\pgfqpoint{1.940894in}{1.861596in}}%
\pgfpathlineto{\pgfqpoint{1.940894in}{1.889176in}}%
\pgfpathlineto{\pgfqpoint{1.990771in}{1.889176in}}%
\pgfpathlineto{\pgfqpoint{1.990771in}{1.896072in}}%
\pgfpathlineto{\pgfqpoint{2.006608in}{1.896072in}}%
\pgfpathlineto{\pgfqpoint{2.006608in}{1.902967in}}%
\pgfpathlineto{\pgfqpoint{2.022081in}{1.902967in}}%
\pgfpathlineto{\pgfqpoint{2.022081in}{1.916757in}}%
\pgfpathlineto{\pgfqpoint{2.037206in}{1.916757in}}%
\pgfpathlineto{\pgfqpoint{2.037206in}{1.923652in}}%
\pgfpathlineto{\pgfqpoint{2.051998in}{1.923652in}}%
\pgfpathlineto{\pgfqpoint{2.051998in}{1.930547in}}%
\pgfpathlineto{\pgfqpoint{2.080642in}{1.930547in}}%
\pgfpathlineto{\pgfqpoint{2.080642in}{1.937442in}}%
\pgfpathlineto{\pgfqpoint{2.108117in}{1.937442in}}%
\pgfpathlineto{\pgfqpoint{2.108117in}{1.944337in}}%
\pgfpathlineto{\pgfqpoint{2.134514in}{1.944337in}}%
\pgfpathlineto{\pgfqpoint{2.134514in}{1.951232in}}%
\pgfpathlineto{\pgfqpoint{2.159914in}{1.951232in}}%
\pgfpathlineto{\pgfqpoint{2.159914in}{1.958127in}}%
\pgfpathlineto{\pgfqpoint{2.184391in}{1.958127in}}%
\pgfpathlineto{\pgfqpoint{2.184391in}{1.965022in}}%
\pgfpathlineto{\pgfqpoint{2.196303in}{1.965022in}}%
\pgfpathlineto{\pgfqpoint{2.196303in}{1.971917in}}%
\pgfpathlineto{\pgfqpoint{2.208008in}{1.971917in}}%
\pgfpathlineto{\pgfqpoint{2.208008in}{1.978812in}}%
\pgfpathlineto{\pgfqpoint{2.230825in}{1.978812in}}%
\pgfpathlineto{\pgfqpoint{2.230825in}{1.985707in}}%
\pgfpathlineto{\pgfqpoint{2.294972in}{1.985707in}}%
\pgfpathlineto{\pgfqpoint{2.294972in}{1.992602in}}%
\pgfpathlineto{\pgfqpoint{2.324889in}{1.992602in}}%
\pgfpathlineto{\pgfqpoint{2.324889in}{1.999497in}}%
\pgfpathlineto{\pgfqpoint{2.371974in}{1.999497in}}%
\pgfpathlineto{\pgfqpoint{2.371974in}{2.013287in}}%
\pgfpathlineto{\pgfqpoint{2.398720in}{2.013287in}}%
\pgfpathlineto{\pgfqpoint{2.398720in}{2.020182in}}%
\pgfpathlineto{\pgfqpoint{2.407405in}{2.020182in}}%
\pgfpathlineto{\pgfqpoint{2.407405in}{2.027077in}}%
\pgfpathlineto{\pgfqpoint{2.424444in}{2.027077in}}%
\pgfpathlineto{\pgfqpoint{2.424444in}{2.033972in}}%
\pgfpathlineto{\pgfqpoint{2.441063in}{2.033972in}}%
\pgfpathlineto{\pgfqpoint{2.441063in}{2.040867in}}%
\pgfpathlineto{\pgfqpoint{2.449221in}{2.040867in}}%
\pgfpathlineto{\pgfqpoint{2.449221in}{2.047762in}}%
\pgfpathlineto{\pgfqpoint{2.488591in}{2.047762in}}%
\pgfpathlineto{\pgfqpoint{2.488591in}{2.054657in}}%
\pgfpathlineto{\pgfqpoint{2.496196in}{2.054657in}}%
\pgfpathlineto{\pgfqpoint{2.496196in}{2.061552in}}%
\pgfpathlineto{\pgfqpoint{2.594521in}{2.061552in}}%
\pgfpathlineto{\pgfqpoint{2.594521in}{2.068447in}}%
\pgfpathlineto{\pgfqpoint{2.662814in}{2.068447in}}%
\pgfpathlineto{\pgfqpoint{2.662814in}{2.075342in}}%
\pgfpathlineto{\pgfqpoint{2.751207in}{2.075342in}}%
\pgfpathlineto{\pgfqpoint{2.751207in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.756364in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{2.756364in}{2.089132in}}%
\pgfpathlineto{\pgfqpoint{2.801084in}{2.089132in}}%
\pgfpathlineto{\pgfqpoint{2.801084in}{2.102922in}}%
\pgfpathlineto{\pgfqpoint{2.815354in}{2.102922in}}%
\pgfpathlineto{\pgfqpoint{2.815354in}{2.109817in}}%
\pgfpathlineto{\pgfqpoint{2.824702in}{2.109817in}}%
\pgfpathlineto{\pgfqpoint{2.824702in}{2.116712in}}%
\pgfpathlineto{\pgfqpoint{2.833921in}{2.116712in}}%
\pgfpathlineto{\pgfqpoint{2.833921in}{2.123607in}}%
\pgfpathlineto{\pgfqpoint{2.911665in}{2.123607in}}%
\pgfpathlineto{\pgfqpoint{2.911665in}{2.130502in}}%
\pgfpathlineto{\pgfqpoint{2.947410in}{2.130502in}}%
\pgfpathlineto{\pgfqpoint{2.947410in}{2.137397in}}%
\pgfpathlineto{\pgfqpoint{2.973955in}{2.137397in}}%
\pgfpathlineto{\pgfqpoint{2.973955in}{2.144292in}}%
\pgfpathlineto{\pgfqpoint{3.003064in}{2.144292in}}%
\pgfpathlineto{\pgfqpoint{3.003064in}{2.151187in}}%
\pgfpathlineto{\pgfqpoint{3.020638in}{2.151187in}}%
\pgfpathlineto{\pgfqpoint{3.020638in}{2.158082in}}%
\pgfpathlineto{\pgfqpoint{3.024098in}{2.158082in}}%
\pgfpathlineto{\pgfqpoint{3.024098in}{2.164977in}}%
\pgfpathlineto{\pgfqpoint{3.034374in}{2.164977in}}%
\pgfpathlineto{\pgfqpoint{3.034374in}{2.171872in}}%
\pgfpathlineto{\pgfqpoint{3.051158in}{2.171872in}}%
\pgfpathlineto{\pgfqpoint{3.051158in}{2.178767in}}%
\pgfpathlineto{\pgfqpoint{3.054466in}{2.178767in}}%
\pgfpathlineto{\pgfqpoint{3.054466in}{2.185662in}}%
\pgfpathlineto{\pgfqpoint{3.070763in}{2.185662in}}%
\pgfpathlineto{\pgfqpoint{3.070763in}{2.192557in}}%
\pgfpathlineto{\pgfqpoint{3.089812in}{2.192557in}}%
\pgfpathlineto{\pgfqpoint{3.089812in}{2.199452in}}%
\pgfpathlineto{\pgfqpoint{3.102218in}{2.199452in}}%
\pgfpathlineto{\pgfqpoint{3.102218in}{2.206347in}}%
\pgfpathlineto{\pgfqpoint{3.132269in}{2.206347in}}%
\pgfpathlineto{\pgfqpoint{3.132269in}{2.213242in}}%
\pgfpathlineto{\pgfqpoint{3.194007in}{2.213242in}}%
\pgfpathlineto{\pgfqpoint{3.194007in}{2.220137in}}%
\pgfpathlineto{\pgfqpoint{3.202004in}{2.220137in}}%
\pgfpathlineto{\pgfqpoint{3.202004in}{2.227032in}}%
\pgfpathlineto{\pgfqpoint{3.314029in}{2.227032in}}%
\pgfpathlineto{\pgfqpoint{3.314029in}{2.233927in}}%
\pgfpathlineto{\pgfqpoint{3.322943in}{2.233927in}}%
\pgfpathlineto{\pgfqpoint{3.322943in}{2.240822in}}%
\pgfpathlineto{\pgfqpoint{3.327357in}{2.240822in}}%
\pgfpathlineto{\pgfqpoint{3.327357in}{2.247717in}}%
\pgfpathlineto{\pgfqpoint{3.351126in}{2.247717in}}%
\pgfpathlineto{\pgfqpoint{3.351126in}{2.254612in}}%
\pgfpathlineto{\pgfqpoint{3.421612in}{2.254612in}}%
\pgfpathlineto{\pgfqpoint{3.421612in}{2.261507in}}%
\pgfpathlineto{\pgfqpoint{3.431105in}{2.261507in}}%
\pgfpathlineto{\pgfqpoint{3.431105in}{2.268402in}}%
\pgfpathlineto{\pgfqpoint{3.444174in}{2.268402in}}%
\pgfpathlineto{\pgfqpoint{3.444174in}{2.275297in}}%
\pgfpathlineto{\pgfqpoint{3.505963in}{2.275297in}}%
\pgfpathlineto{\pgfqpoint{3.505963in}{2.282192in}}%
\pgfpathlineto{\pgfqpoint{3.550032in}{2.282192in}}%
\pgfpathlineto{\pgfqpoint{3.550032in}{2.289087in}}%
\pgfpathlineto{\pgfqpoint{3.589905in}{2.289087in}}%
\pgfpathlineto{\pgfqpoint{3.589905in}{2.295982in}}%
\pgfpathlineto{\pgfqpoint{3.638717in}{2.295982in}}%
\pgfpathlineto{\pgfqpoint{3.638717in}{2.302877in}}%
\pgfpathlineto{\pgfqpoint{3.648342in}{2.302877in}}%
\pgfpathlineto{\pgfqpoint{3.648342in}{2.309772in}}%
\pgfpathlineto{\pgfqpoint{3.663194in}{2.309772in}}%
\pgfpathlineto{\pgfqpoint{3.663194in}{2.316667in}}%
\pgfpathlineto{\pgfqpoint{3.743652in}{2.316667in}}%
\pgfpathlineto{\pgfqpoint{3.743652in}{2.323562in}}%
\pgfpathlineto{\pgfqpoint{3.758882in}{2.323562in}}%
\pgfpathlineto{\pgfqpoint{3.758882in}{2.330457in}}%
\pgfpathlineto{\pgfqpoint{3.783896in}{2.330457in}}%
\pgfpathlineto{\pgfqpoint{3.783896in}{2.337352in}}%
\pgfpathlineto{\pgfqpoint{3.828169in}{2.337352in}}%
\pgfpathlineto{\pgfqpoint{3.828169in}{2.344247in}}%
\pgfpathlineto{\pgfqpoint{3.878494in}{2.344247in}}%
\pgfpathlineto{\pgfqpoint{3.878494in}{2.351142in}}%
\pgfpathlineto{\pgfqpoint{3.907905in}{2.351142in}}%
\pgfpathlineto{\pgfqpoint{3.907905in}{2.358037in}}%
\pgfpathlineto{\pgfqpoint{3.936975in}{2.358037in}}%
\pgfpathlineto{\pgfqpoint{3.936975in}{2.364932in}}%
\pgfpathlineto{\pgfqpoint{3.944929in}{2.364932in}}%
\pgfpathlineto{\pgfqpoint{3.944929in}{2.371827in}}%
\pgfpathlineto{\pgfqpoint{3.951052in}{2.371827in}}%
\pgfpathlineto{\pgfqpoint{3.951052in}{2.378722in}}%
\pgfpathlineto{\pgfqpoint{4.073324in}{2.378722in}}%
\pgfpathlineto{\pgfqpoint{4.073324in}{2.385617in}}%
\pgfpathlineto{\pgfqpoint{4.080546in}{2.385617in}}%
\pgfpathlineto{\pgfqpoint{4.080546in}{2.392512in}}%
\pgfpathlineto{\pgfqpoint{4.112117in}{2.392512in}}%
\pgfpathlineto{\pgfqpoint{4.112117in}{2.399407in}}%
\pgfpathlineto{\pgfqpoint{4.131038in}{2.399407in}}%
\pgfpathlineto{\pgfqpoint{4.131038in}{2.406302in}}%
\pgfpathlineto{\pgfqpoint{4.152031in}{2.406302in}}%
\pgfpathlineto{\pgfqpoint{4.152031in}{2.413197in}}%
\pgfpathlineto{\pgfqpoint{4.184807in}{2.413197in}}%
\pgfpathlineto{\pgfqpoint{4.184807in}{2.420092in}}%
\pgfpathlineto{\pgfqpoint{4.209569in}{2.420092in}}%
\pgfpathlineto{\pgfqpoint{4.209569in}{2.426987in}}%
\pgfpathlineto{\pgfqpoint{4.341602in}{2.426987in}}%
\pgfpathlineto{\pgfqpoint{4.341602in}{2.433882in}}%
\pgfpathlineto{\pgfqpoint{4.356542in}{2.433882in}}%
\pgfpathlineto{\pgfqpoint{4.356542in}{2.440777in}}%
\pgfpathlineto{\pgfqpoint{4.366948in}{2.440777in}}%
\pgfpathlineto{\pgfqpoint{4.366948in}{2.447672in}}%
\pgfpathlineto{\pgfqpoint{4.410120in}{2.447672in}}%
\pgfpathlineto{\pgfqpoint{4.410120in}{2.454567in}}%
\pgfpathlineto{\pgfqpoint{4.441090in}{2.454567in}}%
\pgfpathlineto{\pgfqpoint{4.441090in}{2.461462in}}%
\pgfpathlineto{\pgfqpoint{4.449860in}{2.461462in}}%
\pgfpathlineto{\pgfqpoint{4.450690in}{2.475252in}}%
\pgfpathlineto{\pgfqpoint{4.540198in}{2.475252in}}%
\pgfpathlineto{\pgfqpoint{4.540198in}{2.482147in}}%
\pgfpathlineto{\pgfqpoint{4.633552in}{2.482147in}}%
\pgfpathlineto{\pgfqpoint{4.633552in}{2.489042in}}%
\pgfpathlineto{\pgfqpoint{4.667726in}{2.489042in}}%
\pgfpathlineto{\pgfqpoint{4.667726in}{2.495937in}}%
\pgfpathlineto{\pgfqpoint{4.675783in}{2.495937in}}%
\pgfpathlineto{\pgfqpoint{4.675783in}{2.502832in}}%
\pgfpathlineto{\pgfqpoint{4.705378in}{2.502832in}}%
\pgfpathlineto{\pgfqpoint{4.705378in}{2.509727in}}%
\pgfpathlineto{\pgfqpoint{4.714681in}{2.509727in}}%
\pgfpathlineto{\pgfqpoint{4.714681in}{2.516622in}}%
\pgfpathlineto{\pgfqpoint{4.741842in}{2.516622in}}%
\pgfpathlineto{\pgfqpoint{4.741842in}{2.523517in}}%
\pgfpathlineto{\pgfqpoint{4.766136in}{2.523517in}}%
\pgfpathlineto{\pgfqpoint{4.766136in}{2.530412in}}%
\pgfpathlineto{\pgfqpoint{4.769757in}{2.530412in}}%
\pgfpathlineto{\pgfqpoint{4.769757in}{2.537307in}}%
\pgfpathlineto{\pgfqpoint{4.775153in}{2.537307in}}%
\pgfpathlineto{\pgfqpoint{4.775153in}{2.544202in}}%
\pgfpathlineto{\pgfqpoint{4.837902in}{2.544202in}}%
\pgfpathlineto{\pgfqpoint{4.837902in}{2.551097in}}%
\pgfpathlineto{\pgfqpoint{4.842549in}{2.551097in}}%
\pgfpathlineto{\pgfqpoint{4.842549in}{2.557992in}}%
\pgfpathlineto{\pgfqpoint{4.854482in}{2.557992in}}%
\pgfpathlineto{\pgfqpoint{4.854482in}{2.564887in}}%
\pgfpathlineto{\pgfqpoint{4.898714in}{2.564887in}}%
\pgfpathlineto{\pgfqpoint{4.898714in}{2.571782in}}%
\pgfpathlineto{\pgfqpoint{4.946991in}{2.571782in}}%
\pgfpathlineto{\pgfqpoint{4.946991in}{2.578677in}}%
\pgfpathlineto{\pgfqpoint{4.993148in}{2.578677in}}%
\pgfpathlineto{\pgfqpoint{4.993148in}{2.585572in}}%
\pgfpathlineto{\pgfqpoint{5.013926in}{2.585572in}}%
\pgfpathlineto{\pgfqpoint{5.013926in}{2.592467in}}%
\pgfpathlineto{\pgfqpoint{5.065391in}{2.592467in}}%
\pgfpathlineto{\pgfqpoint{5.065391in}{2.599362in}}%
\pgfpathlineto{\pgfqpoint{5.079865in}{2.599362in}}%
\pgfpathlineto{\pgfqpoint{5.079865in}{2.606257in}}%
\pgfpathlineto{\pgfqpoint{5.095785in}{2.606257in}}%
\pgfpathlineto{\pgfqpoint{5.095785in}{2.613152in}}%
\pgfpathlineto{\pgfqpoint{5.106662in}{2.613152in}}%
\pgfpathlineto{\pgfqpoint{5.106662in}{2.620047in}}%
\pgfpathlineto{\pgfqpoint{5.240126in}{2.620047in}}%
\pgfpathlineto{\pgfqpoint{5.240126in}{2.626942in}}%
\pgfpathlineto{\pgfqpoint{5.255091in}{2.626942in}}%
\pgfpathlineto{\pgfqpoint{5.255091in}{2.633837in}}%
\pgfpathlineto{\pgfqpoint{5.284780in}{2.633837in}}%
\pgfpathlineto{\pgfqpoint{5.284780in}{2.640732in}}%
\pgfpathlineto{\pgfqpoint{5.432173in}{2.640732in}}%
\pgfpathlineto{\pgfqpoint{5.432173in}{2.647627in}}%
\pgfpathlineto{\pgfqpoint{5.494116in}{2.647627in}}%
\pgfpathlineto{\pgfqpoint{5.494116in}{2.654522in}}%
\pgfpathlineto{\pgfqpoint{5.512846in}{2.654522in}}%
\pgfpathlineto{\pgfqpoint{5.512846in}{2.661417in}}%
\pgfpathlineto{\pgfqpoint{5.527062in}{2.661417in}}%
\pgfpathlineto{\pgfqpoint{5.527146in}{2.675207in}}%
\pgfpathlineto{\pgfqpoint{5.530820in}{2.675207in}}%
\pgfpathlineto{\pgfqpoint{5.530820in}{2.682102in}}%
\pgfpathlineto{\pgfqpoint{5.554785in}{2.682102in}}%
\pgfpathlineto{\pgfqpoint{5.554785in}{2.688997in}}%
\pgfpathlineto{\pgfqpoint{5.568780in}{2.688997in}}%
\pgfpathlineto{\pgfqpoint{5.568780in}{2.695892in}}%
\pgfpathlineto{\pgfqpoint{5.582413in}{2.695892in}}%
\pgfpathlineto{\pgfqpoint{5.582413in}{2.702787in}}%
\pgfpathlineto{\pgfqpoint{5.594565in}{2.702787in}}%
\pgfpathlineto{\pgfqpoint{5.594565in}{2.709682in}}%
\pgfpathlineto{\pgfqpoint{5.685798in}{2.709682in}}%
\pgfpathlineto{\pgfqpoint{5.685798in}{2.716577in}}%
\pgfpathlineto{\pgfqpoint{5.715871in}{2.716577in}}%
\pgfpathlineto{\pgfqpoint{5.715871in}{2.723472in}}%
\pgfpathlineto{\pgfqpoint{5.765834in}{2.723472in}}%
\pgfpathlineto{\pgfqpoint{5.765834in}{2.730367in}}%
\pgfpathlineto{\pgfqpoint{5.780759in}{2.730367in}}%
\pgfpathlineto{\pgfqpoint{5.780759in}{2.737262in}}%
\pgfpathlineto{\pgfqpoint{5.869674in}{2.737262in}}%
\pgfpathlineto{\pgfqpoint{5.869674in}{2.744157in}}%
\pgfpathlineto{\pgfqpoint{5.907447in}{2.744157in}}%
\pgfpathlineto{\pgfqpoint{5.907447in}{2.751052in}}%
\pgfpathlineto{\pgfqpoint{5.998162in}{2.751052in}}%
\pgfpathlineto{\pgfqpoint{5.998162in}{2.757947in}}%
\pgfpathlineto{\pgfqpoint{6.305500in}{2.757947in}}%
\pgfpathlineto{\pgfqpoint{6.305500in}{2.764842in}}%
\pgfpathlineto{\pgfqpoint{6.320477in}{2.764842in}}%
\pgfpathlineto{\pgfqpoint{6.320477in}{2.771737in}}%
\pgfpathlineto{\pgfqpoint{6.574659in}{2.771737in}}%
\pgfpathlineto{\pgfqpoint{6.574659in}{2.778633in}}%
\pgfpathlineto{\pgfqpoint{6.779384in}{2.778633in}}%
\pgfpathlineto{\pgfqpoint{6.779384in}{2.785528in}}%
\pgfpathlineto{\pgfqpoint{6.951003in}{2.785528in}}%
\pgfpathlineto{\pgfqpoint{6.951003in}{2.792423in}}%
\pgfpathlineto{\pgfqpoint{7.224913in}{2.792423in}}%
\pgfpathlineto{\pgfqpoint{7.224913in}{2.792423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024913in}{0.686340in}}%
\pgfpathlineto{\pgfqpoint{1.024913in}{0.834240in}}%
\pgfpathlineto{\pgfqpoint{1.089060in}{0.834240in}}%
\pgfpathlineto{\pgfqpoint{1.089060in}{0.854925in}}%
\pgfpathlineto{\pgfqpoint{1.147621in}{0.854925in}}%
\pgfpathlineto{\pgfqpoint{1.147621in}{0.916980in}}%
\pgfpathlineto{\pgfqpoint{1.201493in}{0.916980in}}%
\pgfpathlineto{\pgfqpoint{1.201493in}{0.958350in}}%
\pgfpathlineto{\pgfqpoint{1.251370in}{0.958350in}}%
\pgfpathlineto{\pgfqpoint{1.251370in}{1.013510in}}%
\pgfpathlineto{\pgfqpoint{1.297804in}{1.013510in}}%
\pgfpathlineto{\pgfqpoint{1.297804in}{1.047986in}}%
\pgfpathlineto{\pgfqpoint{1.341241in}{1.047986in}}%
\pgfpathlineto{\pgfqpoint{1.341241in}{1.075566in}}%
\pgfpathlineto{\pgfqpoint{1.382043in}{1.075566in}}%
\pgfpathlineto{\pgfqpoint{1.382043in}{1.103146in}}%
\pgfpathlineto{\pgfqpoint{1.420512in}{1.103146in}}%
\pgfpathlineto{\pgfqpoint{1.420512in}{1.123831in}}%
\pgfpathlineto{\pgfqpoint{1.456901in}{1.123831in}}%
\pgfpathlineto{\pgfqpoint{1.456901in}{1.158306in}}%
\pgfpathlineto{\pgfqpoint{1.491424in}{1.158306in}}%
\pgfpathlineto{\pgfqpoint{1.491424in}{1.185886in}}%
\pgfpathlineto{\pgfqpoint{1.524261in}{1.185886in}}%
\pgfpathlineto{\pgfqpoint{1.524261in}{1.220361in}}%
\pgfpathlineto{\pgfqpoint{1.555570in}{1.220361in}}%
\pgfpathlineto{\pgfqpoint{1.555570in}{1.234151in}}%
\pgfpathlineto{\pgfqpoint{1.585488in}{1.234151in}}%
\pgfpathlineto{\pgfqpoint{1.585488in}{1.241046in}}%
\pgfpathlineto{\pgfqpoint{1.614132in}{1.241046in}}%
\pgfpathlineto{\pgfqpoint{1.614132in}{1.275521in}}%
\pgfpathlineto{\pgfqpoint{1.641606in}{1.275521in}}%
\pgfpathlineto{\pgfqpoint{1.641606in}{1.289311in}}%
\pgfpathlineto{\pgfqpoint{1.668003in}{1.289311in}}%
\pgfpathlineto{\pgfqpoint{1.668003in}{1.316891in}}%
\pgfpathlineto{\pgfqpoint{1.693404in}{1.316891in}}%
\pgfpathlineto{\pgfqpoint{1.693404in}{1.344471in}}%
\pgfpathlineto{\pgfqpoint{1.717880in}{1.344471in}}%
\pgfpathlineto{\pgfqpoint{1.717880in}{1.351366in}}%
\pgfpathlineto{\pgfqpoint{1.741498in}{1.351366in}}%
\pgfpathlineto{\pgfqpoint{1.741498in}{1.358261in}}%
\pgfpathlineto{\pgfqpoint{1.764315in}{1.358261in}}%
\pgfpathlineto{\pgfqpoint{1.764315in}{1.365156in}}%
\pgfpathlineto{\pgfqpoint{1.786383in}{1.365156in}}%
\pgfpathlineto{\pgfqpoint{1.786383in}{1.378946in}}%
\pgfpathlineto{\pgfqpoint{1.807751in}{1.378946in}}%
\pgfpathlineto{\pgfqpoint{1.807751in}{1.392736in}}%
\pgfpathlineto{\pgfqpoint{1.848553in}{1.392736in}}%
\pgfpathlineto{\pgfqpoint{1.848553in}{1.399631in}}%
\pgfpathlineto{\pgfqpoint{1.887023in}{1.399631in}}%
\pgfpathlineto{\pgfqpoint{1.887023in}{1.406526in}}%
\pgfpathlineto{\pgfqpoint{1.905463in}{1.406526in}}%
\pgfpathlineto{\pgfqpoint{1.905463in}{1.413421in}}%
\pgfpathlineto{\pgfqpoint{1.923412in}{1.413421in}}%
\pgfpathlineto{\pgfqpoint{1.923412in}{1.427211in}}%
\pgfpathlineto{\pgfqpoint{1.957934in}{1.427211in}}%
\pgfpathlineto{\pgfqpoint{1.957934in}{1.441001in}}%
\pgfpathlineto{\pgfqpoint{1.974553in}{1.441001in}}%
\pgfpathlineto{\pgfqpoint{1.974553in}{1.447896in}}%
\pgfpathlineto{\pgfqpoint{2.006608in}{1.447896in}}%
\pgfpathlineto{\pgfqpoint{2.006608in}{1.468581in}}%
\pgfpathlineto{\pgfqpoint{2.037206in}{1.468581in}}%
\pgfpathlineto{\pgfqpoint{2.037206in}{1.475476in}}%
\pgfpathlineto{\pgfqpoint{2.051998in}{1.475476in}}%
\pgfpathlineto{\pgfqpoint{2.051998in}{1.482371in}}%
\pgfpathlineto{\pgfqpoint{2.066473in}{1.482371in}}%
\pgfpathlineto{\pgfqpoint{2.066473in}{1.489266in}}%
\pgfpathlineto{\pgfqpoint{2.080642in}{1.489266in}}%
\pgfpathlineto{\pgfqpoint{2.080642in}{1.496161in}}%
\pgfpathlineto{\pgfqpoint{2.134514in}{1.496161in}}%
\pgfpathlineto{\pgfqpoint{2.134514in}{1.503056in}}%
\pgfpathlineto{\pgfqpoint{2.159914in}{1.503056in}}%
\pgfpathlineto{\pgfqpoint{2.159914in}{1.509951in}}%
\pgfpathlineto{\pgfqpoint{2.184391in}{1.509951in}}%
\pgfpathlineto{\pgfqpoint{2.184391in}{1.516846in}}%
\pgfpathlineto{\pgfqpoint{2.208008in}{1.516846in}}%
\pgfpathlineto{\pgfqpoint{2.208008in}{1.537531in}}%
\pgfpathlineto{\pgfqpoint{2.219513in}{1.537531in}}%
\pgfpathlineto{\pgfqpoint{2.219513in}{1.544426in}}%
\pgfpathlineto{\pgfqpoint{2.230825in}{1.544426in}}%
\pgfpathlineto{\pgfqpoint{2.230825in}{1.551321in}}%
\pgfpathlineto{\pgfqpoint{2.263662in}{1.551321in}}%
\pgfpathlineto{\pgfqpoint{2.263662in}{1.558216in}}%
\pgfpathlineto{\pgfqpoint{2.284696in}{1.558216in}}%
\pgfpathlineto{\pgfqpoint{2.284696in}{1.565111in}}%
\pgfpathlineto{\pgfqpoint{2.294972in}{1.565111in}}%
\pgfpathlineto{\pgfqpoint{2.294972in}{1.572006in}}%
\pgfpathlineto{\pgfqpoint{2.305093in}{1.572006in}}%
\pgfpathlineto{\pgfqpoint{2.305093in}{1.592691in}}%
\pgfpathlineto{\pgfqpoint{2.324889in}{1.592691in}}%
\pgfpathlineto{\pgfqpoint{2.324889in}{1.599586in}}%
\pgfpathlineto{\pgfqpoint{2.334573in}{1.599586in}}%
\pgfpathlineto{\pgfqpoint{2.334573in}{1.606481in}}%
\pgfpathlineto{\pgfqpoint{2.362817in}{1.606481in}}%
\pgfpathlineto{\pgfqpoint{2.362817in}{1.613376in}}%
\pgfpathlineto{\pgfqpoint{2.371974in}{1.613376in}}%
\pgfpathlineto{\pgfqpoint{2.371974in}{1.620271in}}%
\pgfpathlineto{\pgfqpoint{2.381008in}{1.620271in}}%
\pgfpathlineto{\pgfqpoint{2.381008in}{1.627166in}}%
\pgfpathlineto{\pgfqpoint{2.389922in}{1.627166in}}%
\pgfpathlineto{\pgfqpoint{2.389922in}{1.634061in}}%
\pgfpathlineto{\pgfqpoint{2.407405in}{1.634061in}}%
\pgfpathlineto{\pgfqpoint{2.407405in}{1.640956in}}%
\pgfpathlineto{\pgfqpoint{2.415979in}{1.640956in}}%
\pgfpathlineto{\pgfqpoint{2.415979in}{1.647851in}}%
\pgfpathlineto{\pgfqpoint{2.441063in}{1.647851in}}%
\pgfpathlineto{\pgfqpoint{2.441063in}{1.661641in}}%
\pgfpathlineto{\pgfqpoint{2.449221in}{1.661641in}}%
\pgfpathlineto{\pgfqpoint{2.449221in}{1.668536in}}%
\pgfpathlineto{\pgfqpoint{2.457282in}{1.668536in}}%
\pgfpathlineto{\pgfqpoint{2.457282in}{1.682326in}}%
\pgfpathlineto{\pgfqpoint{2.480899in}{1.682326in}}%
\pgfpathlineto{\pgfqpoint{2.480899in}{1.696116in}}%
\pgfpathlineto{\pgfqpoint{2.511153in}{1.696116in}}%
\pgfpathlineto{\pgfqpoint{2.511153in}{1.703011in}}%
\pgfpathlineto{\pgfqpoint{2.540105in}{1.703011in}}%
\pgfpathlineto{\pgfqpoint{2.540105in}{1.709906in}}%
\pgfpathlineto{\pgfqpoint{2.594521in}{1.709906in}}%
\pgfpathlineto{\pgfqpoint{2.594521in}{1.716801in}}%
\pgfpathlineto{\pgfqpoint{2.607465in}{1.716801in}}%
\pgfpathlineto{\pgfqpoint{2.607465in}{1.723696in}}%
\pgfpathlineto{\pgfqpoint{2.674519in}{1.723696in}}%
\pgfpathlineto{\pgfqpoint{2.674519in}{1.744381in}}%
\pgfpathlineto{\pgfqpoint{2.680296in}{1.744381in}}%
\pgfpathlineto{\pgfqpoint{2.680296in}{1.751276in}}%
\pgfpathlineto{\pgfqpoint{2.702921in}{1.751276in}}%
\pgfpathlineto{\pgfqpoint{2.702921in}{1.758171in}}%
\pgfpathlineto{\pgfqpoint{2.730173in}{1.758171in}}%
\pgfpathlineto{\pgfqpoint{2.730173in}{1.765066in}}%
\pgfpathlineto{\pgfqpoint{2.796259in}{1.765066in}}%
\pgfpathlineto{\pgfqpoint{2.796259in}{1.771961in}}%
\pgfpathlineto{\pgfqpoint{2.810631in}{1.771961in}}%
\pgfpathlineto{\pgfqpoint{2.810631in}{1.778856in}}%
\pgfpathlineto{\pgfqpoint{2.873915in}{1.778856in}}%
\pgfpathlineto{\pgfqpoint{2.873915in}{1.785751in}}%
\pgfpathlineto{\pgfqpoint{2.890955in}{1.785751in}}%
\pgfpathlineto{\pgfqpoint{2.890955in}{1.792646in}}%
\pgfpathlineto{\pgfqpoint{2.915732in}{1.792646in}}%
\pgfpathlineto{\pgfqpoint{2.915732in}{1.799541in}}%
\pgfpathlineto{\pgfqpoint{2.970227in}{1.799541in}}%
\pgfpathlineto{\pgfqpoint{2.970227in}{1.806436in}}%
\pgfpathlineto{\pgfqpoint{2.999494in}{1.806436in}}%
\pgfpathlineto{\pgfqpoint{2.999494in}{1.813331in}}%
\pgfpathlineto{\pgfqpoint{3.013663in}{1.813331in}}%
\pgfpathlineto{\pgfqpoint{3.013663in}{1.820226in}}%
\pgfpathlineto{\pgfqpoint{3.024098in}{1.820226in}}%
\pgfpathlineto{\pgfqpoint{3.024098in}{1.827121in}}%
\pgfpathlineto{\pgfqpoint{3.092935in}{1.827121in}}%
\pgfpathlineto{\pgfqpoint{3.092935in}{1.834016in}}%
\pgfpathlineto{\pgfqpoint{3.105285in}{1.834016in}}%
\pgfpathlineto{\pgfqpoint{3.105285in}{1.840911in}}%
\pgfpathlineto{\pgfqpoint{3.141029in}{1.840911in}}%
\pgfpathlineto{\pgfqpoint{3.141029in}{1.847806in}}%
\pgfpathlineto{\pgfqpoint{3.146806in}{1.847806in}}%
\pgfpathlineto{\pgfqpoint{3.146806in}{1.861596in}}%
\pgfpathlineto{\pgfqpoint{3.149676in}{1.861596in}}%
\pgfpathlineto{\pgfqpoint{3.149676in}{1.868491in}}%
\pgfpathlineto{\pgfqpoint{3.183195in}{1.868491in}}%
\pgfpathlineto{\pgfqpoint{3.183195in}{1.875386in}}%
\pgfpathlineto{\pgfqpoint{3.188623in}{1.875386in}}%
\pgfpathlineto{\pgfqpoint{3.188623in}{1.882281in}}%
\pgfpathlineto{\pgfqpoint{3.212520in}{1.882281in}}%
\pgfpathlineto{\pgfqpoint{3.212520in}{1.889176in}}%
\pgfpathlineto{\pgfqpoint{3.250555in}{1.889176in}}%
\pgfpathlineto{\pgfqpoint{3.250555in}{1.896072in}}%
\pgfpathlineto{\pgfqpoint{3.269994in}{1.896072in}}%
\pgfpathlineto{\pgfqpoint{3.269994in}{1.902967in}}%
\pgfpathlineto{\pgfqpoint{3.281864in}{1.902967in}}%
\pgfpathlineto{\pgfqpoint{3.281864in}{1.909862in}}%
\pgfpathlineto{\pgfqpoint{3.286554in}{1.909862in}}%
\pgfpathlineto{\pgfqpoint{3.286554in}{1.916757in}}%
\pgfpathlineto{\pgfqpoint{3.353246in}{1.916757in}}%
\pgfpathlineto{\pgfqpoint{3.353246in}{1.923652in}}%
\pgfpathlineto{\pgfqpoint{3.394297in}{1.923652in}}%
\pgfpathlineto{\pgfqpoint{3.394297in}{1.930547in}}%
\pgfpathlineto{\pgfqpoint{3.481924in}{1.930547in}}%
\pgfpathlineto{\pgfqpoint{3.481924in}{1.937442in}}%
\pgfpathlineto{\pgfqpoint{3.483670in}{1.937442in}}%
\pgfpathlineto{\pgfqpoint{3.483670in}{1.944337in}}%
\pgfpathlineto{\pgfqpoint{3.487148in}{1.944337in}}%
\pgfpathlineto{\pgfqpoint{3.487148in}{1.951232in}}%
\pgfpathlineto{\pgfqpoint{3.514345in}{1.951232in}}%
\pgfpathlineto{\pgfqpoint{3.514345in}{1.958127in}}%
\pgfpathlineto{\pgfqpoint{3.664528in}{1.958127in}}%
\pgfpathlineto{\pgfqpoint{3.664528in}{1.965022in}}%
\pgfpathlineto{\pgfqpoint{3.677725in}{1.965022in}}%
\pgfpathlineto{\pgfqpoint{3.677725in}{1.971917in}}%
\pgfpathlineto{\pgfqpoint{3.712116in}{1.971917in}}%
\pgfpathlineto{\pgfqpoint{3.712116in}{1.978812in}}%
\pgfpathlineto{\pgfqpoint{3.714595in}{1.978812in}}%
\pgfpathlineto{\pgfqpoint{3.714595in}{1.985707in}}%
\pgfpathlineto{\pgfqpoint{3.715831in}{1.985707in}}%
\pgfpathlineto{\pgfqpoint{3.715831in}{1.992602in}}%
\pgfpathlineto{\pgfqpoint{3.721978in}{1.992602in}}%
\pgfpathlineto{\pgfqpoint{3.721978in}{1.999497in}}%
\pgfpathlineto{\pgfqpoint{3.724421in}{1.999497in}}%
\pgfpathlineto{\pgfqpoint{3.724421in}{2.006392in}}%
\pgfpathlineto{\pgfqpoint{3.729280in}{2.006392in}}%
\pgfpathlineto{\pgfqpoint{3.729280in}{2.013287in}}%
\pgfpathlineto{\pgfqpoint{3.744835in}{2.013287in}}%
\pgfpathlineto{\pgfqpoint{3.744835in}{2.020182in}}%
\pgfpathlineto{\pgfqpoint{3.746017in}{2.020182in}}%
\pgfpathlineto{\pgfqpoint{3.746017in}{2.027077in}}%
\pgfpathlineto{\pgfqpoint{3.751895in}{2.027077in}}%
\pgfpathlineto{\pgfqpoint{3.751895in}{2.033972in}}%
\pgfpathlineto{\pgfqpoint{3.768086in}{2.033972in}}%
\pgfpathlineto{\pgfqpoint{3.768086in}{2.040867in}}%
\pgfpathlineto{\pgfqpoint{3.770367in}{2.040867in}}%
\pgfpathlineto{\pgfqpoint{3.770367in}{2.047762in}}%
\pgfpathlineto{\pgfqpoint{3.781660in}{2.047762in}}%
\pgfpathlineto{\pgfqpoint{3.781660in}{2.054657in}}%
\pgfpathlineto{\pgfqpoint{3.791664in}{2.054657in}}%
\pgfpathlineto{\pgfqpoint{3.791664in}{2.061552in}}%
\pgfpathlineto{\pgfqpoint{3.798252in}{2.061552in}}%
\pgfpathlineto{\pgfqpoint{3.798252in}{2.068447in}}%
\pgfpathlineto{\pgfqpoint{3.835445in}{2.068447in}}%
\pgfpathlineto{\pgfqpoint{3.835445in}{2.075342in}}%
\pgfpathlineto{\pgfqpoint{3.839568in}{2.075342in}}%
\pgfpathlineto{\pgfqpoint{3.839568in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.851787in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.851787in}{2.089132in}}%
\pgfpathlineto{\pgfqpoint{3.909759in}{2.089132in}}%
\pgfpathlineto{\pgfqpoint{3.909759in}{2.096027in}}%
\pgfpathlineto{\pgfqpoint{3.927123in}{2.096027in}}%
\pgfpathlineto{\pgfqpoint{3.927123in}{2.102922in}}%
\pgfpathlineto{\pgfqpoint{3.935194in}{2.102922in}}%
\pgfpathlineto{\pgfqpoint{3.935194in}{2.109817in}}%
\pgfpathlineto{\pgfqpoint{3.936975in}{2.109817in}}%
\pgfpathlineto{\pgfqpoint{3.936975in}{2.116712in}}%
\pgfpathlineto{\pgfqpoint{3.963987in}{2.116712in}}%
\pgfpathlineto{\pgfqpoint{3.963987in}{2.123607in}}%
\pgfpathlineto{\pgfqpoint{4.023615in}{2.123607in}}%
\pgfpathlineto{\pgfqpoint{4.023615in}{2.130502in}}%
\pgfpathlineto{\pgfqpoint{4.063082in}{2.130502in}}%
\pgfpathlineto{\pgfqpoint{4.063082in}{2.137397in}}%
\pgfpathlineto{\pgfqpoint{4.122994in}{2.137397in}}%
\pgfpathlineto{\pgfqpoint{4.122994in}{2.144292in}}%
\pgfpathlineto{\pgfqpoint{4.187263in}{2.144292in}}%
\pgfpathlineto{\pgfqpoint{4.187263in}{2.151187in}}%
\pgfpathlineto{\pgfqpoint{4.238584in}{2.151187in}}%
\pgfpathlineto{\pgfqpoint{4.238584in}{2.158082in}}%
\pgfpathlineto{\pgfqpoint{4.334251in}{2.158082in}}%
\pgfpathlineto{\pgfqpoint{4.334251in}{2.164977in}}%
\pgfpathlineto{\pgfqpoint{4.401259in}{2.164977in}}%
\pgfpathlineto{\pgfqpoint{4.401259in}{2.171872in}}%
\pgfpathlineto{\pgfqpoint{4.418867in}{2.171872in}}%
\pgfpathlineto{\pgfqpoint{4.418867in}{2.178767in}}%
\pgfpathlineto{\pgfqpoint{4.483843in}{2.178767in}}%
\pgfpathlineto{\pgfqpoint{4.483843in}{2.185662in}}%
\pgfpathlineto{\pgfqpoint{4.527747in}{2.185662in}}%
\pgfpathlineto{\pgfqpoint{4.527747in}{2.192557in}}%
\pgfpathlineto{\pgfqpoint{4.609765in}{2.192557in}}%
\pgfpathlineto{\pgfqpoint{4.609765in}{2.199452in}}%
\pgfpathlineto{\pgfqpoint{4.680218in}{2.199452in}}%
\pgfpathlineto{\pgfqpoint{4.680218in}{2.206347in}}%
\pgfpathlineto{\pgfqpoint{4.704242in}{2.206347in}}%
\pgfpathlineto{\pgfqpoint{4.704242in}{2.213242in}}%
\pgfpathlineto{\pgfqpoint{4.732092in}{2.213242in}}%
\pgfpathlineto{\pgfqpoint{4.732092in}{2.220137in}}%
\pgfpathlineto{\pgfqpoint{4.735086in}{2.220137in}}%
\pgfpathlineto{\pgfqpoint{4.735086in}{2.227032in}}%
\pgfpathlineto{\pgfqpoint{4.741573in}{2.227032in}}%
\pgfpathlineto{\pgfqpoint{4.741573in}{2.233927in}}%
\pgfpathlineto{\pgfqpoint{4.764578in}{2.233927in}}%
\pgfpathlineto{\pgfqpoint{4.764578in}{2.240822in}}%
\pgfpathlineto{\pgfqpoint{4.766914in}{2.240822in}}%
\pgfpathlineto{\pgfqpoint{4.766914in}{2.247717in}}%
\pgfpathlineto{\pgfqpoint{4.783545in}{2.247717in}}%
\pgfpathlineto{\pgfqpoint{4.783545in}{2.254612in}}%
\pgfpathlineto{\pgfqpoint{4.790835in}{2.254612in}}%
\pgfpathlineto{\pgfqpoint{4.790835in}{2.261507in}}%
\pgfpathlineto{\pgfqpoint{4.805426in}{2.261507in}}%
\pgfpathlineto{\pgfqpoint{4.805426in}{2.268402in}}%
\pgfpathlineto{\pgfqpoint{4.824243in}{2.268402in}}%
\pgfpathlineto{\pgfqpoint{4.824957in}{2.282192in}}%
\pgfpathlineto{\pgfqpoint{4.871106in}{2.282192in}}%
\pgfpathlineto{\pgfqpoint{4.871106in}{2.289087in}}%
\pgfpathlineto{\pgfqpoint{4.904229in}{2.289087in}}%
\pgfpathlineto{\pgfqpoint{4.904229in}{2.295982in}}%
\pgfpathlineto{\pgfqpoint{4.944210in}{2.295982in}}%
\pgfpathlineto{\pgfqpoint{4.944210in}{2.302877in}}%
\pgfpathlineto{\pgfqpoint{4.954483in}{2.302877in}}%
\pgfpathlineto{\pgfqpoint{4.954483in}{2.309772in}}%
\pgfpathlineto{\pgfqpoint{4.960727in}{2.309772in}}%
\pgfpathlineto{\pgfqpoint{4.960727in}{2.316667in}}%
\pgfpathlineto{\pgfqpoint{4.964214in}{2.316667in}}%
\pgfpathlineto{\pgfqpoint{4.964214in}{2.323562in}}%
\pgfpathlineto{\pgfqpoint{4.968068in}{2.323562in}}%
\pgfpathlineto{\pgfqpoint{4.968068in}{2.330457in}}%
\pgfpathlineto{\pgfqpoint{5.011589in}{2.330457in}}%
\pgfpathlineto{\pgfqpoint{5.011589in}{2.337352in}}%
\pgfpathlineto{\pgfqpoint{5.032163in}{2.337352in}}%
\pgfpathlineto{\pgfqpoint{5.032163in}{2.344247in}}%
\pgfpathlineto{\pgfqpoint{5.087953in}{2.344247in}}%
\pgfpathlineto{\pgfqpoint{5.087953in}{2.351142in}}%
\pgfpathlineto{\pgfqpoint{5.096103in}{2.351142in}}%
\pgfpathlineto{\pgfqpoint{5.096103in}{2.358037in}}%
\pgfpathlineto{\pgfqpoint{5.129114in}{2.358037in}}%
\pgfpathlineto{\pgfqpoint{5.129114in}{2.364932in}}%
\pgfpathlineto{\pgfqpoint{5.131077in}{2.364932in}}%
\pgfpathlineto{\pgfqpoint{5.131077in}{2.371827in}}%
\pgfpathlineto{\pgfqpoint{5.135287in}{2.371827in}}%
\pgfpathlineto{\pgfqpoint{5.135287in}{2.378722in}}%
\pgfpathlineto{\pgfqpoint{5.145844in}{2.378722in}}%
\pgfpathlineto{\pgfqpoint{5.145844in}{2.385617in}}%
\pgfpathlineto{\pgfqpoint{5.189262in}{2.385617in}}%
\pgfpathlineto{\pgfqpoint{5.189262in}{2.392512in}}%
\pgfpathlineto{\pgfqpoint{5.214375in}{2.392512in}}%
\pgfpathlineto{\pgfqpoint{5.214375in}{2.399407in}}%
\pgfpathlineto{\pgfqpoint{5.218758in}{2.399407in}}%
\pgfpathlineto{\pgfqpoint{5.218758in}{2.406302in}}%
\pgfpathlineto{\pgfqpoint{5.244727in}{2.406302in}}%
\pgfpathlineto{\pgfqpoint{5.244727in}{2.413197in}}%
\pgfpathlineto{\pgfqpoint{5.249424in}{2.413197in}}%
\pgfpathlineto{\pgfqpoint{5.249424in}{2.420092in}}%
\pgfpathlineto{\pgfqpoint{5.301492in}{2.420092in}}%
\pgfpathlineto{\pgfqpoint{5.301492in}{2.426987in}}%
\pgfpathlineto{\pgfqpoint{5.302896in}{2.426987in}}%
\pgfpathlineto{\pgfqpoint{5.302896in}{2.433882in}}%
\pgfpathlineto{\pgfqpoint{5.319056in}{2.433882in}}%
\pgfpathlineto{\pgfqpoint{5.319056in}{2.440777in}}%
\pgfpathlineto{\pgfqpoint{5.347747in}{2.440777in}}%
\pgfpathlineto{\pgfqpoint{5.347747in}{2.447672in}}%
\pgfpathlineto{\pgfqpoint{5.356327in}{2.447672in}}%
\pgfpathlineto{\pgfqpoint{5.356327in}{2.454567in}}%
\pgfpathlineto{\pgfqpoint{5.365331in}{2.454567in}}%
\pgfpathlineto{\pgfqpoint{5.365331in}{2.461462in}}%
\pgfpathlineto{\pgfqpoint{5.383503in}{2.461462in}}%
\pgfpathlineto{\pgfqpoint{5.383503in}{2.468357in}}%
\pgfpathlineto{\pgfqpoint{5.392255in}{2.468357in}}%
\pgfpathlineto{\pgfqpoint{5.392255in}{2.475252in}}%
\pgfpathlineto{\pgfqpoint{5.447612in}{2.475252in}}%
\pgfpathlineto{\pgfqpoint{5.447612in}{2.482147in}}%
\pgfpathlineto{\pgfqpoint{5.452775in}{2.482147in}}%
\pgfpathlineto{\pgfqpoint{5.452775in}{2.489042in}}%
\pgfpathlineto{\pgfqpoint{5.478279in}{2.489042in}}%
\pgfpathlineto{\pgfqpoint{5.478279in}{2.495937in}}%
\pgfpathlineto{\pgfqpoint{5.493764in}{2.495937in}}%
\pgfpathlineto{\pgfqpoint{5.493764in}{2.502832in}}%
\pgfpathlineto{\pgfqpoint{5.506488in}{2.502832in}}%
\pgfpathlineto{\pgfqpoint{5.506488in}{2.509727in}}%
\pgfpathlineto{\pgfqpoint{5.522441in}{2.509727in}}%
\pgfpathlineto{\pgfqpoint{5.522441in}{2.516622in}}%
\pgfpathlineto{\pgfqpoint{5.527648in}{2.516622in}}%
\pgfpathlineto{\pgfqpoint{5.527648in}{2.523517in}}%
\pgfpathlineto{\pgfqpoint{5.535549in}{2.523517in}}%
\pgfpathlineto{\pgfqpoint{5.535549in}{2.530412in}}%
\pgfpathlineto{\pgfqpoint{5.599921in}{2.530412in}}%
\pgfpathlineto{\pgfqpoint{5.599921in}{2.537307in}}%
\pgfpathlineto{\pgfqpoint{5.642855in}{2.537307in}}%
\pgfpathlineto{\pgfqpoint{5.642855in}{2.544202in}}%
\pgfpathlineto{\pgfqpoint{5.668243in}{2.544202in}}%
\pgfpathlineto{\pgfqpoint{5.668243in}{2.551097in}}%
\pgfpathlineto{\pgfqpoint{5.691134in}{2.551097in}}%
\pgfpathlineto{\pgfqpoint{5.691134in}{2.557992in}}%
\pgfpathlineto{\pgfqpoint{5.711365in}{2.557992in}}%
\pgfpathlineto{\pgfqpoint{5.711365in}{2.564887in}}%
\pgfpathlineto{\pgfqpoint{5.809322in}{2.564887in}}%
\pgfpathlineto{\pgfqpoint{5.809322in}{2.571782in}}%
\pgfpathlineto{\pgfqpoint{5.818887in}{2.571782in}}%
\pgfpathlineto{\pgfqpoint{5.818887in}{2.578677in}}%
\pgfpathlineto{\pgfqpoint{5.832692in}{2.578677in}}%
\pgfpathlineto{\pgfqpoint{5.832692in}{2.585572in}}%
\pgfpathlineto{\pgfqpoint{5.873388in}{2.585572in}}%
\pgfpathlineto{\pgfqpoint{5.873388in}{2.592467in}}%
\pgfpathlineto{\pgfqpoint{5.915300in}{2.592467in}}%
\pgfpathlineto{\pgfqpoint{5.915300in}{2.599362in}}%
\pgfpathlineto{\pgfqpoint{5.989036in}{2.599362in}}%
\pgfpathlineto{\pgfqpoint{5.989626in}{2.613152in}}%
\pgfpathlineto{\pgfqpoint{6.087914in}{2.613152in}}%
\pgfpathlineto{\pgfqpoint{6.088095in}{2.626942in}}%
\pgfpathlineto{\pgfqpoint{6.101459in}{2.626942in}}%
\pgfpathlineto{\pgfqpoint{6.101602in}{2.640732in}}%
\pgfpathlineto{\pgfqpoint{6.160493in}{2.640732in}}%
\pgfpathlineto{\pgfqpoint{6.160493in}{2.647627in}}%
\pgfpathlineto{\pgfqpoint{6.245256in}{2.647627in}}%
\pgfpathlineto{\pgfqpoint{6.245256in}{2.654522in}}%
\pgfpathlineto{\pgfqpoint{6.268860in}{2.654522in}}%
\pgfpathlineto{\pgfqpoint{6.268860in}{2.661417in}}%
\pgfpathlineto{\pgfqpoint{6.294989in}{2.661417in}}%
\pgfpathlineto{\pgfqpoint{6.294989in}{2.668312in}}%
\pgfpathlineto{\pgfqpoint{6.299176in}{2.668312in}}%
\pgfpathlineto{\pgfqpoint{6.299176in}{2.675207in}}%
\pgfpathlineto{\pgfqpoint{6.355018in}{2.675207in}}%
\pgfpathlineto{\pgfqpoint{6.355018in}{2.682102in}}%
\pgfpathlineto{\pgfqpoint{6.370714in}{2.682102in}}%
\pgfpathlineto{\pgfqpoint{6.370714in}{2.688997in}}%
\pgfpathlineto{\pgfqpoint{6.402784in}{2.688997in}}%
\pgfpathlineto{\pgfqpoint{6.402784in}{2.695892in}}%
\pgfpathlineto{\pgfqpoint{6.410985in}{2.695892in}}%
\pgfpathlineto{\pgfqpoint{6.410985in}{2.702787in}}%
\pgfpathlineto{\pgfqpoint{6.413525in}{2.702787in}}%
\pgfpathlineto{\pgfqpoint{6.413525in}{2.709682in}}%
\pgfpathlineto{\pgfqpoint{6.420709in}{2.709682in}}%
\pgfpathlineto{\pgfqpoint{6.420709in}{2.716577in}}%
\pgfpathlineto{\pgfqpoint{6.472363in}{2.716577in}}%
\pgfpathlineto{\pgfqpoint{6.472363in}{2.723472in}}%
\pgfpathlineto{\pgfqpoint{6.474538in}{2.723472in}}%
\pgfpathlineto{\pgfqpoint{6.474538in}{2.730367in}}%
\pgfpathlineto{\pgfqpoint{6.617942in}{2.730367in}}%
\pgfpathlineto{\pgfqpoint{6.617942in}{2.737262in}}%
\pgfpathlineto{\pgfqpoint{6.666265in}{2.737262in}}%
\pgfpathlineto{\pgfqpoint{6.666265in}{2.744157in}}%
\pgfpathlineto{\pgfqpoint{6.668710in}{2.744157in}}%
\pgfpathlineto{\pgfqpoint{6.668710in}{2.751052in}}%
\pgfpathlineto{\pgfqpoint{6.682072in}{2.751052in}}%
\pgfpathlineto{\pgfqpoint{6.682072in}{2.757947in}}%
\pgfpathlineto{\pgfqpoint{6.683996in}{2.757947in}}%
\pgfpathlineto{\pgfqpoint{6.683996in}{2.764842in}}%
\pgfpathlineto{\pgfqpoint{6.718801in}{2.764842in}}%
\pgfpathlineto{\pgfqpoint{6.718801in}{2.771737in}}%
\pgfpathlineto{\pgfqpoint{6.738256in}{2.771737in}}%
\pgfpathlineto{\pgfqpoint{6.738256in}{2.778633in}}%
\pgfpathlineto{\pgfqpoint{6.787991in}{2.778633in}}%
\pgfpathlineto{\pgfqpoint{6.787991in}{2.785528in}}%
\pgfpathlineto{\pgfqpoint{6.795523in}{2.785528in}}%
\pgfpathlineto{\pgfqpoint{6.795523in}{2.792423in}}%
\pgfpathlineto{\pgfqpoint{7.114500in}{2.792423in}}%
\pgfpathlineto{\pgfqpoint{7.114500in}{2.799318in}}%
\pgfpathlineto{\pgfqpoint{7.155017in}{2.799318in}}%
\pgfpathlineto{\pgfqpoint{7.155017in}{2.806213in}}%
\pgfpathlineto{\pgfqpoint{7.224913in}{2.806213in}}%
\pgfpathlineto{\pgfqpoint{7.224913in}{2.806213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.024913in}{0.696340in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024913in}{0.686340in}}%
\pgfpathlineto{\pgfqpoint{1.024913in}{0.848030in}}%
\pgfpathlineto{\pgfqpoint{1.089060in}{0.848030in}}%
\pgfpathlineto{\pgfqpoint{1.089060in}{0.910085in}}%
\pgfpathlineto{\pgfqpoint{1.147621in}{0.910085in}}%
\pgfpathlineto{\pgfqpoint{1.147621in}{0.930770in}}%
\pgfpathlineto{\pgfqpoint{1.201493in}{0.930770in}}%
\pgfpathlineto{\pgfqpoint{1.201493in}{0.985930in}}%
\pgfpathlineto{\pgfqpoint{1.251370in}{0.985930in}}%
\pgfpathlineto{\pgfqpoint{1.251370in}{1.020406in}}%
\pgfpathlineto{\pgfqpoint{1.297804in}{1.020406in}}%
\pgfpathlineto{\pgfqpoint{1.297804in}{1.054881in}}%
\pgfpathlineto{\pgfqpoint{1.341241in}{1.054881in}}%
\pgfpathlineto{\pgfqpoint{1.341241in}{1.068671in}}%
\pgfpathlineto{\pgfqpoint{1.420512in}{1.068671in}}%
\pgfpathlineto{\pgfqpoint{1.420512in}{1.082461in}}%
\pgfpathlineto{\pgfqpoint{1.456901in}{1.082461in}}%
\pgfpathlineto{\pgfqpoint{1.456901in}{1.130726in}}%
\pgfpathlineto{\pgfqpoint{1.491424in}{1.130726in}}%
\pgfpathlineto{\pgfqpoint{1.491424in}{1.178991in}}%
\pgfpathlineto{\pgfqpoint{1.524261in}{1.178991in}}%
\pgfpathlineto{\pgfqpoint{1.524261in}{1.199676in}}%
\pgfpathlineto{\pgfqpoint{1.555570in}{1.199676in}}%
\pgfpathlineto{\pgfqpoint{1.555570in}{1.241046in}}%
\pgfpathlineto{\pgfqpoint{1.585488in}{1.241046in}}%
\pgfpathlineto{\pgfqpoint{1.585488in}{1.254836in}}%
\pgfpathlineto{\pgfqpoint{1.614132in}{1.254836in}}%
\pgfpathlineto{\pgfqpoint{1.614132in}{1.282416in}}%
\pgfpathlineto{\pgfqpoint{1.641606in}{1.282416in}}%
\pgfpathlineto{\pgfqpoint{1.641606in}{1.296206in}}%
\pgfpathlineto{\pgfqpoint{1.668003in}{1.296206in}}%
\pgfpathlineto{\pgfqpoint{1.668003in}{1.309996in}}%
\pgfpathlineto{\pgfqpoint{1.693404in}{1.309996in}}%
\pgfpathlineto{\pgfqpoint{1.693404in}{1.344471in}}%
\pgfpathlineto{\pgfqpoint{1.717880in}{1.344471in}}%
\pgfpathlineto{\pgfqpoint{1.717880in}{1.365156in}}%
\pgfpathlineto{\pgfqpoint{1.741498in}{1.365156in}}%
\pgfpathlineto{\pgfqpoint{1.741498in}{1.372051in}}%
\pgfpathlineto{\pgfqpoint{1.764315in}{1.372051in}}%
\pgfpathlineto{\pgfqpoint{1.764315in}{1.378946in}}%
\pgfpathlineto{\pgfqpoint{1.786383in}{1.378946in}}%
\pgfpathlineto{\pgfqpoint{1.786383in}{1.385841in}}%
\pgfpathlineto{\pgfqpoint{1.807751in}{1.385841in}}%
\pgfpathlineto{\pgfqpoint{1.807751in}{1.392736in}}%
\pgfpathlineto{\pgfqpoint{1.828461in}{1.392736in}}%
\pgfpathlineto{\pgfqpoint{1.828461in}{1.399631in}}%
\pgfpathlineto{\pgfqpoint{1.848553in}{1.399631in}}%
\pgfpathlineto{\pgfqpoint{1.848553in}{1.406526in}}%
\pgfpathlineto{\pgfqpoint{1.905463in}{1.406526in}}%
\pgfpathlineto{\pgfqpoint{1.905463in}{1.420316in}}%
\pgfpathlineto{\pgfqpoint{1.923412in}{1.420316in}}%
\pgfpathlineto{\pgfqpoint{1.923412in}{1.434106in}}%
\pgfpathlineto{\pgfqpoint{1.957934in}{1.434106in}}%
\pgfpathlineto{\pgfqpoint{1.957934in}{1.441001in}}%
\pgfpathlineto{\pgfqpoint{1.974553in}{1.441001in}}%
\pgfpathlineto{\pgfqpoint{1.974553in}{1.454791in}}%
\pgfpathlineto{\pgfqpoint{2.006608in}{1.454791in}}%
\pgfpathlineto{\pgfqpoint{2.006608in}{1.461686in}}%
\pgfpathlineto{\pgfqpoint{2.022081in}{1.461686in}}%
\pgfpathlineto{\pgfqpoint{2.022081in}{1.468581in}}%
\pgfpathlineto{\pgfqpoint{2.037206in}{1.468581in}}%
\pgfpathlineto{\pgfqpoint{2.037206in}{1.482371in}}%
\pgfpathlineto{\pgfqpoint{2.080642in}{1.482371in}}%
\pgfpathlineto{\pgfqpoint{2.080642in}{1.503056in}}%
\pgfpathlineto{\pgfqpoint{2.121445in}{1.503056in}}%
\pgfpathlineto{\pgfqpoint{2.121445in}{1.516846in}}%
\pgfpathlineto{\pgfqpoint{2.147334in}{1.516846in}}%
\pgfpathlineto{\pgfqpoint{2.147334in}{1.523741in}}%
\pgfpathlineto{\pgfqpoint{2.172264in}{1.523741in}}%
\pgfpathlineto{\pgfqpoint{2.172264in}{1.530636in}}%
\pgfpathlineto{\pgfqpoint{2.208008in}{1.530636in}}%
\pgfpathlineto{\pgfqpoint{2.208008in}{1.544426in}}%
\pgfpathlineto{\pgfqpoint{2.230825in}{1.544426in}}%
\pgfpathlineto{\pgfqpoint{2.230825in}{1.551321in}}%
\pgfpathlineto{\pgfqpoint{2.241950in}{1.551321in}}%
\pgfpathlineto{\pgfqpoint{2.241950in}{1.558216in}}%
\pgfpathlineto{\pgfqpoint{2.263662in}{1.558216in}}%
\pgfpathlineto{\pgfqpoint{2.263662in}{1.565111in}}%
\pgfpathlineto{\pgfqpoint{2.284696in}{1.565111in}}%
\pgfpathlineto{\pgfqpoint{2.284696in}{1.572006in}}%
\pgfpathlineto{\pgfqpoint{2.305093in}{1.572006in}}%
\pgfpathlineto{\pgfqpoint{2.305093in}{1.578901in}}%
\pgfpathlineto{\pgfqpoint{2.315064in}{1.578901in}}%
\pgfpathlineto{\pgfqpoint{2.315064in}{1.585796in}}%
\pgfpathlineto{\pgfqpoint{2.324889in}{1.585796in}}%
\pgfpathlineto{\pgfqpoint{2.324889in}{1.599586in}}%
\pgfpathlineto{\pgfqpoint{2.334573in}{1.599586in}}%
\pgfpathlineto{\pgfqpoint{2.334573in}{1.613376in}}%
\pgfpathlineto{\pgfqpoint{2.344120in}{1.613376in}}%
\pgfpathlineto{\pgfqpoint{2.344120in}{1.620271in}}%
\pgfpathlineto{\pgfqpoint{2.362817in}{1.620271in}}%
\pgfpathlineto{\pgfqpoint{2.362817in}{1.627166in}}%
\pgfpathlineto{\pgfqpoint{2.371974in}{1.627166in}}%
\pgfpathlineto{\pgfqpoint{2.371974in}{1.640956in}}%
\pgfpathlineto{\pgfqpoint{2.389922in}{1.640956in}}%
\pgfpathlineto{\pgfqpoint{2.389922in}{1.647851in}}%
\pgfpathlineto{\pgfqpoint{2.407405in}{1.647851in}}%
\pgfpathlineto{\pgfqpoint{2.407405in}{1.654746in}}%
\pgfpathlineto{\pgfqpoint{2.432805in}{1.654746in}}%
\pgfpathlineto{\pgfqpoint{2.432805in}{1.661641in}}%
\pgfpathlineto{\pgfqpoint{2.441063in}{1.661641in}}%
\pgfpathlineto{\pgfqpoint{2.441063in}{1.675431in}}%
\pgfpathlineto{\pgfqpoint{2.465247in}{1.675431in}}%
\pgfpathlineto{\pgfqpoint{2.465247in}{1.682326in}}%
\pgfpathlineto{\pgfqpoint{2.488591in}{1.682326in}}%
\pgfpathlineto{\pgfqpoint{2.488591in}{1.689221in}}%
\pgfpathlineto{\pgfqpoint{2.503716in}{1.689221in}}%
\pgfpathlineto{\pgfqpoint{2.503716in}{1.696116in}}%
\pgfpathlineto{\pgfqpoint{2.532983in}{1.696116in}}%
\pgfpathlineto{\pgfqpoint{2.532983in}{1.703011in}}%
\pgfpathlineto{\pgfqpoint{2.547153in}{1.703011in}}%
\pgfpathlineto{\pgfqpoint{2.547153in}{1.709906in}}%
\pgfpathlineto{\pgfqpoint{2.626425in}{1.709906in}}%
\pgfpathlineto{\pgfqpoint{2.626425in}{1.723696in}}%
\pgfpathlineto{\pgfqpoint{2.650901in}{1.723696in}}%
\pgfpathlineto{\pgfqpoint{2.650901in}{1.730591in}}%
\pgfpathlineto{\pgfqpoint{2.674519in}{1.730591in}}%
\pgfpathlineto{\pgfqpoint{2.674519in}{1.744381in}}%
\pgfpathlineto{\pgfqpoint{2.680296in}{1.744381in}}%
\pgfpathlineto{\pgfqpoint{2.680296in}{1.751276in}}%
\pgfpathlineto{\pgfqpoint{2.691703in}{1.751276in}}%
\pgfpathlineto{\pgfqpoint{2.691703in}{1.758171in}}%
\pgfpathlineto{\pgfqpoint{2.702921in}{1.758171in}}%
\pgfpathlineto{\pgfqpoint{2.702921in}{1.765066in}}%
\pgfpathlineto{\pgfqpoint{2.735493in}{1.765066in}}%
\pgfpathlineto{\pgfqpoint{2.735493in}{1.771961in}}%
\pgfpathlineto{\pgfqpoint{2.751207in}{1.771961in}}%
\pgfpathlineto{\pgfqpoint{2.751207in}{1.778856in}}%
\pgfpathlineto{\pgfqpoint{2.796259in}{1.778856in}}%
\pgfpathlineto{\pgfqpoint{2.796259in}{1.785751in}}%
\pgfpathlineto{\pgfqpoint{2.923792in}{1.785751in}}%
\pgfpathlineto{\pgfqpoint{2.923792in}{1.792646in}}%
\pgfpathlineto{\pgfqpoint{2.935705in}{1.792646in}}%
\pgfpathlineto{\pgfqpoint{2.935705in}{1.799541in}}%
\pgfpathlineto{\pgfqpoint{2.995904in}{1.799541in}}%
\pgfpathlineto{\pgfqpoint{2.995904in}{1.813331in}}%
\pgfpathlineto{\pgfqpoint{3.010149in}{1.813331in}}%
\pgfpathlineto{\pgfqpoint{3.010149in}{1.820226in}}%
\pgfpathlineto{\pgfqpoint{3.013663in}{1.820226in}}%
\pgfpathlineto{\pgfqpoint{3.013663in}{1.827121in}}%
\pgfpathlineto{\pgfqpoint{3.034374in}{1.827121in}}%
\pgfpathlineto{\pgfqpoint{3.034374in}{1.834016in}}%
\pgfpathlineto{\pgfqpoint{3.089812in}{1.834016in}}%
\pgfpathlineto{\pgfqpoint{3.089812in}{1.847806in}}%
\pgfpathlineto{\pgfqpoint{3.126366in}{1.847806in}}%
\pgfpathlineto{\pgfqpoint{3.126366in}{1.854701in}}%
\pgfpathlineto{\pgfqpoint{3.132269in}{1.854701in}}%
\pgfpathlineto{\pgfqpoint{3.132269in}{1.861596in}}%
\pgfpathlineto{\pgfqpoint{3.169431in}{1.861596in}}%
\pgfpathlineto{\pgfqpoint{3.169431in}{1.868491in}}%
\pgfpathlineto{\pgfqpoint{3.188623in}{1.868491in}}%
\pgfpathlineto{\pgfqpoint{3.188623in}{1.875386in}}%
\pgfpathlineto{\pgfqpoint{3.209906in}{1.875386in}}%
\pgfpathlineto{\pgfqpoint{3.209906in}{1.882281in}}%
\pgfpathlineto{\pgfqpoint{3.245606in}{1.882281in}}%
\pgfpathlineto{\pgfqpoint{3.245606in}{1.889176in}}%
\pgfpathlineto{\pgfqpoint{3.260344in}{1.889176in}}%
\pgfpathlineto{\pgfqpoint{3.260344in}{1.896072in}}%
\pgfpathlineto{\pgfqpoint{3.262770in}{1.896072in}}%
\pgfpathlineto{\pgfqpoint{3.262770in}{1.902967in}}%
\pgfpathlineto{\pgfqpoint{3.267594in}{1.902967in}}%
\pgfpathlineto{\pgfqpoint{3.267594in}{1.909862in}}%
\pgfpathlineto{\pgfqpoint{3.363746in}{1.909862in}}%
\pgfpathlineto{\pgfqpoint{3.363746in}{1.916757in}}%
\pgfpathlineto{\pgfqpoint{3.438604in}{1.916757in}}%
\pgfpathlineto{\pgfqpoint{3.438604in}{1.923652in}}%
\pgfpathlineto{\pgfqpoint{3.476659in}{1.923652in}}%
\pgfpathlineto{\pgfqpoint{3.476659in}{1.930547in}}%
\pgfpathlineto{\pgfqpoint{3.529174in}{1.930547in}}%
\pgfpathlineto{\pgfqpoint{3.529174in}{1.937442in}}%
\pgfpathlineto{\pgfqpoint{3.554755in}{1.937442in}}%
\pgfpathlineto{\pgfqpoint{3.554755in}{1.944337in}}%
\pgfpathlineto{\pgfqpoint{3.591392in}{1.944337in}}%
\pgfpathlineto{\pgfqpoint{3.591392in}{1.951232in}}%
\pgfpathlineto{\pgfqpoint{3.604632in}{1.951232in}}%
\pgfpathlineto{\pgfqpoint{3.604632in}{1.958127in}}%
\pgfpathlineto{\pgfqpoint{3.624724in}{1.958127in}}%
\pgfpathlineto{\pgfqpoint{3.624724in}{1.965022in}}%
\pgfpathlineto{\pgfqpoint{3.630356in}{1.965022in}}%
\pgfpathlineto{\pgfqpoint{3.630356in}{1.971917in}}%
\pgfpathlineto{\pgfqpoint{3.648342in}{1.971917in}}%
\pgfpathlineto{\pgfqpoint{3.648342in}{1.978812in}}%
\pgfpathlineto{\pgfqpoint{3.673793in}{1.978812in}}%
\pgfpathlineto{\pgfqpoint{3.673793in}{1.985707in}}%
\pgfpathlineto{\pgfqpoint{3.682932in}{1.985707in}}%
\pgfpathlineto{\pgfqpoint{3.682932in}{1.992602in}}%
\pgfpathlineto{\pgfqpoint{3.684228in}{1.992602in}}%
\pgfpathlineto{\pgfqpoint{3.684228in}{1.999497in}}%
\pgfpathlineto{\pgfqpoint{3.708381in}{1.999497in}}%
\pgfpathlineto{\pgfqpoint{3.708381in}{2.006392in}}%
\pgfpathlineto{\pgfqpoint{3.720753in}{2.006392in}}%
\pgfpathlineto{\pgfqpoint{3.720753in}{2.013287in}}%
\pgfpathlineto{\pgfqpoint{3.721978in}{2.013287in}}%
\pgfpathlineto{\pgfqpoint{3.721978in}{2.020182in}}%
\pgfpathlineto{\pgfqpoint{3.741278in}{2.020182in}}%
\pgfpathlineto{\pgfqpoint{3.741278in}{2.027077in}}%
\pgfpathlineto{\pgfqpoint{3.749550in}{2.027077in}}%
\pgfpathlineto{\pgfqpoint{3.749550in}{2.033972in}}%
\pgfpathlineto{\pgfqpoint{3.777166in}{2.033972in}}%
\pgfpathlineto{\pgfqpoint{3.777166in}{2.040867in}}%
\pgfpathlineto{\pgfqpoint{3.783896in}{2.040867in}}%
\pgfpathlineto{\pgfqpoint{3.783896in}{2.047762in}}%
\pgfpathlineto{\pgfqpoint{3.794966in}{2.047762in}}%
\pgfpathlineto{\pgfqpoint{3.794966in}{2.054657in}}%
\pgfpathlineto{\pgfqpoint{3.828169in}{2.054657in}}%
\pgfpathlineto{\pgfqpoint{3.828169in}{2.061552in}}%
\pgfpathlineto{\pgfqpoint{3.856813in}{2.061552in}}%
\pgfpathlineto{\pgfqpoint{3.856813in}{2.068447in}}%
\pgfpathlineto{\pgfqpoint{3.873627in}{2.068447in}}%
\pgfpathlineto{\pgfqpoint{3.873627in}{2.075342in}}%
\pgfpathlineto{\pgfqpoint{3.881397in}{2.075342in}}%
\pgfpathlineto{\pgfqpoint{3.881397in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.883326in}{2.082237in}}%
\pgfpathlineto{\pgfqpoint{3.883326in}{2.089132in}}%
\pgfpathlineto{\pgfqpoint{3.931619in}{2.089132in}}%
\pgfpathlineto{\pgfqpoint{3.931619in}{2.096027in}}%
\pgfpathlineto{\pgfqpoint{4.011786in}{2.096027in}}%
\pgfpathlineto{\pgfqpoint{4.011786in}{2.102922in}}%
\pgfpathlineto{\pgfqpoint{4.045910in}{2.102922in}}%
\pgfpathlineto{\pgfqpoint{4.045910in}{2.109817in}}%
\pgfpathlineto{\pgfqpoint{4.122994in}{2.109817in}}%
\pgfpathlineto{\pgfqpoint{4.122994in}{2.116712in}}%
\pgfpathlineto{\pgfqpoint{4.147495in}{2.116712in}}%
\pgfpathlineto{\pgfqpoint{4.147495in}{2.123607in}}%
\pgfpathlineto{\pgfqpoint{4.166093in}{2.123607in}}%
\pgfpathlineto{\pgfqpoint{4.166093in}{2.130502in}}%
\pgfpathlineto{\pgfqpoint{4.167988in}{2.130502in}}%
\pgfpathlineto{\pgfqpoint{4.167988in}{2.137397in}}%
\pgfpathlineto{\pgfqpoint{4.190321in}{2.137397in}}%
\pgfpathlineto{\pgfqpoint{4.190321in}{2.144292in}}%
\pgfpathlineto{\pgfqpoint{4.235167in}{2.144292in}}%
\pgfpathlineto{\pgfqpoint{4.235167in}{2.151187in}}%
\pgfpathlineto{\pgfqpoint{4.393633in}{2.151187in}}%
\pgfpathlineto{\pgfqpoint{4.393633in}{2.158082in}}%
\pgfpathlineto{\pgfqpoint{4.399472in}{2.158082in}}%
\pgfpathlineto{\pgfqpoint{4.399472in}{2.164977in}}%
\pgfpathlineto{\pgfqpoint{4.438563in}{2.164977in}}%
\pgfpathlineto{\pgfqpoint{4.438563in}{2.171872in}}%
\pgfpathlineto{\pgfqpoint{4.504433in}{2.171872in}}%
\pgfpathlineto{\pgfqpoint{4.504433in}{2.178767in}}%
\pgfpathlineto{\pgfqpoint{4.573122in}{2.178767in}}%
\pgfpathlineto{\pgfqpoint{4.573467in}{2.192557in}}%
\pgfpathlineto{\pgfqpoint{4.661696in}{2.192557in}}%
\pgfpathlineto{\pgfqpoint{4.661696in}{2.199452in}}%
\pgfpathlineto{\pgfqpoint{4.722751in}{2.199452in}}%
\pgfpathlineto{\pgfqpoint{4.722751in}{2.206347in}}%
\pgfpathlineto{\pgfqpoint{4.725236in}{2.206347in}}%
\pgfpathlineto{\pgfqpoint{4.725236in}{2.213242in}}%
\pgfpathlineto{\pgfqpoint{4.727438in}{2.213242in}}%
\pgfpathlineto{\pgfqpoint{4.727438in}{2.220137in}}%
\pgfpathlineto{\pgfqpoint{4.743722in}{2.220137in}}%
\pgfpathlineto{\pgfqpoint{4.743722in}{2.227032in}}%
\pgfpathlineto{\pgfqpoint{4.754890in}{2.227032in}}%
\pgfpathlineto{\pgfqpoint{4.754890in}{2.233927in}}%
\pgfpathlineto{\pgfqpoint{4.757522in}{2.233927in}}%
\pgfpathlineto{\pgfqpoint{4.757522in}{2.240822in}}%
\pgfpathlineto{\pgfqpoint{4.780759in}{2.240822in}}%
\pgfpathlineto{\pgfqpoint{4.780759in}{2.247717in}}%
\pgfpathlineto{\pgfqpoint{4.786571in}{2.247717in}}%
\pgfpathlineto{\pgfqpoint{4.786571in}{2.254612in}}%
\pgfpathlineto{\pgfqpoint{4.855391in}{2.254612in}}%
\pgfpathlineto{\pgfqpoint{4.855391in}{2.261507in}}%
\pgfpathlineto{\pgfqpoint{4.874868in}{2.261507in}}%
\pgfpathlineto{\pgfqpoint{4.875088in}{2.275297in}}%
\pgfpathlineto{\pgfqpoint{4.935394in}{2.275297in}}%
\pgfpathlineto{\pgfqpoint{4.935394in}{2.282192in}}%
\pgfpathlineto{\pgfqpoint{4.939015in}{2.282192in}}%
\pgfpathlineto{\pgfqpoint{4.939015in}{2.289087in}}%
\pgfpathlineto{\pgfqpoint{4.953502in}{2.289087in}}%
\pgfpathlineto{\pgfqpoint{4.953502in}{2.295982in}}%
\pgfpathlineto{\pgfqpoint{4.996656in}{2.295982in}}%
\pgfpathlineto{\pgfqpoint{4.996656in}{2.302877in}}%
\pgfpathlineto{\pgfqpoint{5.031638in}{2.302877in}}%
\pgfpathlineto{\pgfqpoint{5.031638in}{2.309772in}}%
\pgfpathlineto{\pgfqpoint{5.045309in}{2.309772in}}%
\pgfpathlineto{\pgfqpoint{5.045309in}{2.316667in}}%
\pgfpathlineto{\pgfqpoint{5.055171in}{2.316667in}}%
\pgfpathlineto{\pgfqpoint{5.055171in}{2.323562in}}%
\pgfpathlineto{\pgfqpoint{5.102899in}{2.323562in}}%
\pgfpathlineto{\pgfqpoint{5.102899in}{2.330457in}}%
\pgfpathlineto{\pgfqpoint{5.122732in}{2.330457in}}%
\pgfpathlineto{\pgfqpoint{5.122732in}{2.337352in}}%
\pgfpathlineto{\pgfqpoint{5.169044in}{2.337352in}}%
\pgfpathlineto{\pgfqpoint{5.169044in}{2.344247in}}%
\pgfpathlineto{\pgfqpoint{5.178808in}{2.344247in}}%
\pgfpathlineto{\pgfqpoint{5.178808in}{2.351142in}}%
\pgfpathlineto{\pgfqpoint{5.195183in}{2.351142in}}%
\pgfpathlineto{\pgfqpoint{5.195183in}{2.358037in}}%
\pgfpathlineto{\pgfqpoint{5.207949in}{2.358037in}}%
\pgfpathlineto{\pgfqpoint{5.207949in}{2.364932in}}%
\pgfpathlineto{\pgfqpoint{5.211705in}{2.364932in}}%
\pgfpathlineto{\pgfqpoint{5.211705in}{2.371827in}}%
\pgfpathlineto{\pgfqpoint{5.229266in}{2.371827in}}%
\pgfpathlineto{\pgfqpoint{5.229266in}{2.378722in}}%
\pgfpathlineto{\pgfqpoint{5.233165in}{2.378722in}}%
\pgfpathlineto{\pgfqpoint{5.233165in}{2.385617in}}%
\pgfpathlineto{\pgfqpoint{5.242303in}{2.385617in}}%
\pgfpathlineto{\pgfqpoint{5.242303in}{2.392512in}}%
\pgfpathlineto{\pgfqpoint{5.260588in}{2.392512in}}%
\pgfpathlineto{\pgfqpoint{5.260588in}{2.399407in}}%
\pgfpathlineto{\pgfqpoint{5.309753in}{2.399407in}}%
\pgfpathlineto{\pgfqpoint{5.309753in}{2.406302in}}%
\pgfpathlineto{\pgfqpoint{5.325526in}{2.406302in}}%
\pgfpathlineto{\pgfqpoint{5.325526in}{2.413197in}}%
\pgfpathlineto{\pgfqpoint{5.366607in}{2.413197in}}%
\pgfpathlineto{\pgfqpoint{5.366607in}{2.420092in}}%
\pgfpathlineto{\pgfqpoint{5.369153in}{2.420092in}}%
\pgfpathlineto{\pgfqpoint{5.369788in}{2.440777in}}%
\pgfpathlineto{\pgfqpoint{5.424123in}{2.440777in}}%
\pgfpathlineto{\pgfqpoint{5.424123in}{2.447672in}}%
\pgfpathlineto{\pgfqpoint{5.426655in}{2.447672in}}%
\pgfpathlineto{\pgfqpoint{5.426655in}{2.454567in}}%
\pgfpathlineto{\pgfqpoint{5.432076in}{2.454567in}}%
\pgfpathlineto{\pgfqpoint{5.432076in}{2.461462in}}%
\pgfpathlineto{\pgfqpoint{5.479448in}{2.461462in}}%
\pgfpathlineto{\pgfqpoint{5.479448in}{2.468357in}}%
\pgfpathlineto{\pgfqpoint{5.486511in}{2.468357in}}%
\pgfpathlineto{\pgfqpoint{5.486511in}{2.475252in}}%
\pgfpathlineto{\pgfqpoint{5.530820in}{2.475252in}}%
\pgfpathlineto{\pgfqpoint{5.530820in}{2.482147in}}%
\pgfpathlineto{\pgfqpoint{5.545561in}{2.482147in}}%
\pgfpathlineto{\pgfqpoint{5.545561in}{2.489042in}}%
\pgfpathlineto{\pgfqpoint{5.591681in}{2.489042in}}%
\pgfpathlineto{\pgfqpoint{5.591681in}{2.495937in}}%
\pgfpathlineto{\pgfqpoint{5.606576in}{2.495937in}}%
\pgfpathlineto{\pgfqpoint{5.607394in}{2.509727in}}%
\pgfpathlineto{\pgfqpoint{5.619982in}{2.509727in}}%
\pgfpathlineto{\pgfqpoint{5.619982in}{2.516622in}}%
\pgfpathlineto{\pgfqpoint{5.621949in}{2.516622in}}%
\pgfpathlineto{\pgfqpoint{5.621949in}{2.523517in}}%
\pgfpathlineto{\pgfqpoint{5.630260in}{2.523517in}}%
\pgfpathlineto{\pgfqpoint{5.630260in}{2.530412in}}%
\pgfpathlineto{\pgfqpoint{5.784196in}{2.530412in}}%
\pgfpathlineto{\pgfqpoint{5.784196in}{2.537307in}}%
\pgfpathlineto{\pgfqpoint{5.816222in}{2.537307in}}%
\pgfpathlineto{\pgfqpoint{5.816222in}{2.544202in}}%
\pgfpathlineto{\pgfqpoint{5.822135in}{2.544202in}}%
\pgfpathlineto{\pgfqpoint{5.822135in}{2.551097in}}%
\pgfpathlineto{\pgfqpoint{5.888141in}{2.551097in}}%
\pgfpathlineto{\pgfqpoint{5.888141in}{2.557992in}}%
\pgfpathlineto{\pgfqpoint{5.898538in}{2.557992in}}%
\pgfpathlineto{\pgfqpoint{5.898538in}{2.564887in}}%
\pgfpathlineto{\pgfqpoint{5.905637in}{2.564887in}}%
\pgfpathlineto{\pgfqpoint{5.905637in}{2.571782in}}%
\pgfpathlineto{\pgfqpoint{5.923991in}{2.571782in}}%
\pgfpathlineto{\pgfqpoint{5.923991in}{2.578677in}}%
\pgfpathlineto{\pgfqpoint{5.940409in}{2.578677in}}%
\pgfpathlineto{\pgfqpoint{5.940409in}{2.585572in}}%
\pgfpathlineto{\pgfqpoint{6.077018in}{2.585572in}}%
\pgfpathlineto{\pgfqpoint{6.077018in}{2.592467in}}%
\pgfpathlineto{\pgfqpoint{6.105654in}{2.592467in}}%
\pgfpathlineto{\pgfqpoint{6.105654in}{2.599362in}}%
\pgfpathlineto{\pgfqpoint{6.173083in}{2.599362in}}%
\pgfpathlineto{\pgfqpoint{6.173083in}{2.606257in}}%
\pgfpathlineto{\pgfqpoint{6.215577in}{2.606257in}}%
\pgfpathlineto{\pgfqpoint{6.215577in}{2.613152in}}%
\pgfpathlineto{\pgfqpoint{6.224132in}{2.613152in}}%
\pgfpathlineto{\pgfqpoint{6.224132in}{2.620047in}}%
\pgfpathlineto{\pgfqpoint{6.255433in}{2.620047in}}%
\pgfpathlineto{\pgfqpoint{6.255433in}{2.626942in}}%
\pgfpathlineto{\pgfqpoint{6.266520in}{2.626942in}}%
\pgfpathlineto{\pgfqpoint{6.266520in}{2.633837in}}%
\pgfpathlineto{\pgfqpoint{6.280331in}{2.633837in}}%
\pgfpathlineto{\pgfqpoint{6.280331in}{2.640732in}}%
\pgfpathlineto{\pgfqpoint{6.290534in}{2.640732in}}%
\pgfpathlineto{\pgfqpoint{6.290534in}{2.647627in}}%
\pgfpathlineto{\pgfqpoint{6.303707in}{2.647627in}}%
\pgfpathlineto{\pgfqpoint{6.303707in}{2.654522in}}%
\pgfpathlineto{\pgfqpoint{6.315487in}{2.654522in}}%
\pgfpathlineto{\pgfqpoint{6.315487in}{2.661417in}}%
\pgfpathlineto{\pgfqpoint{6.363093in}{2.661417in}}%
\pgfpathlineto{\pgfqpoint{6.363093in}{2.668312in}}%
\pgfpathlineto{\pgfqpoint{6.375977in}{2.668312in}}%
\pgfpathlineto{\pgfqpoint{6.375977in}{2.675207in}}%
\pgfpathlineto{\pgfqpoint{6.395911in}{2.675207in}}%
\pgfpathlineto{\pgfqpoint{6.395911in}{2.682102in}}%
\pgfpathlineto{\pgfqpoint{6.442889in}{2.682102in}}%
\pgfpathlineto{\pgfqpoint{6.442889in}{2.688997in}}%
\pgfpathlineto{\pgfqpoint{6.478012in}{2.688997in}}%
\pgfpathlineto{\pgfqpoint{6.478012in}{2.695892in}}%
\pgfpathlineto{\pgfqpoint{6.573174in}{2.695892in}}%
\pgfpathlineto{\pgfqpoint{6.573174in}{2.702787in}}%
\pgfpathlineto{\pgfqpoint{6.592363in}{2.702787in}}%
\pgfpathlineto{\pgfqpoint{6.592363in}{2.709682in}}%
\pgfpathlineto{\pgfqpoint{6.704439in}{2.709682in}}%
\pgfpathlineto{\pgfqpoint{6.704439in}{2.716577in}}%
\pgfpathlineto{\pgfqpoint{6.732067in}{2.716577in}}%
\pgfpathlineto{\pgfqpoint{6.732067in}{2.723472in}}%
\pgfpathlineto{\pgfqpoint{6.748671in}{2.723472in}}%
\pgfpathlineto{\pgfqpoint{6.748671in}{2.730367in}}%
\pgfpathlineto{\pgfqpoint{6.758765in}{2.730367in}}%
\pgfpathlineto{\pgfqpoint{6.758765in}{2.737262in}}%
\pgfpathlineto{\pgfqpoint{6.777258in}{2.737262in}}%
\pgfpathlineto{\pgfqpoint{6.777258in}{2.744157in}}%
\pgfpathlineto{\pgfqpoint{6.824276in}{2.744157in}}%
\pgfpathlineto{\pgfqpoint{6.824276in}{2.751052in}}%
\pgfpathlineto{\pgfqpoint{6.829156in}{2.751052in}}%
\pgfpathlineto{\pgfqpoint{6.829156in}{2.757947in}}%
\pgfpathlineto{\pgfqpoint{6.837022in}{2.757947in}}%
\pgfpathlineto{\pgfqpoint{6.837022in}{2.764842in}}%
\pgfpathlineto{\pgfqpoint{7.043232in}{2.764842in}}%
\pgfpathlineto{\pgfqpoint{7.043232in}{2.771737in}}%
\pgfpathlineto{\pgfqpoint{7.050454in}{2.771737in}}%
\pgfpathlineto{\pgfqpoint{7.050454in}{2.778633in}}%
\pgfpathlineto{\pgfqpoint{7.185411in}{2.778633in}}%
\pgfpathlineto{\pgfqpoint{7.185411in}{2.785528in}}%
\pgfpathlineto{\pgfqpoint{7.224913in}{2.785528in}}%
\pgfpathlineto{\pgfqpoint{7.224913in}{2.785528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024913in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{1.024913in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.224913in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{7.224913in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024913in}{0.696340in}}%
\pgfpathlineto{\pgfqpoint{7.224913in}{0.696340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024913in}{5.316340in}}%
\pgfpathlineto{\pgfqpoint{7.224913in}{5.316340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161024in}{3.419760in}}%
\pgfpathlineto{\pgfqpoint{3.667236in}{3.419760in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.706124in}{3.419760in}}{\pgfqpoint{3.706124in}{3.458649in}}%
\pgfpathlineto{\pgfqpoint{3.706124in}{5.180229in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.706124in}{5.219118in}}{\pgfqpoint{3.667236in}{5.219118in}}%
\pgfpathlineto{\pgfqpoint{1.161024in}{5.219118in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.122135in}{5.219118in}}{\pgfqpoint{1.122135in}{5.180229in}}%
\pgfpathlineto{\pgfqpoint{1.122135in}{3.458649in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.122135in}{3.419760in}}{\pgfqpoint{1.161024in}{3.419760in}}%
\pgfpathlineto{\pgfqpoint{1.161024in}{3.419760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199913in}{5.061663in}}%
\pgfpathlineto{\pgfqpoint{1.394357in}{5.061663in}}%
\pgfpathlineto{\pgfqpoint{1.394357in}{5.061663in}}%
\pgfpathlineto{\pgfqpoint{1.588802in}{5.061663in}}%
\pgfpathlineto{\pgfqpoint{1.588802in}{5.061663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.744357in,y=4.993608in,left,base]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Yices-TRA (dec $d$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199913in}{4.766722in}}%
\pgfpathlineto{\pgfqpoint{1.394357in}{4.766722in}}%
\pgfpathlineto{\pgfqpoint{1.394357in}{4.766722in}}%
\pgfpathlineto{\pgfqpoint{1.588802in}{4.766722in}}%
\pgfpathlineto{\pgfqpoint{1.588802in}{4.766722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.744357in,y=4.698667in,left,base]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Yices-TRA ($d = 10^{-3}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199913in}{4.481322in}}%
\pgfpathlineto{\pgfqpoint{1.394357in}{4.481322in}}%
\pgfpathlineto{\pgfqpoint{1.394357in}{4.481322in}}%
\pgfpathlineto{\pgfqpoint{1.588802in}{4.481322in}}%
\pgfpathlineto{\pgfqpoint{1.588802in}{4.481322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.744357in,y=4.413266in,left,base]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MathSAT}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199913in}{4.195922in}}%
\pgfpathlineto{\pgfqpoint{1.394357in}{4.195922in}}%
\pgfpathlineto{\pgfqpoint{1.394357in}{4.195922in}}%
\pgfpathlineto{\pgfqpoint{1.588802in}{4.195922in}}%
\pgfpathlineto{\pgfqpoint{1.588802in}{4.195922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.744357in,y=4.127866in,left,base]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CVC5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199913in}{3.900980in}}%
\pgfpathlineto{\pgfqpoint{1.394357in}{3.900980in}}%
\pgfpathlineto{\pgfqpoint{1.394357in}{3.900980in}}%
\pgfpathlineto{\pgfqpoint{1.588802in}{3.900980in}}%
\pgfpathlineto{\pgfqpoint{1.588802in}{3.900980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.744357in,y=3.832925in,left,base]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}dReal ($d = 10^{-9}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199913in}{3.606039in}}%
\pgfpathlineto{\pgfqpoint{1.394357in}{3.606039in}}%
\pgfpathlineto{\pgfqpoint{1.394357in}{3.606039in}}%
\pgfpathlineto{\pgfqpoint{1.588802in}{3.606039in}}%
\pgfpathlineto{\pgfqpoint{1.588802in}{3.606039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.744357in,y=3.537984in,left,base]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}dReal ($d = 10^{-3}$)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

